Categorical Operational Physics

Many insights into the quantum world can be found by studying it from amongst more general operational theories of physics. In this thesis, we develop an approach to the study of such theories purely in terms of the behaviour of their processes, as described mathematically through the language of category theory. This extends a framework for quantum processes known as categorical quantum mechanics (CQM) due to Abramsky and Coecke. We first consider categorical frameworks for operational theories. We introduce a notion of such theory, based on those of Chiribella, D'Ariano and Perinotti (CDP), but more general than the probabilistic ones typically considered. We establish a correspondence between these and what we call "operational categories", using features introduced by Jacobs et al. in effectus theory, an area of categorical logic to which we provide an operational interpretation. We then see how to pass to a broader category of "super-causal" processes, allowing for the powerful diagrammatic features of CQM. Next we study operational theories themselves. We survey numerous principles that a theory may satisfy, treating them in a basic diagrammatic setting, and relating notions from probabilistic theories, CQM and effectus theory. We provide a new description of superpositions in the category of pure quantum processes, using this to give an abstract construction of the category of Hilbert spaces and linear maps. Finally, we reconstruct finite-dimensional quantum theory itself. More broadly, we give a recipe for recovering a class of generalised quantum theories, before instantiating it with operational principles inspired by an earlier reconstruction due to CDP. This reconstruction is fully categorical, not requiring the usual technical assumptions of probabilistic theories. Specialising to such theories recovers both standard quantum theory and that over real Hilbert spaces.

==> figures/CP-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-0.75, 0.25) {$f$};
		\node [style=label] (1) at (-0.75, -1.5) {$A$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=dagmap] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (7) at (2.25, -1.5) {$A$};
		\node [style=label] (8) at (0.75, -0) {$=$};
		\node [style=label] (9) at (2.75, 1.25) {$C$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=upground] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=label] (16) at (-0.25, 1.25) {$B$};
		\node [style=dagmap] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=label] (22) at (-5, 2.5) {$A$};
		\node [style=dagmap] (23) at (-5, -0.5) {$g$};
		\node [style=label] (24) at (-5, -2.25) {$A$};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=label] (26) at (-8, 2.5) {$A$};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, -0) {$\iff$};
		\node [style=none] (29) at (-8, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (31) at (-8, -2.25) {$A$};
		\node [style=label] (32) at (-6.5, -0) {$=$};
		\node [style=mapdag] (33) at (-8, 1) {$f$};
		\node [style=mapdag] (34) at (-5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-0.75, 0.25) {$f$};
		\node [style=label] (1) at (-0.75, -1.5) {$A$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=dagmap] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (7) at (2.25, -1.5) {$A$};
		\node [style=label] (8) at (0.75, -0) {$=$};
		\node [style=label] (9) at (2.75, 1.25) {$C$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=upground] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=label] (16) at (-0.25, 1.25) {$B$};
		\node [style=dagmap] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=label] (22) at (-5, 2.5) {$A$};
		\node [style=dagmap] (23) at (-5, -0.5) {$g$};
		\node [style=label] (24) at (-5, -2.25) {$A$};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=label] (26) at (-8, 2.5) {$A$};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, -0) {$\iff$};
		\node [style=none] (29) at (-8, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (31) at (-8, -2.25) {$A$};
		\node [style=label] (32) at (-6.5, -0) {$=$};
		\node [style=mapdag] (33) at (-8, 1) {$f$};
		\node [style=mapdag] (34) at (-5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPDbl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, -1.75) {$A$};
		\node [style=label] (3) at (-2, 1.75) {$B$};
		\node [style=mapconj] (4) at (-2, -0) {$f$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=label] (6) at (0, 1.75) {$B$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=label] (8) at (0, -1.75) {$A$};
		\node [style=dagmap] (9) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPDbli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=label] (2) at (-2, -1.5) {$A$};
		\node [style=label] (3) at (-2, 1.5) {$B$};
		\node [style=mapconj] (4) at (-2, -0) {$f$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=label] (6) at (0, 1.5) {$B$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=label] (8) at (0, -1.5) {$A$};
		\node [style=dagmap] (9) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -0.5) {$A$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=label] (10) at (-0.5, -0.5) {$A$};
		\node [style=none] (11) at (0.5, -0) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=upground] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=label] (16) at (-3, -0.5) {$A$};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.75) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.00] (8.center) to (9.center);
		\draw [style={arrow=.5}] (4.center) to (2.center);
		\draw [style={arrow=.5}] (3.center) to (6.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (12.center) to (2.center);
		\draw [style=none] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=map] (4) at (1, -0.25) {$f \ $};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2) {$\hilbH$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$\hilbL$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2) {$\hilbH$};
		\node [style=mapconj] (18) at (-1, -0.25) {$ \ f $};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=label] (25) at (1.75, 2.25) {$\hilbK$};
		\node [style=label] (26) at (-1.75, 2.25) {$\hilbK$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
		\node [style=none] (29) at (3.25, -0) {$=$};
		\node [style=none] (30) at (5, -0) {$\sum^n_{i=1}$};
		\node [style=none] (31) at (7.75, -1.5) {};
		\node [style=label] (32) at (10.25, 2.25) {$\hilbK$};
		\node [style=label] (33) at (6.75, 2.25) {$\hilbK$};
		\node [style=none] (34) at (10.25, 0.25) {};
		\node [style=none] (35) at (10.25, 1.75) {};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, 0.5) {};
		\node [style=none] (38) at (7.75, -0.5) {};
		\node [style=none] (39) at (9.25, -1.5) {};
		\node [style=none] (40) at (7.75, 0.75) {};
		\node [style=none] (41) at (6.75, 0.25) {};
		\node [style=none] (42) at (7.75, -0) {};
		\node [style=label] (43) at (7.75, -2) {$\hilbH$};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (9.25, -0) {};
		\node [style=none] (46) at (6.75, 1.75) {};
		\node [style=none] (47) at (9.25, 0.75) {};
		\node [style=mapconj] (48) at (7.5, -0.25) {$\ f $};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=label] (50) at (9.25, -2) {$\hilbH$};
		\node [style=none] (51) at (9.25, -1.25) {};
		\node [style=none] (52) at (9.25, -0.5) {};
		\node [style=map] (53) at (9.5, -0.25) {$  f \ $};
		\node [style=kpointadj] (54) at (9.25, 1) {$i$};
		\node [style=kpointtrans] (55) at (7.75, 1) {$i$};
		\node [style=none] (56) at (12, -0) {$=$};
		\node [style=none] (57) at (16.5, 1.25) {};
		\node [style=none] (58) at (13.75, -0) {$\sum^n_{i=1}$};
		\node [style=none] (59) at (18, -1.25) {};
		\node [style=none] (60) at (18, -0) {};
		\node [style=mapconj] (61) at (16.25, -0.25) {$ f_i$};
		\node [style=none] (62) at (16.5, -0.5) {};
		\node [style=none] (63) at (18, -1.5) {};
		\node [style=none] (64) at (18, 0.25) {};
		\node [style=none] (65) at (18, -0.5) {};
		\node [style=label] (66) at (16.5, -2) {$\hilbH$};
		\node [style=none] (67) at (16.5, -1) {};
		\node [style=map] (68) at (18.25, -0.25) {$  f _i $};
		\node [style=none] (69) at (16.5, -0) {};
		\node [style=label] (70) at (18, 1.75) {$\hilbK$};
		\node [style=none] (71) at (18, -1) {};
		\node [style=none] (72) at (16.5, 0.25) {};
		\node [style=label] (73) at (18, -2) {$\hilbH$};
		\node [style=none] (74) at (16.5, -1.5) {};
		\node [style=none] (75) at (18, 1.25) {};
		\node [style=label] (76) at (16.5, 1.75) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
		\draw [style={arrow=.5}] (44.center) to (31.center);
		\draw [style={arrow=.5}] (39.center) to (49.center);
		\draw [style={arrow=.5}] (40.center) to (36.center);
		\draw [style=none] (38.center) to (44.center);
		\draw [style=none] (52.center) to (49.center);
		\draw [style={arrow=.5}] (46.center) to (41.center);
		\draw [style={arrow=.5}] (34.center) to (35.center);
		\draw [style=none] (42.center) to (36.center);
		\draw [style=none] (45.center) to (47.center);
		\draw [style={arrow=.5}] (67.center) to (74.center);
		\draw [style={arrow=.5}] (63.center) to (71.center);
		\draw [style=none] (62.center) to (67.center);
		\draw [style=none] (65.center) to (71.center);
		\draw [style={arrow=.5}] (57.center) to (72.center);
		\draw [style={arrow=.5}] (64.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=dagmap] (4) at (1, -0) {$f \ $};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=label] (6) at (0.75, -1.75) {$\hilbH$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=label] (8) at (0, 2.25) {$\hilbL$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=label] (17) at (-0.75, -1.75) {$\hilbH$};
		\node [style=mapconj] (18) at (-1, -0) {$ \ f $};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=label] (25) at (1.75, 2.25) {$\hilbK$};
		\node [style=label] (26) at (-1.75, 2.25) {$\hilbK$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, -1.25) {};
		\node [style=label] (1) at (10.25, 2.5) {$\hilbK$};
		\node [style=label] (2) at (6.75, 2.5) {$\hilbK$};
		\node [style=none] (3) at (10.25, 0.5) {};
		\node [style=none] (4) at (10.25, 2) {};
		\node [style=none] (5) at (7.75, 0.75) {};
		\node [style=none] (6) at (7.75, 0.75) {};
		\node [style=none] (7) at (7.75, -0.25) {};
		\node [style=none] (8) at (9.25, -1.25) {};
		\node [style=none] (9) at (7.75, 1) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (7.75, 0.25) {};
		\node [style=label] (12) at (7.75, -1.75) {$\hilbH$};
		\node [style=none] (13) at (7.75, -0.75) {};
		\node [style=none] (14) at (9.25, 0.25) {};
		\node [style=none] (15) at (6.75, 2) {};
		\node [style=none] (16) at (9.25, 1) {};
		\node [style=mapconj] (17) at (7.5, -0) {$\ f $};
		\node [style=none] (18) at (9.25, -0.75) {};
		\node [style=label] (19) at (9.25, -1.75) {$\hilbH$};
		\node [style=none] (20) at (9.25, -1) {};
		\node [style=none] (21) at (9.25, -0.25) {};
		\node [style=map] (22) at (9.5, -0) {$  f \ $};
		\node [style=kpointadj] (23) at (9.25, 1.25) {$i$};
		\node [style=kpointtrans] (24) at (7.75, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (13.center) to (0.center);
		\draw [style={arrow=.5}] (8.center) to (18.center);
		\draw [style={arrow=.5}] (9.center) to (5.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (21.center) to (18.center);
		\draw [style={arrow=.5}] (15.center) to (10.center);
		\draw [style={arrow=.5}] (3.center) to (4.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus1iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.5, 1.5) {};
		\node [style=none] (1) at (18, -1) {};
		\node [style=none] (2) at (18, 0.25) {};
		\node [style=mapconj] (3) at (16.25, -0) {$ f_i$};
		\node [style=none] (4) at (16.5, -0.25) {};
		\node [style=none] (5) at (18, -1.25) {};
		\node [style=none] (6) at (18, 0.75) {};
		\node [style=none] (7) at (18, -0.25) {};
		\node [style=label] (8) at (16.5, -1.75) {$\hilbH$};
		\node [style=none] (9) at (16.5, -0.75) {};
		\node [style=dagmap] (10) at (18.25, -0) {$  f _i $};
		\node [style=none] (11) at (16.5, 0.25) {};
		\node [style=label] (12) at (18, 2) {$\hilbK$};
		\node [style=none] (13) at (18, -0.75) {};
		\node [style=none] (14) at (16.5, 0.5) {};
		\node [style=label] (15) at (18, -1.75) {$\hilbH$};
		\node [style=none] (16) at (16.5, -1.25) {};
		\node [style=none] (17) at (18, 1.5) {};
		\node [style=label] (18) at (16.5, 2) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (9.center) to (16.center);
		\draw [style={arrow=.5}] (5.center) to (13.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style={arrow=.5}] (0.center) to (14.center);
		\draw [style={arrow=.5}] (6.center) to (17.center);
		\draw [style=none] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (1, -0.25) {$\psi_i $};
		\node [style=kpointconj] (1) at (-1, -0.25) {$ \psi_i$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=label] (8) at (1, 2.25) {$\hilbH$};
		\node [style=label] (9) at (-1, 2.25) {$\hilbH$};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (3.25, -0) {$=$};
		\node [style=none] (13) at (7, -1.5) {};
		\node [style=kpointadj] (14) at (7, -1) {$ \psi_i$};
		\node [style=none] (15) at (7, 1.75) {};
		\node [style=kpoint] (16) at (7, 0.75) {$\psi_i $};
		\node [style=label] (17) at (7, 2.25) {$\hilbH$};
		\node [style=none] (18) at (7, -1.25) {};
		\node [style=none] (19) at (5.5, 1.75) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=none] (21) at (7, 1.5) {};
		\node [style=label] (22) at (5.5, 2.25) {$\hilbH$};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (8.75, -0) {$=$};
		\node [style=label] (25) at (11, 2.25) {$\hilbH$};
		\node [style=none] (26) at (12.5, -0.5) {};
		\node [style=none] (27) at (12.5, -1.5) {};
		\node [style=none] (28) at (12.5, 0.75) {};
		\node [style=none] (29) at (12.5, 1.75) {};
		\node [style=none] (30) at (11, -1.5) {};
		\node [style=none] (31) at (11, -0.25) {};
		\node [style=label] (32) at (12.5, 2.25) {$\hilbH$};
		\node [style=none] (33) at (11, -1.5) {};
		\node [style=map] (34) at (12.5, -0) {$P$};
		\node [style=none] (35) at (11, 1.75) {};
		\node [style=none] (36) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (5.center) to (7.center);
		\draw [style={arrow=.5}] (6.center) to (4.center);
		\draw [style={arrow=.5}] (19.center) to (20.center);
		\draw [style={arrow=.5}] (21.center) to (15.center);
		\draw (18.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (13.center);
		\draw [style={arrow=.5}] (31.center) to (33.center);
		\draw [style={arrow=.5}] (28.center) to (29.center);
		\draw [style={arrow=.5}] (27.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (31.center) to (35.center);
		\draw (36.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (1, -0.25) {$\psi_i $};
		\node [style=kpointconj] (1) at (-1, -0.25) {$ \psi_i$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=label] (8) at (1, 2.25) {$\hilbH$};
		\node [style=label] (9) at (-1, 2.25) {$\hilbH$};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (5.center) to (7.center);
		\draw [style={arrow=.5}] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -1.5) {};
		\node [style=dagpointadj] (1) at (7, -1) {$ \psi_i$};
		\node [style=none] (2) at (7, 1.75) {};
		\node [style=dagpoint] (3) at (7, 0.75) {$\psi_i $};
		\node [style=label] (4) at (7, 2.25) {$\hilbH$};
		\node [style=none] (5) at (7, -1.25) {};
		\node [style=none] (6) at (5.5, 1.75) {};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (7, 1.5) {};
		\node [style=label] (9) at (5.5, 2.25) {$\hilbH$};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (8.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (0.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-kraus2iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (11, 2.25) {$\hilbH$};
		\node [style=none] (1) at (12.5, -0.25) {};
		\node [style=none] (2) at (12.5, -0.75) {};
		\node [style=none] (3) at (12.5, 1.25) {};
		\node [style=none] (4) at (12.5, 1.75) {};
		\node [style=none] (5) at (11, -0.75) {};
		\node [style=none] (6) at (11, 0.25) {};
		\node [style=label] (7) at (12.5, 2.25) {$\hilbH$};
		\node [style=none] (8) at (11, -0.75) {};
		\node [style=dagmap] (9) at (12.5, 0.5) {$\rho$};
		\node [style=none] (10) at (11, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (6.center) to (8.center);
		\draw [style={arrow=.5}] (3.center) to (4.center);
		\draw [style={arrow=.5}] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-krausa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (23, 1.75) {$\hilbK$};
		\node [style=none] (1) at (23, 0.5) {};
		\node [style=none] (2) at (23, 1.25) {};
		\node [style=none] (3) at (22, -1.25) {};
		\node [style=none] (4) at (22, 0.25) {};
		\node [style=none] (5) at (22, 1) {};
		\node [style=none] (6) at (22, -0.75) {};
		\node [style=label] (7) at (22, -1.75) {$\hilbH$};
		\node [style=none] (8) at (22, -1.25) {};
		\node [style=none] (9) at (22, -0.25) {};
		\node [style=dagmap] (10) at (22.25, -0) {$  f \ $};
		\node [style=dagpointadj] (11) at (22, 1.25) {$i$};
		\node [style=none] (12) at (18, -1.25) {};
		\node [style=none] (13) at (18, 0.25) {};
		\node [style=none] (14) at (18, -1.25) {};
		\node [style=none] (15) at (18, 0.5) {};
		\node [style=none] (16) at (18, -0.25) {};
		\node [style=dagmap] (17) at (18.25, -0) {$  f _i $};
		\node [style=label] (18) at (18, 1.75) {$\hilbK$};
		\node [style=none] (19) at (18, -0.75) {};
		\node [style=label] (20) at (18, -1.75) {$\hilbH$};
		\node [style=none] (21) at (18, 1.25) {};
		\node [style=none] (22) at (20, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (9.center) to (6.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style=none] (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=label] (23) at (-0.75, 1.75) {$C$};
		\node [style=label] (24) at (0.75, 1.75) {$C$};
		\node [style=none] (25) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}] (10.center) to (7.center);
		\draw [style={arrow=.5}] (22.center) to (8.center);
		\draw [style=none] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller-ki.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=label] (23) at (-0.75, 1.75) {$C$};
		\node [style=label] (24) at (0.75, 1.75) {$C$};
		\node [style=none] (25) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}] (10.center) to (7.center);
		\draw [style={arrow=.5}] (22.center) to (8.center);
		\draw [style=none] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$g$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$g$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=dagmap] (4) at (1.25, -0) {$\! \! \! \langle f, g \rangle\! \! \! $};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=label] (6) at (1, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-1, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1.25, -0) {$\! \! \! \langle f, g \rangle \! \! \!$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=label] (19) at (1.75, 1.75) {$B$};
		\node [style=label] (20) at (-1.75, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C \biprod D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=dagmap] (2) at (1, 0.75) {$f$};
		\node [style=label] (3) at (1.75, -0.5) {$A$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=label] (8) at (-1.75, -0.25) {$A$};
		\node [style=mapconj] (9) at (-1, 0.75) {$f$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (-1.5, 2.5) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=label] (16) at (1.5, 3) {$B$};
		\node [style=label] (17) at (-1.5, 3) {$B$};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=label] (20) at (0, 2.75) {$C$};
		\node [style=none] (21) at (0.75, -3.25) {};
		\node [style=none] (22) at (-0.75, -1.5) {};
		\node [style=none] (23) at (0.75, -1.75) {};
		\node [style=dagmap] (24) at (1, -2) {$g$};
		\node [style=mapconj] (25) at (-1, -2) {$g$};
		\node [style=none] (26) at (0.75, -2.5) {};
		\node [style=none] (27) at (-0.75, -3.25) {};
		\node [style=none] (28) at (0.75, -2.25) {};
		\node [style=none] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (0.75, -2.75) {};
		\node [style=none] (31) at (-1.25, -0) {};
		\node [style=none] (32) at (1.25, -1.5) {};
		\node [style=none] (33) at (-0.75, -2.75) {};
		\node [style=none] (34) at (-0.75, -1.75) {};
		\node [style=label] (35) at (-0.75, -3.75) {$D$};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=label] (37) at (0, -0.25) {$E$};
		\node [style=label] (38) at (0.75, -3.75) {$D$};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (-0.75, -2.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style={arrow=.5}] (13.center) to (15.center);
		\draw [style={arrow=.5}] (14.center) to (12.center);
		\draw [style=none] (18.center) to (4.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style={arrow=.5}] (33.center) to (27.center);
		\draw [style={arrow=.5}] (21.center) to (26.center);
		\draw [style=none] (40.center) to (33.center);
		\draw [style=none] (28.center) to (26.center);
		\draw [style={arrow=.5}, in=90, out=-90, looseness=1.00] (31.center) to (42.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (32.center) to (29.center);
		\draw [style=none] (34.center) to (22.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (36.center) to (22.center);
		\draw [style=none] (23.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=dagmap] (1) at (1.5, 1) {$f$};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=label] (6) at (2, 2.75) {$B$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=label] (8) at (1.25, 2.75) {$C$};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=dagmap] (11) at (1, -0.75) {$g$};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (0.5, 2.25) {};
		\node [style=label] (18) at (0.5, 2.75) {$E$};
		\node [style=label] (19) at (0.75, -2.5) {$D$};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style={arrow=.5}] (5.center) to (4.center);
		\draw [style={arrow=.5}] (7.center) to (2.center);
		\draw [style={arrow=.5}] (9.center) to (12.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (16.center) to (14.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (10.center) to (17.center);
		\draw [style=none] (21.center) to (5.center);
		\draw [style=none] (20.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=dagmap] (1) at (3, 1) {$\! \! \ker(f) \! \! $};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=medium dagmap] (5) at (2, -0.75) {$h$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=label] (12) at (1.25, 3) {$E$};
		\node [style=label] (13) at (2, -2.5) {$D$};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=none] (16) at (3.5, 1.75) {};
		\node [style=none] (17) at (2.5, 1.75) {};
		\node [style=none] (18) at (2.5, 2.5) {};
		\node [style=label] (19) at (2.5, 3) {$C$};
		\node [style=none] (20) at (3.5, 2.5) {};
		\node [style=label] (21) at (3.5, 3) {$B$};
		\node [style=none] (22) at (-2.75, -1.5) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=dagmap] (25) at (-2.5, -0) {$g$};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-2, 1.5) {};
		\node [style=label] (30) at (-2.75, -2) {$D$};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=label] (33) at (-3, 2) {$E$};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=label] (35) at (-2, 2) {$A$};
		\node [style=none] (36) at (-0.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0.center);
		\draw [style={arrow=.5}] (3.center) to (6.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (10.center) to (8.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (4.center) to (11.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style={arrow=.5}] (16.center) to (20.center);
		\draw [style={arrow=.5}] (17.center) to (18.center);
		\draw [style=none] (28.center) to (27.center);
		\draw [style={arrow=.5}] (22.center) to (34.center);
		\draw [style=none] (31.center) to (34.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (24.center) to (29.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (26.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg3i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.5) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=dagmap] (3) at (-2.5, -0) {$g$};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=label] (8) at (-2.75, -2) {$D$};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=label] (11) at (-3, 2) {$E$};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=label] (13) at (-2, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5.center);
		\draw [style={arrow=.5}] (0.center) to (12.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (2.center) to (7.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg3ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=dagmap] (1) at (3, 1) {$\! \! \ker(f) \! \! $};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=medium dagmap] (5) at (2, -0.75) {$h$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=label] (12) at (1.25, 3) {$E$};
		\node [style=label] (13) at (2, -2.5) {$D$};
		\node [style=none] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=label] (17) at (2.75, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0.center);
		\draw [style={arrow=.5}] (3.center) to (6.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (10.center) to (8.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (4.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style={arrow=.5}] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=label] (2) at (1.5, 1.5) {$A$};
		\node [style=label] (3) at (-2, 1.75) {$A$};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=dagmap] (7) at (0.75, -0) {$g$};
		\node [style=mapconj] (8) at (-1.25, -0) {$g$};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=label] (18) at (-1, -1.75) {$D$};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=label] (20) at (-0.25, 1.75) {$E$};
		\node [style=label] (21) at (0.5, -1.75) {$D$};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (3.25, -0) {$=$};
		\node [style=label] (27) at (7.5, -2.25) {$D$};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (8, 1.25) {};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (7.5, -0.25) {};
		\node [style=none] (33) at (7.5, -1.75) {};
		\node [style=dagmap] (34) at (7.75, -0.75) {$h$};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (6, -0.25) {};
		\node [style=mapconj] (38) at (5.75, -0.75) {$h$};
		\node [style=none] (39) at (8, -0.25) {};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=none] (41) at (6, -1.25) {};
		\node [style=none] (42) at (7.5, -1) {};
		\node [style=none] (43) at (5.5, -0.25) {};
		\node [style=none] (44) at (7.5, -1) {};
		\node [style=none] (45) at (6.75, 0.5) {};
		\node [style=label] (46) at (6, -2.25) {$D$};
		\node [style=none] (47) at (8, 1.25) {};
		\node [style=dagmap] (48) at (8.25, 1.5) {$\! \! \ker(f) \! \! $};
		\node [style=none] (49) at (8, 2.25) {};
		\node [style=none] (50) at (8, 1.25) {};
		\node [style=none] (51) at (8, 2.75) {};
		\node [style=none] (52) at (8, 1.75) {};
		\node [style=label] (53) at (8, 3.25) {$A$};
		\node [style=none] (54) at (5.5, -0.25) {};
		\node [style=none] (55) at (5.5, 1.25) {};
		\node [style=mapconj] (56) at (5.25, 1.5) {$\! \! \ker(f) \! \! $};
		\node [style=none] (57) at (5.5, 2.25) {};
		\node [style=none] (58) at (5.5, 1.25) {};
		\node [style=none] (59) at (5.5, 2.75) {};
		\node [style=none] (60) at (5.5, 1) {};
		\node [style=none] (61) at (5.5, 1.75) {};
		\node [style=label] (62) at (5.5, 3.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (16.center) to (10.center);
		\draw [style={arrow=.5}] (4.center) to (9.center);
		\draw [style=none] (23.center) to (16.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style={arrow=.5}, in=90, out=-90, looseness=1.00] (14.center) to (25.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (19.center) to (5.center);
		\draw [style=none] (6.center) to (19.center);
		\draw [style={arrow=.5}] (41.center) to (35.center);
		\draw [style={arrow=.5}] (33.center) to (42.center);
		\draw [style=none] (28.center) to (41.center);
		\draw [style=none] (30.center) to (42.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (39.center) to (29.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (32.center) to (37.center);
		\draw [style=none] (40.center) to (32.center);
		\draw [style=none] (52.center) to (49.center);
		\draw [style={arrow=.5}] (49.center) to (51.center);
		\draw [style=none] (60.center) to (55.center);
		\draw [style={arrow=.5}, in=90, out=-90, looseness=1.00] (58.center) to (54.center);
		\draw [style=none] (57.center) to (61.center);
		\draw [style={arrow=.5}] (59.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=label] (2) at (1.5, 1.5) {$A$};
		\node [style=label] (3) at (-2, 1.75) {$A$};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=dagmap] (7) at (0.75, -0) {$g$};
		\node [style=mapconj] (8) at (-1.25, -0) {$g$};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=label] (18) at (-1, -1.75) {$D$};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=label] (20) at (-0.25, 1.75) {$E$};
		\node [style=label] (21) at (0.5, -1.75) {$D$};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (16.center) to (10.center);
		\draw [style={arrow=.5}] (4.center) to (9.center);
		\draw [style=none] (23.center) to (16.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style={arrow=.5}, in=90, out=-90, looseness=1.00] (14.center) to (25.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (19.center) to (5.center);
		\draw [style=none] (6.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smallerg4ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (7.5, -2.25) {$D$};
		\node [style=none] (1) at (6, -1) {};
		\node [style=none] (2) at (8, 1.25) {};
		\node [style=none] (3) at (7.5, -1) {};
		\node [style=none] (4) at (6, -0.25) {};
		\node [style=none] (5) at (7.5, -0.25) {};
		\node [style=none] (6) at (7.5, -1.75) {};
		\node [style=dagmap] (7) at (7.75, -0.75) {$h$};
		\node [style=none] (8) at (6, -1.75) {};
		\node [style=none] (9) at (6, -0.5) {};
		\node [style=none] (10) at (6, -0.25) {};
		\node [style=mapconj] (11) at (5.75, -0.75) {$h$};
		\node [style=none] (12) at (8, -0.25) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=none] (15) at (7.5, -1) {};
		\node [style=none] (16) at (5.5, -0.25) {};
		\node [style=none] (17) at (7.5, -1) {};
		\node [style=none] (18) at (6.75, 0.5) {};
		\node [style=label] (19) at (6, -2.25) {$D$};
		\node [style=none] (20) at (8, 1.25) {};
		\node [style=dagmap] (21) at (8.25, 1.5) {$\! \! \ker(f) \! \! $};
		\node [style=none] (22) at (8, 2.25) {};
		\node [style=none] (23) at (8, 1.25) {};
		\node [style=none] (24) at (8, 2.75) {};
		\node [style=none] (25) at (8, 1.75) {};
		\node [style=label] (26) at (8, 3.25) {$A$};
		\node [style=none] (27) at (5.5, -0.25) {};
		\node [style=none] (28) at (5.5, 1.25) {};
		\node [style=mapconj] (29) at (5.25, 1.5) {$\! \! \ker(f) \! \! $};
		\node [style=none] (30) at (5.5, 2.25) {};
		\node [style=none] (31) at (5.5, 1.25) {};
		\node [style=none] (32) at (5.5, 2.75) {};
		\node [style=none] (33) at (5.5, 1) {};
		\node [style=none] (34) at (5.5, 1.75) {};
		\node [style=label] (35) at (5.5, 3.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (14.center) to (8.center);
		\draw [style={arrow=.5}] (6.center) to (15.center);
		\draw [style=none] (1.center) to (14.center);
		\draw [style=none] (3.center) to (15.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (12.center) to (2.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (5.center) to (10.center);
		\draw [style=none] (13.center) to (5.center);
		\draw [style=none] (25.center) to (22.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style=none] (33.center) to (28.center);
		\draw [style={arrow=.5}, in=90, out=-90, looseness=1.00] (31.center) to (27.center);
		\draw [style=none] (30.center) to (34.center);
		\draw [style={arrow=.5}] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smalleri.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=dagmap] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=map] (4) at (1, -0.25) {$g$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2.25) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$D$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2.25) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$g$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 2.25) {$B$};
		\node [style=label] (26) at (-1.5, 2.25) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=dagmap] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapsmall2r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=dagmap] (3) at (0.75, 0.25) {$g$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$g$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapsmallr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=dagmap] (3) at (0.75, 0.25) {$f$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$f$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-proj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=dagmap] (2) at (1.25, -0) {$\! \!  \langle f, g \rangle\! \!  $};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=label] (4) at (1, -1.75) {$A$};
		\node [style=none] (5) at (0.75, 2.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 2.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=label] (10) at (2.25, 3) {$B$};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=label] (12) at (0.75, 3) {$C $};
		\node [style=dagmap] (13) at (0.75, 1.5) {$\! \pproj_C \! $};
		\node [style=none] (14) at (3.5, -0) {$=$};
		\node [style=dagmap] (15) at (5.5, -0) {$f$};
		\node [style=none] (16) at (5.25, -1.25) {};
		\node [style=none] (17) at (5, 0.25) {};
		\node [style=label] (18) at (6, 1.75) {$B$};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=label] (21) at (5, 1.75) {$C$};
		\node [style=none] (22) at (5.25, -0.25) {};
		\node [style=label] (23) at (5.25, -1.75) {$A$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5.25, -0.5) {};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (16.5, -1.25) {};
		\node [style=label] (29) at (12, 3) {$D$};
		\node [style=none] (30) at (12, 2.5) {};
		\node [style=none] (31) at (16.25, 1.25) {};
		\node [style=none] (32) at (12.25, -0.25) {};
		\node [style=none] (33) at (11.75, 1.25) {};
		\node [style=dagmap] (34) at (12.5, -0) {$\! \!  \langle f, g \rangle\! \!  $};
		\node [style=none] (35) at (16.5, -0.25) {};
		\node [style=dagmap] (36) at (12, 1.5) {$\! \pproj_D \! $};
		\node [style=label] (37) at (17.25, 1.75) {$B$};
		\node [style=none] (38) at (16.25, 1) {};
		\node [style=none] (39) at (12.25, -1.25) {};
		\node [style=none] (40) at (16.25, 0.25) {};
		\node [style=none] (41) at (16.5, -0.5) {};
		\node [style=none] (42) at (12, 0.25) {};
		\node [style=none] (43) at (12.25, -0.75) {};
		\node [style=none] (44) at (12.25, -0.5) {};
		\node [style=none] (45) at (13.5, 0.5) {};
		\node [style=label] (46) at (12.25, -1.75) {$A$};
		\node [style=none] (47) at (17.25, 1.25) {};
		\node [style=none] (48) at (13.5, 2.5) {};
		\node [style=label] (49) at (16.25, 1.75) {$D$};
		\node [style=label] (50) at (16.5, -1.75) {$A$};
		\node [style=none] (51) at (17.25, 0.5) {};
		\node [style=dagmap] (52) at (16.75, -0) {$g$};
		\node [style=label] (53) at (13.5, 3) {$B$};
		\node [style=none] (54) at (14.75, -0) {$=$};
		\node [style=none] (55) at (16.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (16.center) to (26.center);
		\draw [style=none] (22.center) to (26.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (17.center) to (27.center);
		\draw [style=none] (39.center) to (44.center);
		\draw [style=none] (32.center) to (44.center);
		\draw [style=none] (45.center) to (48.center);
		\draw [style=none] (42.center) to (30.center);
		\draw [style=none] (28.center) to (41.center);
		\draw [style=none] (35.center) to (41.center);
		\draw [style=none] (51.center) to (47.center);
		\draw [style=none] (40.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-5, -1) {$f$};
		\node [style=mapdag] (1) at (-5, 1) {$f$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=label] (4) at (-5, -2.75) {$A$};
		\node [style=label] (5) at (-5, 2.75) {$A$};
		\node [style=label] (6) at (-5.5, -0) {$C$};
		\node [style=mapdag] (7) at (-2.5, 1) {$g$};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=label] (10) at (-2.5, 2.75) {$B$};
		\node [style=dagmap] (11) at (-2.5, -1) {$g$};
		\node [style=label] (12) at (-2.5, -2.75) {$B$};
		\node [style=label] (13) at (-3, -0) {$D$};
		\node [style=none] (14) at (-1, -0) {$=$};
		\node [style=mapdag] (15) at (1.25, 0.75) {$\ \ h \ \ $};
		\node [style=dagmap] (16) at (1.25, -0.75) {$ \ \ h \ \ $};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (0.5, 2.25) {};
		\node [style=label] (25) at (2, 3) {$B$};
		\node [style=label] (26) at (0.5, 3) {$A$};
		\node [style=label] (27) at (2, -2.5) {$B$};
		\node [style=label] (28) at (0.5, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (21.center) to (24.center);
		\draw [style=none] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-5, -1) {$f$};
		\node [style=mapdag] (1) at (-5, 1) {$f$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=label] (4) at (-5, -2.75) {$A$};
		\node [style=label] (5) at (-5, 2.75) {$A$};
		\node [style=label] (6) at (-5.5, -0) {$C$};
		\node [style=dagpointadj] (7) at (-2, 1.25) {$ a $};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=dagpoint] (10) at (-2, -1.25) {$ a $};
		\node [style=label] (11) at (-0.75, -2.75) {$B$};
		\node [style=label] (12) at (-2.75, -0) {$D$};
		\node [style=none] (13) at (0.25, -0) {$=$};
		\node [style=mapdag] (14) at (2.5, 1) {$\ \ b \ \ $};
		\node [style=dagmap] (15) at (2.5, -0.75) {$ \ \ b \ \ $};
		\node [style=none] (16) at (1.75, -1.75) {};
		\node [style=none] (17) at (3.25, -1.75) {};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (3.25, 2.25) {};
		\node [style=none] (23) at (1.75, 2.25) {};
		\node [style=label] (24) at (3.25, 3) {$B$};
		\node [style=label] (25) at (1.75, 3) {$A$};
		\node [style=label] (26) at (3.25, -2.5) {$B$};
		\node [style=label] (27) at (1.75, -2.5) {$A$};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-0.75, -2.25) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=label] (32) at (-0.75, 2.25) {$B$};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 1.75) {};
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (18.center) to (17.center);
		\draw [style=none] (20.center) to (23.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none, bend left=90, looseness=2.00] (28.center) to (30.center);
		\draw [style={arrow=.5}] (29.center) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (33.center) to (31.center);
		\draw [style={arrow=.5}] (31.center) to (34.center);
		\draw [style=none] (33.center) to (35.center);
		\draw [style=none] (36.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif1-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (4.5, -1) {$f$};
		\node [style=mapdag] (1) at (4.5, 1) {$f$};
		\node [style=none] (2) at (4.5, -2) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=label] (4) at (4.5, -2.75) {$A$};
		\node [style=label] (5) at (4.5, 2.75) {$A$};
		\node [style=label] (6) at (4, -0) {$C$};
		\node [style=dagpointadj] (7) at (7.5, 1.25) {$ a $};
		\node [style=none] (8) at (7.25, 1) {};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=dagpoint] (10) at (7.5, -1.25) {$ a $};
		\node [style=label] (11) at (6.75, -0) {$D$};
		\node [style=none] (12) at (2.75, -0) {$=$};
		\node [style=mapdag] (13) at (0.25, 1) {$\ \ b \ \ $};
		\node [style=dagmap] (14) at (0.25, -0.75) {$ \ \ b \ \ $};
		\node [style=none] (15) at (-0.5, -1.75) {};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (-0.5, 2.25) {};
		\node [style=label] (23) at (-0.5, 3) {$A$};
		\node [style=label] (24) at (-0.5, -2.5) {$A$};
		\node [style=none] (25) at (7.75, -0.75) {};
		\node [style=none] (26) at (8.75, -2.25) {};
		\node [style=none] (27) at (8.75, -0.75) {};
		\node [style=none] (28) at (8.75, 0.75) {};
		\node [style=none] (29) at (7.75, 0.75) {};
		\node [style=none] (30) at (8.75, 1.75) {};
		\node [style=none] (31) at (7.75, 1) {};
		\node [style=none] (32) at (7.75, -1) {};
		\node [style=dagpointadj] (33) at (8.75, 2) {$\psi$};
		\node [style=dagpoint] (34) at (8.75, -2.25) {$\psi$};
		\node [style=dagpointadj] (35) at (1, 2.75) {$\psi$};
		\node [style=dagpoint] (36) at (1, -2.5) {$\psi$};
		\node [style=none] (37) at (12.25, -1.75) {};
		\node [style=mapdag] (38) at (12.25, 1) {$f$};
		\node [style=scalar] (39) at (14, 0.75) {$r$};
		\node [style=dagmap] (40) at (12.25, -0.75) {$f$};
		\node [style=none] (41) at (12.25, 2) {};
		\node [style=label] (42) at (12.25, -2.25) {$A$};
		\node [style=label] (43) at (12.25, 2.5) {$A$};
		\node [style=scalar] (44) at (14, -0.5) {$r$};
		\node [style=none] (45) at (10.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none, bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [style={arrow=.5}] (26.center) to (27.center);
		\draw [style=none, bend right=90, looseness=2.00] (29.center) to (28.center);
		\draw [style={arrow=.5}] (28.center) to (30.center);
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none] (32.center) to (25.center);
		\draw [style=none] (37.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-5, -1) {$f$};
		\node [style=mapdag] (1) at (-5, 1) {$f$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=label] (4) at (-5, -2.75) {$A$};
		\node [style=label] (5) at (-5, 2.75) {$A$};
		\node [style=label] (6) at (-5.5, -0) {$C$};
		\node [style=mapdag] (7) at (-2.5, 1) {$g$};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=label] (10) at (-2.5, 2.75) {$B$};
		\node [style=dagmap] (11) at (-2.5, -1) {$g$};
		\node [style=label] (12) at (-2.5, -2.75) {$B$};
		\node [style=label] (13) at (-3, -0) {$D$};
		\node [style=none] (14) at (-1, -0) {$=$};
		\node [style=mapdag] (15) at (1.25, 0.75) {$\ \ h \ \ $};
		\node [style=dagmap] (16) at (1.25, -0.75) {$ \ \ h \ \ $};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (0.5, 2.25) {};
		\node [style=label] (25) at (2, 3) {$B$};
		\node [style=label] (26) at (0.5, 3) {$A$};
		\node [style=label] (27) at (2, -2.5) {$B$};
		\node [style=label] (28) at (0.5, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (21.center) to (24.center);
		\draw [style=none] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-2.5, 0.75) {$g$};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=dagmap] (3) at (-2.5, -0.75) {$g$};
		\node [style=label] (4) at (-4.5, -0) {$B$};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (7) at (-1, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style={arrow=.5}] (5.center) to (6.center);
		\draw [style=none, bend left=90, looseness=1.50] (5.center) to (1.center);
		\draw [style=none, bend right=90, looseness=1.50] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-5, -1) {$f$};
		\node [style=mapdag] (1) at (-5, 1) {$f$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=label] (4) at (-5, -2.75) {$A$};
		\node [style=label] (5) at (-5, 2.75) {$A$};
		\node [style=none] (6) at (-3.5, -0) {$=$};
		\node [style=mapdag] (7) at (-2, 0.75) {$c$};
		\node [style=dagmap] (8) at (-2, -1) {$c$};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=label] (13) at (-2, 2.75) {$A$};
		\node [style=label] (14) at (-2, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-purif3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-5, -1) {$f$};
		\node [style=mapdag] (1) at (-5, 1) {$f$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=label] (4) at (-5, -2.75) {$A$};
		\node [style=label] (5) at (-5, 2.75) {$A$};
		\node [style=label] (6) at (-5.5, -0) {$C$};
		\node [style=none] (7) at (-3.5, -0) {$=$};
		\node [style=mapdag] (8) at (-2, 0.75) {$l$};
		\node [style=dagmap] (9) at (-2, -1) {$l$};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=label] (14) at (-2, 2.75) {$A$};
		\node [style=label] (15) at (-2, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPMhalf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.25) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=label] (4) at (-5, -1.75) {$A$};
		\node [style=label] (5) at (-5.5, 1.25) {$B$};
		\node [style=label] (6) at (-3.5, 1.25) {$C$};
		\node [style=kpoint] (7) at (-3, -0) {$\phi$};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=label] (11) at (2.75, 1.25) {$C$};
		\node [style=label] (12) at (0.5, 1.25) {$B$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=kpoint] (14) at (0, -0) {$\psi$};
		\node [style=label] (15) at (2, -1.75) {$A$};
		\node [style=map] (16) at (-5, -0) {$f$};
		\node [style=map] (17) at (2, -0) {$g$};
		\node [style=none] (18) at (-1.5, -0) {$=$};
		\node [style=upground] (19) at (-5, 1.75) {};
		\node [style=upground] (20) at (-3, 1.75) {};
		\node [style=upground] (21) at (0, 1.75) {};
		\node [style=upground] (22) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPMhalf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-3, -0) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=label] (4) at (-5, -1.75) {$A$};
		\node [style=label] (5) at (-5, 2) {$B$};
		\node [style=label] (6) at (-3, 2) {$C$};
		\node [style=kpoint] (7) at (-3, -0) {$\phi$};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=label] (11) at (2, 3.5) {$C$};
		\node [style=label] (12) at (0, 3.5) {$B$};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=kpoint] (14) at (0, -0) {$\psi$};
		\node [style=label] (15) at (2, -1.75) {$A$};
		\node [style=map] (16) at (-5, -0) {$f$};
		\node [style=map] (17) at (2, -0) {$g$};
		\node [style=none] (18) at (-1.5, -0) {$=$};
		\node [style=large map] (19) at (1, 1.5) {$U$};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, 2.75) {};
		\node [style=none] (23) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (20.center) to (23.center);
		\draw [style=none] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPMhalf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, -0.75) {};
		\node [style=none] (1) at (-12.5, 1) {};
		\node [style=kpoint] (2) at (-12.5, -1) {$\phi$};
		\node [style=none] (3) at (-18, -2) {};
		\node [style=map] (4) at (-18, -0.75) {$f$};
		\node [style=none] (5) at (-18, 2) {};
		\node [style=label] (6) at (-18, -2.5) {$A$};
		\node [style=mapdag] (7) at (-18, 0.75) {$f$};
		\node [style=label] (8) at (-18, 2.75) {$A$};
		\node [style=none] (9) at (-16.25, -0) {$=$};
		\node [style=map] (10) at (-14.25, -0.75) {$f$};
		\node [style=none] (11) at (-14.25, 2) {};
		\node [style=none] (12) at (-14.25, -2) {};
		\node [style=mapdag] (13) at (-14.25, 0.75) {$f$};
		\node [style=label] (14) at (-14.25, -2.5) {$A$};
		\node [style=label] (15) at (-14.25, 2.75) {$A$};
		\node [style=kpointadj] (16) at (-12.5, 1) {$\phi$};
		\node [style=none] (17) at (-8.75, 4) {};
		\node [style=none] (18) at (-10.5, -0) {$=$};
		\node [style=map] (19) at (-8.75, -1.75) {$g$};
		\node [style=none] (20) at (-6.75, -1.5) {};
		\node [style=none] (21) at (-8.75, -3) {};
		\node [style=mapdag] (22) at (-8.75, 2.75) {$g$};
		\node [style=kpoint] (23) at (-6.75, -1.75) {$\psi$};
		\node [style=label] (24) at (-8.75, 4.75) {$A$};
		\node [style=none] (25) at (-6.75, 2.75) {};
		\node [style=label] (26) at (-8.75, -3.5) {$A$};
		\node [style=kpointadj] (27) at (-6.75, 2.75) {$\psi$};
		\node [style=large map] (28) at (-7.75, -0.5) {$U$};
		\node [style=large map] (29) at (-7.75, 1) {$U^\dagger$};
		\node [style=none] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (-5.25, -0) {$=$};
		\node [style=map] (32) at (-3.25, -0.75) {$g$};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-3.25, -2) {};
		\node [style=mapdag] (35) at (-3.25, 0.75) {$g$};
		\node [style=kpoint] (36) at (-1.5, -1) {$\psi$};
		\node [style=label] (37) at (-3.25, 2.75) {$A$};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=label] (39) at (-3.25, -2.5) {$A$};
		\node [style=kpointadj] (40) at (-1.5, 1) {$\psi$};
		\node [style=map] (41) at (2.25, -0.75) {$g$};
		\node [style=none] (42) at (2.25, -2) {};
		\node [style=mapdag] (43) at (2.25, 0.75) {$g$};
		\node [style=none] (44) at (0.25, -0) {$=$};
		\node [style=none] (45) at (2.25, 2) {};
		\node [style=label] (46) at (2.25, 2.75) {$A$};
		\node [style=label] (47) at (2.25, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (20.center) to (25.center);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (33.center) to (38.center);
		\draw [style=none] (34.center) to (30.center);
		\draw [style=none] (42.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DBL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=label] (2) at (-0.5, -1.5) {$A$};
		\node [style=label] (3) at (-0.5, 1.5) {$B$};
		\node [style=label] (4) at (1.25, -1.5) {$A$};
		\node [style=label] (5) at (1.25, 1.5) {$B$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=dagmap] (8) at (1.25, -0) {$f$};
		\node [style=mapconj] (9) at (-0.5, -0) {$f$};
		\node [style=label] (10) at (-4.75, -1.5) {$A$};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=label] (12) at (-4.75, 1.5) {$B$};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=dagmap] (14) at (-4.75, -0) {$f$};
		\node [style=none] (15) at (-2.75, -0) {$\mapsto$};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (13.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (16.center);
		\draw [style={arrow=.5}] (19.center) to (18.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dbl-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1.75) {};
		\node [style=dagmap] (1) at (-6.75, -1) {$f$};
		\node [style=none] (2) at (-7.75, -0.25) {};
		\node [style=none] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-6.75, -0.25) {};
		\node [style=none] (6) at (-7.25, 0.25) {};
		\node [style=none] (7) at (-7.75, -1.75) {};
		\node [style=none] (8) at (-6.75, -0.75) {};
		\node [style=none] (9) at (-15.75, 0.5) {};
		\node [style=mapconj] (10) at (-17.5, 0.25) {$f $};
		\node [style=none] (11) at (-17.5, 0.5) {};
		\node [style=none] (12) at (-17.5, -1.25) {};
		\node [style=none] (13) at (-15.75, 2) {};
		\node [style=none] (14) at (-17.5, 2) {};
		\node [style=dagmap] (15) at (-15.75, 0.25) {$ f $};
		\node [style=none] (16) at (-15.75, -0) {};
		\node [style=none] (17) at (-17.5, -0) {};
		\node [style=none] (18) at (-15.75, -1.25) {};
		\node [style=none] (19) at (-14.25, 0.25) {$=$};
		\node [style=none] (20) at (-11.25, 0.5) {};
		\node [style=none] (21) at (-13, -0) {};
		\node [style=none] (22) at (-13, -1.25) {};
		\node [style=dagmap] (23) at (-11.25, 0.25) {$ g $};
		\node [style=none] (24) at (-11.25, 2) {};
		\node [style=mapconj] (25) at (-13, 0.25) {$g $};
		\node [style=none] (26) at (-11.25, -1.25) {};
		\node [style=none] (27) at (-13, 2) {};
		\node [style=none] (28) at (-9.25, 0.25) {$\iff$};
		\node [style=mapdag] (29) at (-6.75, 1.75) {$f$};
		\node [style=none] (30) at (-7.25, 0.5) {};
		\node [style=none] (31) at (-7.75, 2.5) {};
		\node [style=none] (32) at (-6.75, 1) {};
		\node [style=none] (33) at (-6.75, 1) {};
		\node [style=none] (34) at (-7.25, 0.5) {};
		\node [style=none] (35) at (-7.75, 1) {};
		\node [style=none] (36) at (-6.75, 1) {};
		\node [style=none] (37) at (-5.75, 0.25) {$=$};
		\node [style=none] (38) at (-2, 0.25) {$\iff$};
		\node [style=scalar] (39) at (3.75, 2) {$u$};
		\node [style=none] (40) at (-13, 0.5) {};
		\node [style=none] (41) at (-11.25, -0) {};
		\node [style=none] (42) at (-6.75, 2) {};
		\node [style=none] (43) at (-6.75, 2.5) {};
		\node [style=none] (44) at (-6.75, -1.25) {};
		\node [style=none] (45) at (-3.75, 1) {};
		\node [style=none] (46) at (-3.75, -0.75) {};
		\node [style=mapdag] (47) at (-3.75, 1.75) {$g$};
		\node [style=none] (48) at (-3.75, 2.5) {};
		\node [style=none] (49) at (-4.75, -1.75) {};
		\node [style=none] (50) at (-4.25, 0.5) {};
		\node [style=none] (51) at (-3.75, 1) {};
		\node [style=none] (52) at (-4.25, 0.25) {};
		\node [style=none] (53) at (-3.75, -0.25) {};
		\node [style=none] (54) at (-4.25, 0.25) {};
		\node [style=none] (55) at (-4.75, -0.25) {};
		\node [style=none] (56) at (-3.75, -0.25) {};
		\node [style=dagmap] (57) at (-3.75, -1) {$g$};
		\node [style=none] (58) at (-3.75, 2) {};
		\node [style=none] (59) at (-3.75, 1) {};
		\node [style=none] (60) at (-4.25, 0.5) {};
		\node [style=none] (61) at (-3.75, -1.75) {};
		\node [style=none] (62) at (-4.75, 2.5) {};
		\node [style=none] (63) at (-3.75, -1.25) {};
		\node [style=none] (64) at (-4.75, 1) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=none] (66) at (4.25, 0.25) {};
		\node [style=none] (67) at (3.25, 0.75) {};
		\node [style=dagmap] (68) at (4.25, -0) {$g$};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (4.25, 0.75) {};
		\node [style=none] (71) at (4.25, -1) {};
		\node [style=none] (72) at (4.25, -0.25) {};
		\node [style=none] (73) at (3.75, 1.25) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (4.25, 0.75) {};
		\node [style=none] (76) at (-0.25, 0.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (0.25, 1.25) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (3.25, -1) {};
		\node [style=dagmap] (81) at (0.75, -0) {$f$};
		\node [style=none] (82) at (2.25, 0.25) {$=$};
		\node [style=none] (83) at (3.75, 1.25) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (2.center) to (4.center);
		\draw [style=none, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (35.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.00] (33.center) to (34.center);
		\draw [style={arrow=.5}] (18.center) to (15);
		\draw [style={arrow=.5}] (9.center) to (13.center);
		\draw [style={arrow=.5}] (20.center) to (24.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style={arrow=.5}] (14.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (12.center);
		\draw [style={arrow=.5}] (26.center) to (23);
		\draw [style={arrow=.5}] (27.center) to (40.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style={arrow=.5}] (31.center) to (35.center);
		\draw [style={arrow=.5}] (2.center) to (7.center);
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (32.center) to (29);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (52.center);
		\draw [style=none, bend right=45, looseness=1.00] (53.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.00] (64.center) to (50.center);
		\draw [style=none, bend left=45, looseness=1.00] (51.center) to (60.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style={arrow=.5}] (62.center) to (64.center);
		\draw [style={arrow=.5}] (55.center) to (49.center);
		\draw [style=none] (61.center) to (57);
		\draw [style=none] (46.center) to (56.center);
		\draw [style=none] (59.center) to (47);
		\draw [style=none, bend left=45, looseness=1.00] (76.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.00] (77.center) to (78.center);
		\draw [style={arrow=.5}] (76.center) to (69.center);
		\draw [style=none] (84.center) to (81);
		\draw [style=none] (65.center) to (79.center);
		\draw [style=none, bend left=45, looseness=1.00] (67.center) to (73.center);
		\draw [style=none, bend right=45, looseness=1.00] (75.center) to (83.center);
		\draw [style={arrow=.5}] (67.center) to (80.center);
		\draw [style=none] (71.center) to (68);
		\draw [style=none] (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/EU-CP-combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.25, 0.5) {$f$};
		\node [style=label] (1) at (-1.25, -1.25) {$A$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=dagmap] (6) at (1.75, 0.5) {$g$};
		\node [style=label] (7) at (1.75, -1.25) {$A$};
		\node [style=label] (8) at (0.25, 0.5) {$=$};
		\node [style=label] (9) at (3.75, 0.5) {$\implies$};
		\node [style=label] (10) at (2.25, 1.5) {$B$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=upground] (12) at (1.75, 2) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=upground] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=label] (17) at (-0.75, 1.5) {$B$};
		\node [style=label] (18) at (8.75, 2.75) {$B$};
		\node [style=dagmap] (19) at (5.5, 0.5) {$f$};
		\node [style=label] (20) at (7, 0.5) {$=$};
		\node [style=none] (21) at (5.5, -0) {};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (8.75, -1.5) {};
		\node [style=label] (24) at (8.75, -2) {$A$};
		\node [style=none] (25) at (8.75, 0.25) {};
		\node [style=none] (26) at (8.75, -0.75) {};
		\node [style=label] (27) at (5.5, 2.25) {$B$};
		\node [style=none] (28) at (8.75, 2.25) {};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=label] (30) at (5.5, -1.25) {$A$};
		\node [style=dagmap] (31) at (8.75, 1.25) {$U$};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=dagmap] (33) at (8.75, -0.25) {$g$};
		\node [style=dagmap] (34) at (-9.25, -0.25) {$f$};
		\node [style=none] (35) at (-9.25, -0.75) {};
		\node [style=none] (36) at (-6.25, -0.75) {};
		\node [style=none] (37) at (-9.25, 0.25) {};
		\node [style=none] (38) at (-6.25, 0.25) {};
		\node [style=label] (39) at (-6.25, 2.75) {$A$};
		\node [style=dagmap] (40) at (-6.25, -0.25) {$g$};
		\node [style=label] (41) at (-6.25, -2) {$A$};
		\node [style=none] (42) at (-6.25, -1.5) {};
		\node [style=label] (43) at (-9.25, 2.75) {$A$};
		\node [style=none] (44) at (-9.25, 2.25) {};
		\node [style=label] (45) at (-3.75, 0.5) {$\implies$};
		\node [style=none] (46) at (-9.25, -1.5) {};
		\node [style=none] (47) at (-6.25, 2.25) {};
		\node [style=label] (48) at (-9.25, -2) {$A$};
		\node [style=label] (49) at (-7.75, 0.5) {$=$};
		\node [style=mapdag] (50) at (-9.25, 1.25) {$f$};
		\node [style=mapdag] (51) at (-6.25, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (23.center) to (26.center);
		\draw [style=none] (25.center) to (28.center);
		\draw [style=none] (46.center) to (35.center);
		\draw [style=none] (42.center) to (36.center);
		\draw [style=none] (38.center) to (47.center);
		\draw [style=none] (37.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/EU-purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.5) {};
		\node [style=medium map] (1) at (-0.75, 0) {$f$};
		\node [style=label] (2) at (-0.75, -1.75) {$A$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=label] (9) at (-1.5, 1.75) {$B$};
		\node [style=label] (10) at (0.5, 1) {$C$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1.25) {};
		\node [style=label] (13) at (5, 1) {$C$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=medium map] (15) at (3.75, 0) {$g$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=label] (17) at (3, 1.75) {$B$};
		\node [style=label] (18) at (3.75, -1.75) {$A$};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=upground] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=medium map] (23) at (14.75, -0.25) {$g$};
		\node [style=none] (24) at (11, 1.25) {};
		\node [style=medium map] (25) at (10.25, -0) {$f$};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (15.5, 0.25) {};
		\node [style=none] (29) at (10.25, -1.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (14, 1.25) {};
		\node [style=none] (32) at (14.75, -1.25) {};
		\node [style=none] (33) at (15.5, 2.25) {};
		\node [style=none] (34) at (12.5, -0) {$=$};
		\node [style=none] (35) at (14.75, -0.75) {};
		\node [style=none] (36) at (14, 0.25) {};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (7, -0) {$\implies$};
		\node [style=map] (39) at (15.5, 1.25) {$U$};
		\node [style=label] (40) at (10.25, -1.75) {$A$};
		\node [style=label] (41) at (14.75, -1.75) {$A$};
		\node [style=label] (42) at (9.5, 1.75) {$B$};
		\node [style=label] (43) at (11, 1.75) {$C$};
		\node [style=label] (44) at (14, 1.75) {$B$};
		\node [style=label] (45) at (15.5, 2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (29.center) to (26.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (28.center) to (33.center);
		\draw [style=none] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MatS-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, 1) {$n$};
		\node [style=none] (6) at (-4, 1) {$n$};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw (1.center) to (8.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MatS-dual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0, -0.75) {$i$};
		\node [style=kpoint] (1) at (2, -0.75) {$i$};
		\node [style=none] (2) at (2, 1.25) {$n$};
		\node [style=none] (3) at (0, 1.25) {$n$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MatS-dual3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, -1.5) {$n$};
		\node [style=none] (6) at (-4, -1.5) {$n$};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0.center) to (4.center);
		\draw [bend right=45, looseness=1.00] (3.center) to (2.center);
		\draw (1.center) to (8.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MatS-dual4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointadj] (0) at (0, 0.5) {$i$};
		\node [style=kpointadj] (1) at (2, 0.5) {$i$};
		\node [style=none] (2) at (2, -1.5) {$n$};
		\node [style=none] (3) at (0, -1.5) {$n$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (7.5, -0) {};
		\node [style=none] (1) at (8.5, 1) {};
		\node [style=none] (2) at (7.5, -0) {};
		\node [style=none] (3) at (7.5, -0) {};
		\node [style=grey dot] (4) at (6.5, 1) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=none] (6) at (7.5, -0) {};
		\node [style=label] (7) at (7.5, -1.5) {$Q$};
		\node [style=label] (8) at (8.5, 1.5) {$Q$};
		\node [style=none] (9) at (4.75, -0) {$=$};
		\node [style=none] (10) at (3.25, -1.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=label] (12) at (3.25, -2) {$Q$};
		\node [style=label] (13) at (3.25, 2) {$Q$};
		\node [style=label] (14) at (12.75, -1.5) {$Q$};
		\node [style=none] (15) at (12.75, -0) {};
		\node [style=grey dot] (16) at (13.75, 1) {};
		\node [style=grey dot] (17) at (12.75, -0) {};
		\node [style=none] (18) at (12.75, -1) {};
		\node [style=label] (19) at (11.75, 1.5) {$Q$};
		\node [style=none] (20) at (11.75, 1) {};
		\node [style=none] (21) at (12.75, -0) {};
		\node [style=none] (22) at (1.75, -0) {$=$};
		\node [style=none] (23) at (10.25, -0) {$=$};
		\node [style=white dot] (24) at (-7, 1) {};
		\node [style=none] (25) at (-6, -0) {};
		\node [style=none] (26) at (-3.25, -0) {$=$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-6, -0) {};
		\node [style=white dot] (29) at (-0.75, -0) {};
		\node [style=none] (30) at (-6, -1) {};
		\node [style=none] (31) at (-0.75, -0) {};
		\node [style=white dot] (32) at (0.25, 1) {};
		\node [style=label] (33) at (-6, -1.5) {$Q$};
		\node [style=label] (34) at (-0.75, -1.5) {$Q$};
		\node [style=label] (35) at (-1.75, 1.5) {$Q$};
		\node [style=none] (36) at (-0.75, -0) {};
		\node [style=none] (37) at (-5, 1) {};
		\node [style=label] (38) at (-5, 1.5) {$Q$};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=white dot] (40) at (-6, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (3.center);
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none, bend right=45, looseness=1.00] (20.center) to (21.center);
		\draw [style=none, bend left=45, looseness=1.00] (16) to (15.center);
		\draw [style=none] (18.center) to (17);
		\draw [style=none, bend left=45, looseness=1.00] (37.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.00] (24) to (28.center);
		\draw [style=none] (30.center) to (40);
		\draw [style=none, bend right=45, looseness=1.00] (27.center) to (36.center);
		\draw [style=none, bend left=45, looseness=1.00] (32) to (31.center);
		\draw [style=none] (39.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd-counit_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=white dot] (4) at (0.25, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=label] (7) at (-0.75, -1.5) {$Q$};
		\node [style=label] (8) at (-1.75, 1.5) {$Q$};
		\node [style=none] (9) at (2, -0) {$=$};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=label] (12) at (3.5, -2) {$Q$};
		\node [style=label] (13) at (3.5, 2) {$Q$};
		\node [style=none] (14) at (8, -0) {};
		\node [style=label] (15) at (8, -1.5) {$Q$};
		\node [style=none] (16) at (8, -0) {};
		\node [style=white dot] (17) at (7, 1) {};
		\node [style=white dot] (18) at (8, -0) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=label] (20) at (9, 1.5) {$Q$};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (8, -0) {};
		\node [style=none] (23) at (5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (3.center);
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none, bend left=45, looseness=1.00] (21.center) to (22.center);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (16.center);
		\draw [style=none] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd-e1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=white dot] (2) at (0, -0) {};
		\node [style=label] (3) at (0, -1.5) {$C$};
		\node [style=label] (4) at (0, 1.5) {$Q$};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (6, 1) {};
		\node [style=grey dot] (7) at (6, -0) {};
		\node [style=label] (8) at (6, 1.5) {$Q$};
		\node [style=label] (9) at (6, -1.5) {$C$};
		\node [style=none] (10) at (2, -1) {};
		\node [style=grey dot] (11) at (4, -0) {};
		\node [style=label] (12) at (4, 1.5) {$C$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=label] (14) at (2, -1.5) {$Q$};
		\node [style=none] (15) at (4, -1) {};
		\node [style=white dot] (16) at (2, -0) {};
		\node [style=label] (17) at (4, -1.5) {$Q$};
		\node [style=none] (18) at (2, 1) {};
		\node [style=label] (19) at (2, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (18.center) to (10.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd-e1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=white dot] (2) at (0, -0) {};
		\node [style=label] (3) at (0, -1.5) {$C$};
		\node [style=label] (4) at (0, 1.5) {$Q$};
		\node [style=none] (5) at (2, -1) {};
		\node [style=label] (6) at (2, -1.5) {$Q$};
		\node [style=white dot] (7) at (2, -0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=label] (9) at (2, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd-e1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -1) {};
		\node [style=none] (1) at (6, 1) {};
		\node [style=grey dot] (2) at (6, -0) {};
		\node [style=label] (3) at (6, 1.5) {$Q$};
		\node [style=label] (4) at (6, -1.5) {$C$};
		\node [style=grey dot] (5) at (4, -0) {};
		\node [style=label] (6) at (4, 1.5) {$C$};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=label] (9) at (4, -1.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=white dot] (2) at (0, 0.25) {};
		\node [style=white dot] (3) at (0, 1.75) {};
		\node [style=label] (4) at (0, 3.25) {$C$};
		\node [style=label] (5) at (0, -1.25) {$C$};
		\node [style=label] (6) at (-0.75, 1) {$Q$};
		\node [style=none] (7) at (1.25, 1) {$=$};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=label] (10) at (2.5, 3.25) {$C$};
		\node [style=label] (11) at (2.5, -1.25) {$C$};
		\node [style=label] (12) at (5, -1.25) {$C$};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=grey dot] (14) at (5, 1.75) {};
		\node [style=none] (15) at (5, 2.75) {};
		\node [style=label] (16) at (5.5, 1) {$Q$};
		\node [style=label] (17) at (5, 3.25) {$C$};
		\node [style=none] (18) at (3.5, 1) {$=$};
		\node [style=grey dot] (19) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (1, 1) {$E$};
		\node [style=upground] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (3.25, -0) {$=$};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=label] (11) at (4.75, 2.5) {$Q$};
		\node [style=white dot] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=label] (14) at (1.75, -1.5) {$Q$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=label] (17) at (0.75, -3) {$Q$};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=upground] (20) at (1.5, -0.75) {};
		\node [style=upground] (21) at (0.25, 3) {};
		\node [style=white dot] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (24) at (-0.5, 2) {};
		\node [style=label] (25) at (-1.25, 3.75) {$Q$};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (-0.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=white dot] (31) at (5.5, -0) {};
		\node [style=none] (32) at (4.75, 0.75) {};
		\node [style=none] (33) at (5.5, -0) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=none] (35) at (6.25, 0.75) {};
		\node [style=label] (36) at (5.5, -2) {$Q$};
		\node [style=none] (37) at (5.5, -0) {};
		\node [style=none] (38) at (5.5, -1.5) {};
		\node [style=kpoint] (39) at (8, 0.5) {$\psi$};
		\node [style=label] (40) at (0.75, 2.5) {$Q$};
		\node [style=label] (41) at (5.75, 1.75) {$Q$};
		\node [style=none] (42) at (6.25, 2) {};
		\node [style=none] (43) at (7.5, 1) {};
		\node [style=none] (44) at (8.5, 1) {};
		\node [style=none] (45) at (7.5, 2) {};
		\node [style=none] (46) at (8.5, 2) {};
		\node [style=label] (47) at (7, 1.75) {$E$};
		\node [style=label] (48) at (9, 1.75) {$Q$};
		\node [style=upground] (49) at (7.5, 2.25) {};
		\node [style=upground] (50) at (8.5, 2.25) {};
		\node [style=upground] (51) at (6.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (13.center) to (18.center);
		\draw [style=none] (19.center) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (15.center);
		\draw [style=none, bend right=45, looseness=1.00] (23.center) to (28.center);
		\draw [style=none] (29.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (24.center);
		\draw [style=none] (23.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.00] (32.center) to (37.center);
		\draw [style=none] (38.center) to (31);
		\draw [style=none, bend left=45, looseness=1.00] (35.center) to (33.center);
		\draw [style=none] (32.center) to (10.center);
		\draw [style=none] (35.center) to (42.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 2.5) {};
		\node [style=label] (7) at (0.75, 3) {$E$};
		\node [style=none] (8) at (3.25, -0) {$=$};
		\node [style=none] (9) at (4.75, 2.75) {};
		\node [style=label] (10) at (4.75, 3.25) {$Q$};
		\node [style=white dot] (11) at (0.75, -1.75) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=label] (15) at (0.75, -3) {$Q$};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (0.75, -2.5) {};
		\node [style=white dot] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=label] (21) at (-1.5, 3) {$Q$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-1.5, 2.5) {};
		\node [style=white dot] (27) at (5.5, -0) {};
		\node [style=none] (28) at (4.75, 0.75) {};
		\node [style=none] (29) at (5.5, -0) {};
		\node [style=none] (30) at (4.75, 0.75) {};
		\node [style=none] (31) at (6.25, 0.75) {};
		\node [style=label] (32) at (5.5, -2) {$Q$};
		\node [style=none] (33) at (5.5, -0) {};
		\node [style=none] (34) at (5.5, -1.5) {};
		\node [style=kpoint] (35) at (8, -0) {$\psi$};
		\node [style=label] (36) at (0, 3) {$Q$};
		\node [style=label] (37) at (6.25, 3.25) {$Q$};
		\node [style=none] (38) at (6.25, 2.75) {};
		\node [style=none] (39) at (7.5, 0.5) {};
		\node [style=none] (40) at (8.5, 0.5) {};
		\node [style=none] (41) at (7.5, 2.75) {};
		\node [style=none] (42) at (8.5, 2.75) {};
		\node [style=label] (43) at (7.5, 3.25) {$E$};
		\node [style=label] (44) at (8.5, 3.25) {$Q$};
		\node [style=large map] (45) at (7.5, 1.5) {$U$};
		\node [style=none] (46) at (0, 2.5) {};
		\node [style=none] (47) at (1.5, 2.5) {};
		\node [style=label] (48) at (1.5, 3) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (12.center) to (16.center);
		\draw [style=none] (17.center) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (14.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (24.center);
		\draw [style=none] (25.center) to (18);
		\draw [style=none, bend left=45, looseness=1.00] (22.center) to (20.center);
		\draw [style=none] (19.center) to (26.center);
		\draw [style=none, bend right=45, looseness=1.00] (28.center) to (33.center);
		\draw [style=none] (34.center) to (27);
		\draw [style=none, bend left=45, looseness=1.00] (31.center) to (29.center);
		\draw [style=none] (28.center) to (9.center);
		\draw [style=none] (31.center) to (38.center);
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (40.center) to (42.center);
		\draw [style=none] (46.center) to (22.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (14.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 2) {$E$};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (3.75, 2.5) {$Q$};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-0.75, 2) {$Q$};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=white dot] (14) at (4.5, -0) {};
		\node [style=none] (15) at (3.75, 0.75) {};
		\node [style=none] (16) at (4.5, -0) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (5.25, 0.75) {};
		\node [style=none] (19) at (4.5, -2) {$Q$};
		\node [style=none] (20) at (4.5, -0) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=kpoint] (22) at (7, -0) {$\psi$};
		\node [style=none] (23) at (5.25, 2.75) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (7.5, 0.5) {};
		\node [style=none] (26) at (6.5, 2.5) {};
		\node [style=none] (27) at (7.5, 2.75) {};
		\node [style=none] (28) at (6.5, 3) {$E$};
		\node [style=large map] (29) at (6.5, 1.5) {$U$};
		\node [style=none] (30) at (0, -1.75) {$Q$};
		\node [style=white dot] (31) at (5.25, 2.75) {};
		\node [style=white dot] (32) at (7.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (20.center);
		\draw [style=none] (21.center) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (18.center) to (23.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd12_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (0.75, 2) {$E$};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=label] (10) at (3.75, 2) {$Q$};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=label] (12) at (-0.75, 2) {$Q$};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=white dot] (14) at (4.5, -0.75) {};
		\node [style=none] (15) at (3.75, -0) {};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (5.25, -0) {};
		\node [style=label] (19) at (4.5, -2) {$Q$};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=label] (22) at (0, -1.75) {$Q$};
		\node [style=map] (23) at (5.25, 0.5) {$g$};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=label] (25) at (5.25, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (20.center);
		\draw [style=none] (21.center) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (18.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd12__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.75, 1.25) {};
		\node [style=none] (1) at (17.75, -1) {};
		\node [style=none] (2) at (17.75, 1.25) {};
		\node [style=none] (3) at (15.5, -1) {};
		\node [style=none] (4) at (16.75, 1.75) {$E$};
		\node [style=large map] (5) at (16.75, -0) {$U$};
		\node [style=white dot] (6) at (17.75, 1.25) {};
		\node [style=none] (7) at (15.5, 1.25) {};
		\node [style=none] (8) at (16.75, -1) {};
		\node [style=kpoint] (9) at (17.25, -1.5) {$\psi$};
		\node [style=white dot] (10) at (15.5, 1.25) {};
		\node [style=none] (11) at (15.5, -1.5) {$Q$};
		\node [style=map] (12) at (12, -0) {$g$};
		\node [style=none] (13) at (12, -1.75) {$Q$};
		\node [style=none] (14) at (12, 1.75) {$E$};
		\node [style=none] (15) at (12, -1.25) {};
		\node [style=none] (16) at (12, 1.25) {};
		\node [style=none] (17) at (13.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 2) {$Q$};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0, -1.25) {$Q$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=grey dot] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (3.75, -1.25) {$Q$};
		\node [style=none] (14) at (3.75, 2) {$Q$};
		\node [style=none] (15) at (3.75, -0.75) {};
		\node [style=none] (16) at (3.75, -0) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=grey dot] (19) at (3.75, 0.75) {};
		\node [style=grey dot] (20) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (9.center);
		\draw [style=none] (10.center) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (7.center) to (5.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd13_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=white dot] (2) at (0, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=label] (7) at (0, -1.25) {$Q$};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=grey dot] (11) at (-0.75, 1.25) {};
		\node [style=label] (12) at (3.75, -1.25) {$Q$};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (3.75, -0) {};
		\node [style=grey dot] (15) at (3.75, -0) {};
		\node [style=upground] (16) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (8.center);
		\draw [style=none] (9.center) to (2);
		\draw [style=none, bend left=45, looseness=1.00] (6.center) to (4.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (0.75, 2) {$E$};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=label] (10) at (3.75, 2) {$Q$};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=label] (12) at (-0.75, 2) {$Q$};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=grey dot] (14) at (4.5, -0.75) {};
		\node [style=none] (15) at (3.75, -0) {};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (5.25, -0) {};
		\node [style=label] (19) at (4.5, -2) {$Q$};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=label] (22) at (0, -1.75) {$Q$};
		\node [style=map] (23) at (5.25, 0.5) {$h$};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=label] (25) at (5.25, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (20.center);
		\draw [style=none] (21.center) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (18.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (0.75, 2) {$E$};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=label] (10) at (3.5, 2.5) {$Q$};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=label] (12) at (-0.75, 2) {$Q$};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=white dot] (14) at (4.5, -0.5) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=label] (19) at (4.5, -2) {$Q$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=label] (22) at (0, -1.75) {$Q$};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=medium map] (24) at (5.75, 0.75) {$\evec$};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (5, 1.25) {};
		\node [style=none] (27) at (6.5, 1.25) {};
		\node [style=none] (28) at (5, 2.25) {};
		\node [style=none] (29) at (6.5, 2.25) {};
		\node [style=label] (30) at (6.5, 2.75) {$E$};
		\node [style=white dot] (31) at (5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (20.center);
		\draw [style=none] (21.center) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (18.center) to (23.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd15_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.75, 1.25) {};
		\node [style=none] (1) at (17.75, -1) {};
		\node [style=none] (2) at (17.75, 1.25) {};
		\node [style=none] (3) at (15.5, -1) {};
		\node [style=label] (4) at (16.75, 1.75) {$E$};
		\node [style=large map] (5) at (16.75, -0) {$U$};
		\node [style=white dot] (6) at (17.75, 1.25) {};
		\node [style=none] (7) at (15.5, 1.25) {};
		\node [style=none] (8) at (16.75, -1) {};
		\node [style=kpoint] (9) at (17.25, -1.5) {$\psi$};
		\node [style=white dot] (10) at (15.5, 1.25) {};
		\node [style=label] (11) at (15.5, -1.5) {$Q$};
		\node [style=none] (12) at (13.5, -0) {$=$};
		\node [style=label] (13) at (12.25, 2) {$E$};
		\node [style=white dot] (14) at (10.75, 1.5) {};
		\node [style=none] (15) at (10.75, 0.5) {};
		\node [style=none] (16) at (10.75, 1.5) {};
		\node [style=none] (17) at (10.75, 1.5) {};
		\node [style=none] (18) at (11.5, -1.25) {};
		\node [style=none] (19) at (12.25, 1.5) {};
		\node [style=medium map] (20) at (11.5, -0) {$\evec$};
		\node [style=none] (21) at (11.5, -0.5) {};
		\node [style=none] (22) at (12.25, 0.5) {};
		\node [style=label] (23) at (11.5, -1.75) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.5) {};
		\node [style=none] (1) at (4.75, -1.25) {};
		\node [style=medium map] (2) at (4.75, -0) {$\evec$};
		\node [style=none] (3) at (4.75, -0.25) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=label] (7) at (5.5, 2) {$E$};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=label] (9) at (4, 2) {$Q$};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=label] (11) at (4.75, -1.75) {$Q$};
		\node [style=none] (12) at (9.75, -1.5) {};
		\node [style=none] (13) at (8.75, 0.5) {};
		\node [style=grey dot] (14) at (10.25, 2.25) {};
		\node [style=none] (15) at (9.75, -0.5) {};
		\node [style=none] (16) at (8.75, 0.5) {};
		\node [style=none] (17) at (10.75, 0.5) {};
		\node [style=none] (18) at (10.25, 1.25) {};
		\node [style=none] (19) at (11.75, 2.25) {};
		\node [style=none] (20) at (10.75, 1) {};
		\node [style=label] (21) at (11.75, 2.75) {$E$};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=medium map] (23) at (11, 0.75) {$\evec$};
		\node [style=none] (24) at (11.75, 1.25) {};
		\node [style=none] (25) at (8.75, 2) {};
		\node [style=none] (26) at (10.25, 2.25) {};
		\node [style=none] (27) at (10.25, 2.25) {};
		\node [style=label] (28) at (9.75, -2) {$Q$};
		\node [style=label] (29) at (8.75, 2.5) {$Q$};
		\node [style=none] (30) at (7.5, -0) {$=$};
		\node [style=grey dot] (31) at (9.75, -0.5) {};
		\node [style=none] (32) at (12.75, -0) {$=$};
		\node [style=label] (33) at (15.5, -2) {$Q$};
		\node [style=grey dot] (34) at (15.5, 2.25) {};
		\node [style=none] (35) at (14.5, 0.5) {};
		\node [style=none] (36) at (15.5, -1.5) {};
		\node [style=none] (37) at (16.5, 0.5) {};
		\node [style=none] (38) at (14.5, 2) {};
		\node [style=label] (39) at (14.5, 2.5) {$Q$};
		\node [style=none] (40) at (15.5, -0.5) {};
		\node [style=none] (41) at (16.5, 0.5) {};
		\node [style=none] (42) at (15.5, -0.5) {};
		\node [style=grey dot] (43) at (15.5, -0.5) {};
		\node [style=none] (44) at (14.5, 0.5) {};
		\node [style=none] (45) at (15.5, 1.5) {};
		\node [style=white dot] (46) at (17, 3.25) {};
		\node [style=none] (47) at (16.5, 0.5) {};
		\node [style=none] (48) at (15.5, 1.5) {};
		\node [style=white dot] (49) at (16.5, 0.5) {};
		\node [style=none] (50) at (17.5, 1.5) {};
		\node [style=none] (51) at (17, 2.25) {};
		\node [style=none] (52) at (17.5, 2) {};
		\node [style=none] (53) at (18.5, 3.25) {};
		\node [style=none] (54) at (16.5, 0.5) {};
		\node [style=label] (55) at (18.5, 3.75) {$E$};
		\node [style=medium map] (56) at (17.75, 1.75) {$\evec$};
		\node [style=none] (57) at (18.5, 2.25) {};
		\node [style=none] (58) at (15.5, 2.25) {};
		\node [style=none] (59) at (17, 3.25) {};
		\node [style=none] (60) at (17, 3.25) {};
		\node [style=none] (61) at (20, -0) {$=$};
		\node [style=none] (62) at (25.75, 3.25) {};
		\node [style=grey dot] (63) at (22.75, -0.5) {};
		\node [style=none] (64) at (24.25, 3.25) {};
		\node [style=none] (65) at (21.75, 2) {};
		\node [style=none] (66) at (22.75, -1.5) {};
		\node [style=label] (67) at (25.75, 3.75) {$E$};
		\node [style=none] (68) at (22.75, -0.5) {};
		\node [style=label] (69) at (21.75, 2.5) {$Q$};
		\node [style=label] (70) at (22.75, -2) {$Q$};
		\node [style=none] (71) at (24.75, 0.5) {};
		\node [style=medium map] (72) at (25, 1.75) {$\evec$};
		\node [style=none] (73) at (21.75, 0.5) {};
		\node [style=none] (74) at (24.75, 2) {};
		\node [style=none] (75) at (24.25, 2.25) {};
		\node [style=white dot] (76) at (24.25, 3.25) {};
		\node [style=none] (77) at (22.75, -0.5) {};
		\node [style=none] (78) at (24.25, 3.25) {};
		\node [style=grey dot] (79) at (23.75, 0.5) {};
		\node [style=none] (80) at (25.75, 2.25) {};
		\node [style=none] (81) at (21.75, 0.5) {};
		\node [style=none] (82) at (23.75, 0.5) {};
		\node [style=grey dot] (83) at (24.75, 0.5) {};
		\node [style=none] (84) at (27, -0) {$=$};
		\node [style=label] (85) at (28.5, 2.5) {$Q$};
		\node [style=label] (86) at (28.5, -1.75) {$Q$};
		\node [style=medium map] (87) at (30.5, 0.5) {$\evec$};
		\node [style=none] (88) at (30.25, 0.75) {};
		\node [style=none] (89) at (31.25, 1) {};
		\node [style=none] (90) at (28.5, -1.25) {};
		\node [style=grey dot] (91) at (30.25, -0.75) {};
		\node [style=white dot] (92) at (29.75, 2) {};
		\node [style=none] (93) at (29.75, 2) {};
		\node [style=none] (94) at (28.5, 2) {};
		\node [style=none] (95) at (30.25, -0.75) {};
		\node [style=none] (96) at (31.25, 2) {};
		\node [style=none] (97) at (29.75, 1) {};
		\node [style=none] (98) at (28.5, 0.5) {};
		\node [style=none] (99) at (29.75, 2) {};
		\node [style=label] (100) at (31.25, 2.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (13.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.00] (17.center) to (22.center);
		\draw [style=none] (13.center) to (25.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (27.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (24.center) to (19.center);
		\draw [style=none] (12.center) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (35.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.00] (37.center) to (42.center);
		\draw [style=none] (35.center) to (38.center);
		\draw [style=none] (37.center) to (41.center);
		\draw [style=none] (36.center) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (45.center) to (47.center);
		\draw [style=none, bend left=45, looseness=1.00] (50.center) to (54.center);
		\draw [style=none] (45.center) to (58.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [style=none] (51.center) to (60.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (57.center) to (53.center);
		\draw [style=none, bend right=45, looseness=1.00] (81.center) to (77.center);
		\draw [style=none] (81.center) to (65.center);
		\draw [style=none] (66.center) to (63);
		\draw [style=none] (71.center) to (74.center);
		\draw [style=none] (75.center) to (64.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (80.center) to (62.center);
		\draw [style=none, bend left=45, looseness=1.00] (82.center) to (68.center);
		\draw [style=none] (90.center) to (94.center);
		\draw [style=none] (95.center) to (88.center);
		\draw [style=none] (97.center) to (99.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (89.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (0, -1.5) {$B(\mathbb{C}^n)$};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=label] (8) at (1, 1.5) {$B(\mathbb{C}^n)$};
		\node [style=label] (9) at (-1, 1.5) {$B(\mathbb{C}^n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (1.center) to (6.center);
		\draw [style=none] (7.center) to (0);
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd17i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointadj] (0) at (5.75, -0.75) {$i$};
		\node [style=kpoint] (1) at (5, 0.75) {$i$};
		\node [style=kpoint] (2) at (6.5, 0.75) {$i$};
		\node [style=none] (3) at (5, 1.75) {};
		\node [style=none] (4) at (6.5, 1.75) {};
		\node [style=none] (5) at (6.5, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5.75, -1) {};
		\node [style=none] (8) at (5.75, -1.75) {};
		\node [style=label] (9) at (5.75, -2.25) {$\mathbb{C}^n$};
		\node [style=label] (10) at (5, 2.25) {$\mathbb{C}^n$};
		\node [style=label] (11) at (6.5, 2.25) {$\mathbb{C}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.25) {};
		\node [style=label] (1) at (0, -1.5) {$B(\mathbb{C}^n)$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=label] (1) at (0, -1.5) {$B(\mathbb{C}^n)$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=label] (4) at (0, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd19i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -2) {$B(\mathbb{C}^n)$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=label] (3) at (0, 2.75) {$n$};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=point] (5) at (0, 1.25) {$\coproj_i$};
		\node [style=kpointadj] (6) at (0, -0.75) {$\Dbl{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=grey dot] (2) at (0, 0.25) {};
		\node [style=grey dot] (3) at (0, 1.75) {};
		\node [style=label] (4) at (0, 3.25) {$C$};
		\node [style=label] (5) at (0, -1.25) {$C$};
		\node [style=label] (6) at (-0.75, 1) {$Q$};
		\node [style=none] (7) at (1.25, 1) {$=$};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=label] (10) at (2.5, 3.25) {$C$};
		\node [style=label] (11) at (2.5, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=label] (1) at (0, 1.5) {$B(\mathbb{C}^n)$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=label] (4) at (0, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd20i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 2.75) {$B(\mathbb{C}^n)$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=label] (3) at (0, -2) {$n$};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=copoint] (5) at (0, -0.5) {$\coproj_i$};
		\node [style=kpoint] (6) at (0, 1.5) {$\Dbl{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=label] (6) at (0, -2.25) {$B(\mathbb{C}^n)$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=grey dot] (10) at (-0.75, 0.5) {};
		\node [style=upground] (11) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (2.center) to (7.center);
		\draw [style=none] (8.center) to (1);
		\draw [style=none, bend left=45, looseness=1.00] (5.center) to (3.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd21i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=label] (1) at (-0.75, -2.25) {$B(\mathbb{C}^n)$};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=grey dot] (3) at (-0.75, 2.25) {};
		\node [style=kpoint] (4) at (-0.75, 1) {$\Dbl{i}$};
		\node [style=kpointadj] (5) at (-0.75, -0.75) {$\Dbl{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (0.center);
		\draw [style=none] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd21ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=label] (1) at (-0.75, -2.25) {$B(\mathbb{C}^n)$};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=copoint] (3) at (-0.75, 2) {$\Dbl{j}$};
		\node [style=kpoint] (4) at (-0.75, 0.75) {$\Dbl{i}$};
		\node [style=copoint] (5) at (-0.75, -0.75) {$\Dbl{i}$};
		\node [style=scalar] (6) at (-2, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (0.center);
		\draw [style=none] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 2) {$n$};
		\node [style=label] (1) at (0, -2) {$n$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=white dot] (4) at (0, 0.75) {};
		\node [style=grey dot] (5) at (0, -0.75) {};
		\node [style=label] (6) at (-1, 0) {$B(\mathbb{C}^n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -2) {$n$};
		\node [style=label] (1) at (0, 2) {$n$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=white dot] (4) at (0, -0.75) {};
		\node [style=grey dot] (5) at (0, 0.75) {};
		\node [style=label] (6) at (-1, -0) {$B(\mathbb{C}^n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -2.5) {$n$};
		\node [style=label] (1) at (0, 2.5) {$n$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (3.25, -0) {$B(\mathbb{C}^n)$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=copoint] (6) at (0, -1) {$\coproj_i$};
		\node [style=point] (7) at (0, 1) {$\coproj_j$};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=kpoint] (9) at (2, -1) {$\Dbl{i}$};
		\node [style=kpointadj] (10) at (2, 1) {$\Dbl{j'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -2.5) {$n$};
		\node [style=label] (1) at (0, 2.25) {$n$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=grey dot] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=upground] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22iia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -2.5) {$n$};
		\node [style=label] (1) at (0, 2.25) {$n$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=downground] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=upground] (7) at (0, -1) {};
		\node [style=scalar] (8) at (1.5, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd22iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 2.5) {$n$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=point] (2) at (0, 1) {$\coproj_j$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=scalar] (4) at (-1.25, 1.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=white dot] (2) at (0, -0.75) {};
		\node [style=grey dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 2.25) {$C$};
		\node [style=none] (5) at (0, -2.25) {$C$};
		\node [style=none] (6) at (-0.75, -0) {$Q$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (2.5, 2.25) {$C$};
		\node [style=none] (11) at (2.5, -2.25) {$C$};
		\node [style=white dot] (12) at (2.5, -0.75) {};
		\node [style=grey dot] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd3_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=white dot] (2) at (0, -0.75) {};
		\node [style=grey dot] (3) at (0, 0.75) {};
		\node [style=label] (4) at (0, 2.25) {$C$};
		\node [style=label] (5) at (0, -2.25) {$C$};
		\node [style=label] (6) at (-0.75, -0) {$Q$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=label] (10) at (2.5, 2.25) {$C$};
		\node [style=label] (11) at (2.5, -2.25) {$C$};
		\node [style=grey dot] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=upground] (15) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=white dot] (2) at (0, 0.75) {};
		\node [style=grey dot] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -2.25) {$C$};
		\node [style=none] (5) at (0, 2.25) {$C$};
		\node [style=none] (6) at (-0.75, -0) {$Q$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$C$};
		\node [style=none] (11) at (2.5, 2.25) {$C$};
		\node [style=white dot] (12) at (2.5, 0.75) {};
		\node [style=grey dot] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd4_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=white dot] (2) at (0, 0.75) {};
		\node [style=grey dot] (3) at (0, -0.75) {};
		\node [style=label] (4) at (0, -2.25) {$C$};
		\node [style=label] (5) at (0, 2.25) {$C$};
		\node [style=label] (6) at (-0.75, -0) {$Q$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=label] (10) at (2.5, -2.25) {$C$};
		\node [style=label] (11) at (2.5, 2.25) {$C$};
		\node [style=white dot] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=upground] (15) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (0, -1.25) {$Q$};
		\node [style=none] (8) at (-0.75, 1.25) {$Q$};
		\node [style=none] (9) at (0.75, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (3.center);
		\draw [style=none] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd5_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=label] (7) at (-0.75, -1.5) {$Q$};
		\node [style=label] (8) at (-1.75, 1.5) {$Q$};
		\node [style=label] (9) at (0.75, 0.5) {$Q$};
		\node [style=upground] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (2, -0) {$=$};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=label] (14) at (3.5, -2) {$Q$};
		\node [style=label] (15) at (3.5, 2) {$Q$};
		\node [style=white dot] (16) at (3.5, -0.75) {};
		\node [style=white dot] (17) at (3.5, 0.75) {};
		\node [style=label] (18) at (4.25, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (3.center);
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd5_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=label] (7) at (-0.75, -1.5) {$Q$};
		\node [style=label] (8) at (-1.75, 1.5) {$Q$};
		\node [style=label] (9) at (0.75, 0.5) {$Q$};
		\node [style=upground] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (2, -0) {$=$};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=label] (14) at (3.5, -2) {$Q$};
		\node [style=label] (15) at (3.5, 2) {$Q$};
		\node [style=grey dot] (16) at (3.5, -0.75) {};
		\node [style=grey dot] (17) at (3.5, 0.75) {};
		\node [style=label] (18) at (4.25, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (3.center);
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, -1.75) {$Q$};
		\node [style=label] (4) at (-0.75, 1.75) {$Q$};
		\node [style=label] (5) at (0.75, 1.75) {$E$};
		\node [style=medium map] (6) at (0, -0) {$\evec$};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=label] (2) at (-0.5, 2.75) {$C$};
		\node [style=medium map] (3) at (0, -0) {$\evec$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=label] (8) at (1, 1.25) {$E$};
		\node [style=white dot] (9) at (-0.5, 1.5) {};
		\node [style=upground] (10) at (0.5, 1.75) {};
		\node [style=label] (11) at (0, -2.5) {$C$};
		\node [style=white dot] (12) at (0, -1.25) {};
		\node [style=none] (13) at (2.25, -0) {$=$};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (3.75, 2.25) {};
		\node [style=label] (16) at (3.75, 2.75) {$C$};
		\node [style=label] (17) at (3.75, -2.5) {$C$};
		\node [style=none] (18) at (7.75, -0.25) {};
		\node [style=upground] (19) at (8.25, 1.75) {};
		\node [style=grey dot] (20) at (7.75, -1.25) {};
		\node [style=none] (21) at (7.25, 2.25) {};
		\node [style=none] (22) at (8.25, 0.5) {};
		\node [style=medium map] (23) at (7.75, -0) {$\evec$};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=label] (25) at (7.25, 2.75) {$C$};
		\node [style=label] (26) at (7.75, -2.5) {$C$};
		\node [style=label] (27) at (8.75, 1.25) {$E$};
		\node [style=grey dot] (28) at (7.25, 1.5) {};
		\node [style=none] (29) at (8.25, 1.5) {};
		\node [style=none] (30) at (7.75, -2) {};
		\node [style=none] (31) at (5.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (30.center) to (23);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (22.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd7_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=label] (2) at (-0.5, 2.75) {$C$};
		\node [style=medium map] (3) at (0, -0) {$\evec$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=label] (8) at (1, 1.25) {$E$};
		\node [style=grey dot] (9) at (-0.5, 1.5) {};
		\node [style=upground] (10) at (0.5, 1.75) {};
		\node [style=label] (11) at (0, -2.5) {$C$};
		\node [style=grey dot] (12) at (0, -1.25) {};
		\node [style=none] (13) at (2.25, -0) {$=$};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (3.75, 2.25) {};
		\node [style=label] (16) at (3.75, 2.75) {$C$};
		\node [style=label] (17) at (3.75, -2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd8-10merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (1, 1) {$E$};
		\node [style=upground] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (2.5, -0) {$=$};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=label] (11) at (4.25, 2.5) {$Q$};
		\node [style=white dot] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=label] (14) at (1.75, -1.5) {$Q$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=label] (17) at (0.75, -3) {$Q$};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=upground] (20) at (1.5, -0.75) {};
		\node [style=upground] (21) at (0.25, 3) {};
		\node [style=white dot] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (24) at (-0.5, 2) {};
		\node [style=label] (25) at (-1.25, 3.75) {$Q$};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (-0.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=upground] (31) at (5.75, 1) {};
		\node [style=white dot] (32) at (5, -0) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (5, -0) {};
		\node [style=none] (35) at (4.25, 0.75) {};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=label] (37) at (5, -2) {$Q$};
		\node [style=none] (38) at (5, -0) {};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style=none] (40) at (7.5, -0) {$=$};
		\node [style=label] (41) at (11.75, 1.75) {$E$};
		\node [style=none] (42) at (9.5, 2) {};
		\node [style=upground] (43) at (13.25, 2.25) {};
		\node [style=none] (44) at (9.5, 0.75) {};
		\node [style=none] (45) at (13.25, 2) {};
		\node [style=kpoint] (46) at (12.75, 0.5) {$\psi$};
		\node [style=none] (47) at (10.25, -0) {};
		\node [style=none] (48) at (10.25, -1.5) {};
		\node [style=none] (49) at (9.5, 0.75) {};
		\node [style=upground] (50) at (12.25, 2.25) {};
		\node [style=none] (51) at (11, 0.75) {};
		\node [style=none] (52) at (10.25, -0) {};
		\node [style=none] (53) at (13.25, 1) {};
		\node [style=label] (54) at (9.5, 2.5) {$Q$};
		\node [style=label] (55) at (10.25, -2) {$Q$};
		\node [style=none] (56) at (11, 2) {};
		\node [style=none] (57) at (12.25, 1) {};
		\node [style=white dot] (58) at (10.25, -0) {};
		\node [style=none] (59) at (12.25, 2) {};
		\node [style=label] (60) at (13.75, 1.75) {$Q$};
		\node [style=label] (61) at (10.5, 1.75) {$Q$};
		\node [style=upground] (62) at (11, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (13.center) to (18.center);
		\draw [style=none] (19.center) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (15.center);
		\draw [style=none, bend right=45, looseness=1.00] (23.center) to (28.center);
		\draw [style=none] (29.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (24.center);
		\draw [style=none] (23.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.00] (33.center) to (38.center);
		\draw [style=none] (39.center) to (32);
		\draw [style=none, bend left=45, looseness=1.00] (36.center) to (34.center);
		\draw [style=none] (33.center) to (10.center);
		\draw [style=none, bend right=45, looseness=1.00] (49.center) to (52.center);
		\draw [style=none] (48.center) to (58);
		\draw [style=none, bend left=45, looseness=1.00] (51.center) to (47.center);
		\draw [style=none] (49.center) to (42.center);
		\draw [style=none] (51.center) to (56.center);
		\draw [style=none] (57.center) to (59.center);
		\draw [style=none] (53.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (1, 1) {$E$};
		\node [style=upground] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (2.25, -0) {$=$};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=label] (11) at (4.25, 2.5) {$Q$};
		\node [style=white dot] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=label] (14) at (1.75, -1.5) {$Q$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=label] (17) at (0.75, -3) {$Q$};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=upground] (20) at (1.5, -0.75) {};
		\node [style=upground] (21) at (0.25, 3) {};
		\node [style=white dot] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (24) at (-0.5, 2) {};
		\node [style=label] (25) at (-1.25, 3.75) {$Q$};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (-0.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=upground] (31) at (5.75, 1) {};
		\node [style=white dot] (32) at (5, -0) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (5, -0) {};
		\node [style=none] (35) at (4.25, 0.75) {};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=label] (37) at (5, -2) {$Q$};
		\node [style=none] (38) at (5, -0) {};
		\node [style=none] (39) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (13.center) to (18.center);
		\draw [style=none] (19.center) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (15.center);
		\draw [style=none, bend right=45, looseness=1.00] (23.center) to (28.center);
		\draw [style=none] (29.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (24.center);
		\draw [style=none] (23.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.00] (33.center) to (38.center);
		\draw [style=none] (39.center) to (32);
		\draw [style=none, bend left=45, looseness=1.00] (36.center) to (34.center);
		\draw [style=none] (33.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd8_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=medium map] (2) at (0, -0) {$\evec$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (1, 1) {$E$};
		\node [style=upground] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (2.25, -0) {$=$};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=label] (11) at (4.25, 2.5) {$Q$};
		\node [style=grey dot] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=label] (14) at (1.75, -1.5) {$Q$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=label] (17) at (0.75, -3) {$Q$};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (0.75, -2.5) {};
		\node [style=upground] (20) at (1.5, -0.75) {};
		\node [style=upground] (21) at (0.25, 3) {};
		\node [style=grey dot] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (24) at (-0.5, 2) {};
		\node [style=label] (25) at (-1.25, 3.75) {$Q$};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (-0.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=upground] (31) at (5.75, 1) {};
		\node [style=grey dot] (32) at (5, -0) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (5, -0) {};
		\node [style=none] (35) at (4.25, 0.75) {};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=label] (37) at (5, -2) {$Q$};
		\node [style=none] (38) at (5, -0) {};
		\node [style=none] (39) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (13.center) to (18.center);
		\draw [style=none] (19.center) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (15.center);
		\draw [style=none, bend right=45, looseness=1.00] (23.center) to (28.center);
		\draw [style=none] (29.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (24.center);
		\draw [style=none] (23.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.00] (33.center) to (38.center);
		\draw [style=none] (39.center) to (32);
		\draw [style=none, bend left=45, looseness=1.00] (36.center) to (34.center);
		\draw [style=none] (33.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD-New/qkd9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, -1.75) {$Q$};
		\node [style=label] (4) at (-0.75, 1.75) {$Q$};
		\node [style=label] (5) at (0.75, 1.75) {$E$};
		\node [style=medium map] (6) at (0, -0) {$\evec$};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=label] (11) at (5.25, 1.75) {$E$};
		\node [style=none] (12) at (3.75, -1.25) {};
		\node [style=label] (13) at (3.75, -1.75) {$Q$};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=label] (15) at (3.75, 1.75) {$Q$};
		\node [style=none] (16) at (3.75, 1.25) {};
		\node [style=none] (17) at (5.25, 0.25) {};
		\node [style=kpoint] (18) at (5.25, -0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/approx-req1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\varepsilon}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=upground] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=white dot] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (1.75, 0) {$\Phi$};
		\node [style=white dot] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5.5, 2.5) {};
		\node [style=none] (12) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/approx-req2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\varepsilon}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=upground] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=gray dot] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=gray dot] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (1.75, 0) {$\Phi$};
		\node [style=gray dot] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5.5, 2.5) {};
		\node [style=none] (12) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/bspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=dbox] (2) at (-1.75, 0) {$\Phi$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=upground] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=gray dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=white dot] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=white dot] (10) at (2, -0.5) {};
		\node [style=gray dot] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none, minimum height=0.3 cm] (13) at (1, 0) {$\frac{1}{D}$};
		\node [style=small hadamard] (14) at (-2, 0) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw [in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw (6.center) to (7);
		\draw [in=-90, out=15, looseness=1.00] (7) to (4.center);
		\draw (9.center) to (11);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/complementaritydouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style={gray ddot}] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style={white ddot}] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style={white ddot}] (10) at (1.25, -0.5) {};
		\node [style={gray ddot}] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style={white ddot}] (13) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge, in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (7) to (4.center);
		\draw [style=boldedge] (9.center) to (11);
		\draw [style=boldedge] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/complementaritythick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style={white dot}] (4) at (2, -0.5) {};
		\node [style={gray dot}] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none, minimum height={0.3 cm}] (7) at (1, -0) {$\frac{1}{D}$};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style={white dot}] (9) at (-1.5, -0.5) {};
		\node [style={gray dot}] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (6.center) to (4);
		\draw (10) to (11.center);
		\draw [style=boldedge] (9) to (12.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=165, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=15, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/cp-map-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, -1.25) {$\Phi$};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=right label] (2) at (0.25, -2.5) {$\mathcal B(H)$};
		\node [style=right label] (3) at (0.25, 0) {$\mathcal B(K)$};
		\node [style=dbox] (4) at (0, 1.25) {$\Psi$};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=right label] (6) at (0.25, 2.5) {$\mathcal B(L)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (4);
		\draw [style=boldedge] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/cp-map-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0.25, -1.25) {$\mathcal B(H)$};
		\node [style=right label] (2) at (0.75, 1.25) {$\mathcal B(L)$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=left label] (5) at (-0.75, 1.25) {$\mathcal B(K)$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=medium box, doubled] (9) at (0, 0) {$\Phi$};
		\node [style=none] (10) at (0, -2.25) {$\Phi : \mathcal B(H) \to \mathcal B(K \otimes L)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/cp-map-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (-1, 0) {$\Phi$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1.25) {$\mathcal B(H)$};
		\node [style=right label] (3) at (-0.75, 1.25) {$\mathcal B(H')$};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=dbox] (5) at (1, 0) {$\Psi$};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=right label] (7) at (1.25, 1.25) {$\mathcal B(K')$};
		\node [style=right label] (8) at (1.25, -1.25) {$\mathcal B(K)$};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (5) to (6.center);
		\draw [style=boldedge] (0) to (4.center);
		\draw [style=boldedge] (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/cp-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, 1) {$\mathcal B(K)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=upground] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=upground] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (2.25, 0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=upground] (12) at (4, 0.5) {};
		\node [style=none] (13) at (2.25, 0.75) {\footnotesize\eqref{eq:tp-one-input}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge] (2.center) to (4);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-2, 0) {$:=$};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge] (1.center) to (5.center);
		\draw [style=boldedge] (2.center) to (4);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, 0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, -0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=upground] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-6.25, 0) {$=$};
		\node [style=white dot] (5) at (-7.25, -0.5) {};
		\node [style=white dot] (6) at (-7.25, 0.5) {};
		\node [style=none] (7) at (-7.25, -1.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=none] (9) at (4.5, 0.75) {\footnotesize\eqref{eq:tp-one-input}};
		\node [style=none] (10) at (-7.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 1.75) {};
		\node [style=upground] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-5.25, 2) {};
		\node [style=white ddot] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=upground] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=upground] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=white ddot] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=white ddot] (23) at (2.75, 0.5) {};
		\node [style=upground] (24) at (3.25, 1.5) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=upground] (27) at (2.25, 1.5) {};
		\node [style=white ddot] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (1.75, 2) {};
		\node [style=none] (31) at (0.75, 0) {$=$};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (5.75, 1.75) {};
		\node [style=white ddot] (34) at (5.75, 0) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=upground] (36) at (6.75, 1.25) {};
		\node [style=none] (37) at (7.5, 0) {$=$};
		\node [style=none] (38) at (8.5, 1.25) {};
		\node [style=none] (39) at (8.5, -1.25) {};
		\node [style=white dot] (40) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge] (1.center) to (3);
		\draw [style=boldedge] (7.center) to (5);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge] (6) to (10.center);
		\draw [style=boldedge] (13.center) to (14);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (14) to (11.center);
		\draw [style=boldedge] (11.center) to (12);
		\draw [style=boldedge] (0) to (14);
		\draw [style=boldedge] (20.center) to (21);
		\draw [style=boldedge, in=-90, out=30, looseness=1.00] (21) to (16.center);
		\draw [style=boldedge] (16.center) to (17);
		\draw [style=boldedge] (22.center) to (19);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (21) to (22.center);
		\draw [style=boldedge] (21) to (18.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (23) to (26.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (23) to (25.center);
		\draw [style=boldedge] (26.center) to (27);
		\draw [style=boldedge] (25.center) to (24);
		\draw [style=boldedge] (29.center) to (28);
		\draw [style=boldedge] (28) to (30.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (28) to (23);
		\draw [style=boldedge] (33.center) to (34);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (34) to (35.center);
		\draw [style=boldedge] (35.center) to (36);
		\draw [style=boldedge] (32.center) to (34);
		\draw [style=boldedge] (40) to (38.center);
		\draw [style=boldedge] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, -0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, 0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=white dot] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (2) to (3.center);
		\draw (0) to (2);
		\draw [style=boldedge] (7.center) to (6);
		\draw [style=boldedge] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/decoh-split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
		\draw [style=boldedge] (0) to (2);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/diag-reason.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (8) at (2.5, -1.5) {$S$};
		\node [style=box, minimum width=1 cm] (9) at (2.5, 1.5) {$R$};
		\node [style=box] (10) at (3, 0) {$W$};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (18) at (-2.5, -1.5) {$S$};
		\node [style=box, minimum width=1 cm] (19) at (-2.5, 1.5) {$R$};
		\node [style=box] (20) at (-2, 0) {$V$};
		\node [style=none] (21) at (0, 0.75) {\footnotesize $\|R\|\|S\|\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/dualiser-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=gray dot] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=white dot] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=small hadamard] (11) at (-1.25, 0) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (5.center) to (4);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (4) to (3.center);
		\draw (9.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw [in=-165, out=90, looseness=1.00] (10.center) to (7);
		\draw [in=-15, out=90, looseness=1.00] (6.center) to (7);
		\draw (1.center) to (11);
		\draw (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/enc-cq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, 0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, -0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/enc-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, 0.75) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/encode1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -0.5) {};
		\node [style=white dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=right label] (7) at (-1.5, -1) {Alice};
		\node [style=right label] (8) at (-1.5, 1) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/encode1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -0.5) {};
		\node [style=gray dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=right label] (7) at (-1.5, -1) {Alice};
		\node [style=right label] (8) at (-1.5, 1) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/encode2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0.5) {};
		\node [style=gray dot] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=gray dot] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=white dot] (8) at (2.5, 0.5) {};
		\node [style=none, minimum height=0.3 cm] (9) at (1.5, 0) {$\frac{1}{D}$};
		\node [style=right label] (10) at (-1.5, 1) {Bob};
		\node [style=right label] (11) at (-1.5, -1) {Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/encode3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0.5) {};
		\node [style=white dot] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=white dot] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=gray dot] (8) at (2.5, 0.5) {};
		\node [style=none, minimum height=0.3 cm] (9) at (1.5, 0) {$\frac{1}{D}$};
		\node [style=right label] (10) at (-1.5, 1) {Bob};
		\node [style=right label] (11) at (-1.5, -1) {Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=boldedge] (0) to (1);
		\draw (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QKD/eve-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {$=$};
		\node [style=dpoint] (1) at (7.25, 0) {$\rho$};
		\node [style=none] (2) at (7.25, 2) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=left label] (4) at (1.25, 1.75) {Bob};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=right label] (7) at (2.75, 1.75) {Eve};
		\node [style=none, rotate=90] (8) at (1.5, 2) {...};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=dbox, minimum width=1 cm] (12) at (2, 0) {$\Phi$};
		\node [style=left label] (13) at (1.25, -1.75) {Alice};
		\node [style=none, rotate=90] (14) at (1.5, -2) {...};
		\node [style=left label] (15) at (6, -1.75) {Alice};
		\node [style=none, rotate=90] (16) at (6.25, -2) {...};
		\node [style=left label] (17) at (6, 1.75) {Bob};
		\node [style=none, rotate=90] (18) at (6.25, 2) {...};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=none] (20) at (6.25, 1.5) {};
		\node [style=right label] (21) at (7.5, 1.75) {Eve};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge] (10.center) to (5.center);
		\draw [style=boldedge] (9.center) to (3.center);
		\draw [style=boldedge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/eve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (0, 0) {$\Phi$};
		\node [style=left label] (7) at (-0.75, -1.75) {Alice};
		\node [style=left label] (8) at (-0.75, 1.75) {Bob};
		\node [style=right label] (9) at (0.75, 1.75) {Eve};
		\node [style=none, rotate=90] (10) at (-0.5, 2) {...};
		\node [style=none, rotate=90] (11) at (-0.5, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/exact-req1-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=white dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=white dot] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/exact-req1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=white dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=white dot] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=white dot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=boldedge] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/exact-req2-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=gray dot] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.75, -2.5) {};
		\node [style=gray dot] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (9) at (-2.25, 0) {$\Phi$};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/exact-req2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4, 0) {$=$};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=upground] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style={gray dot}] (7) at (1.25, 1.5) {};
		\node [style=none] (0) at (1.25, 2.50) {};
		\node [style=none] (1) at (1.75, -2.5) {};
		\node [style={gray dot}] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (10) at (1.75, 0) {$\Phi$};
		\node [style={gray dot}] (2) at (5.5, 0) {};
		\node [style=none] (12) at (5.5, 2.5) {};
		\node [style=none] (11) at (5.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (7.center) to (0.center);
		\draw [style=boldedge] (8.center) to (1.center);
		\draw [style=boldedge] (2.center) to (12.center);
		\draw [style=boldedge] (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QKD/gray-spider-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=gray dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {\footnotesize$n$};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (0, -1.75) {\footnotesize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=small braceedge] (12.center) to (9.center);
		\draw [style=small braceedge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/graymult-correct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=gray dot] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=small hadamard] (4) at (-0.75, -0.5) {\footnotesize$s$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [in=90, out=-165, looseness=1.00] (1) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (0.center);
		\draw (5.center) to (2.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/lin-map-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$U$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=small box] (2) at (0, 1) {$V$};
		\node [style=right label] (3) at (0.25, -2) {$H$};
		\node [style=right label] (4) at (0.25, 0) {$K$};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=right label] (6) at (0.25, 2) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/lin-map-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0.25, -1.25) {$H$};
		\node [style=right label] (2) at (0.75, 1.25) {$L$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=right label] (5) at (-0.25, 1.25) {$K$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=medium box] (9) at (0, 0) {$U$};
		\node [style=none] (10) at (0, -2.25) {$U : H \to K \otimes L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/lin-map-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$U$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.5, -1.25) {$H$};
		\node [style=right label] (3) at (-0.5, 1.25) {$H'$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=small box] (5) at (0.75, 0) {$V$};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=right label] (7) at (1, 1.25) {$K'$};
		\node [style=right label] (8) at (1, -1.25) {$K$};
		\node [style=none] (9) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (4.center);
		\draw (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/lin-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$V$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$H$};
		\node [style=right label] (4) at (0.25, 1) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/meas-cq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none, anchor=west] (5) at (-1.5, -0.75) {\color{gray}\textit{quantum}};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none, anchor=west] (7) at (-1.5, 0.75) {\color{gray}\textit{classical}};
		\node [style=none] (8) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [style=pointer edge] (4.center) to (3.center);
		\draw [style=pointer edge] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/meas-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0.25, -0.75) {$\mathcal B(H)$};
		\node [style=right label] (4) at (0.25, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 6) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.5, -2.25) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 1.25) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (4.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (5.75, 5.25) {...};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 6) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (5.25, 3) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (4.5, 2.25) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (6.25, 3.25) {};
		\node [style=none] (30) at (8, 3.75) {};
		\node [style=none] (31) at (7, -2.25) {};
		\node [style=none] (32) at (7, 6) {};
		\node [style=none] (33) at (7, 5.25) {};
		\node [style=none] (34) at (8, 6) {};
		\node [style=none] (35) at (7, 4.25) {};
		\node [style=none] (36) at (7, 4.25) {};
		\node [style=dbox, minimum width={0.8 cm}] (37) at (7.5, 4.75) {$\Phi$};
		\node [style=none] (38) at (8, 5.25) {};
		\node [style=none] (39) at (5.75, -1.5) {...};
		\node [style=none] (40) at (5.75, 3.25) {...};
		\node [style=none] (41) at (8, 4.25) {};
		\node [style=none] (42) at (8, 3.75) {};
		\node [style=none] (43) at (7, 4.25) {};
		\node [style=none] (44) at (-0.2500001, 2) {$:=$};
		\node [style=none] (45) at (-4.75, 1) {};
		\node [style=none] (46) at (-2.75, 5) {};
		\node [style=none] (47) at (-2.75, -1) {};
		\node [style=none] (48) at (-5.5, 1) {};
		\node [style=none] (49) at (-5.5, 3) {};
		\node [style=none] (50) at (-5.5, -1) {};
		\node [style=none] (51) at (-4.75, -0.7500002) {};
		\node [style=none] (52) at (-2, 3) {};
		\node [style=none] (53) at (-5.5, -0) {};
		\node [style=none] (54) at (-5.5, 5) {};
		\node [style=none] (55) at (-3.75, 4.25) {...};
		\node [style=none] (56) at (-2.75, 3) {};
		\node [style=dbox, minimum width={2.4 cm}, minimum height={1 cm}] (57) at (-3.75, 2) {$\Phi'$};
		\node [style=none] (58) at (-4.75, 3) {};
		\node [style=none] (59) at (-4.75, 5) {};
		\node [style=none] (60) at (-5.5, -0.7500002) {};
		\node [style=none] (61) at (-2, 5) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-3.75, -0.2500001) {...};
		\node [style=none] (64) at (2.5, -0.9999993) {};
		\node [style=dpoint] (65) at (2.5, -2) {$\rho$};
		\node [style=none] (66) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (31.center) to (43.center);
		\draw [style=boldedge] (48.center) to (50.center);
		\draw [style=boldedge] (49.center) to (54.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (56.center) to (46.center);
		\draw [style=boldedge] (52.center) to (61.center);
		\draw [style=boldedge] (47.center) to (62.center);
		\draw [style=boldedge] (65) to (64.center);
		\draw [style=boldedge] (45.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory1_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 6) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, 1.25) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (4.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (5.75, 5.5) {...};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 6) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (5.25, 3) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (4.5, 2.25) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (6.25, 3.25) {};
		\node [style=none] (30) at (8, 3.75) {};
		\node [style=none] (31) at (7, -2) {};
		\node [style=none] (32) at (7, 6) {};
		\node [style=none] (33) at (7, 5.25) {};
		\node [style=none] (34) at (8, 6) {};
		\node [style=none] (35) at (7, 4.25) {};
		\node [style=none] (36) at (7, 4.25) {};
		\node [style=dbox, minimum width={0.8 cm}] (37) at (7.5, 4.75) {$\Phi$};
		\node [style=none] (38) at (8, 5.25) {};
		\node [style=none] (39) at (5.75, -1.5) {...};
		\node [style=none] (40) at (5.75, 3.25) {...};
		\node [style=none] (41) at (8, 4.25) {};
		\node [style=none] (42) at (8, 3.75) {};
		\node [style=none] (43) at (7, 4.25) {};
		\node [style=none] (44) at (-0.2500001, 2) {$:=$};
		\node [style=none] (45) at (2.5, -0.9999993) {};
		\node [style=dpoint] (46) at (2.5, -2) {$\rho$};
		\node [style=none] (47) at (-4, 0.25) {};
		\node [style=none] (48) at (-4, 2.75) {};
		\node [style=none] (49) at (-4, -0) {};
		\node [style=none] (50) at (-3.5, 4) {};
		\node [style=none] (51) at (-1.5, 2.75) {};
		\node [style=none] (52) at (-4, 1.25) {};
		\node [style=none] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-2.75, 0.5) {...};
		\node [style=none] (55) at (-2.75, 3.5) {...};
		\node [style=none] (56) at (-2, 4) {};
		\node [style=none] (57) at (-2, 2.75) {};
		\node [style=none] (58) at (-1.5, 2.75) {};
		\node [style=none] (59) at (-3.5, -0) {};
		\node [style=none] (60) at (-4, 0.5) {};
		\node [style=none] (61) at (-3.5, 2.75) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (62) at (-2.75, 2) {$\Phi'$};
		\node [style=none] (63) at (-2, 1.25) {};
		\node [style=none] (64) at (-3.5, 4) {};
		\node [style=none] (65) at (-3.5, 1.25) {};
		\node [style=none] (66) at (-4, 4) {};
		\node [style=none] (67) at (-2, -0) {};
		\node [style=none] (68) at (-2, -0) {};
		\node [style=none] (69) at (-2, -0) {};
		\node [style=none] (70) at (-3.5, -0) {};
		\node [style=none] (71) at (-2, 4) {};
		\node [style=none] (72) at (-3.5, 3.75) {};
		\node [style=none] (73) at (-4, 4) {};
		\node [style=none] (74) at (-1.5, 4) {};
		\node [style=none] (75) at (-1.5, 4) {};
		\node [style=none] (76) at (-1.5, 2.75) {};
		\node [style=none] (77) at (-4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (31.center) to (43.center);
		\draw [style=boldedge] (46) to (45.center);
		\draw [style=boldedge] (57.center) to (71.center);
		\draw [style=boldedge] (69.center) to (63.center);
		\draw [style=boldedge] (65.center) to (70.center);
		\draw [style=boldedge] (61.center) to (64.center);
		\draw [style=boldedge] (48.center) to (73.center);
		\draw [style=boldedge] (76.center) to (74.center);
		\draw [style=boldedge] (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory1labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 6) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (1.75, -2) {};
		\node [style=dbox, minimum width=1 cm] (4) at (2.25, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=dbox, minimum width=1 cm] (11) at (4.25, 1.75) {$\Phi$};
		\node [style=none] (12) at (3.75, -2) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 1.25) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.75, 1.25) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (6, 5.5) {...};
		\node [style=none] (21) at (3.75, 2.25) {};
		\node [style=none] (22) at (3.75, 6) {};
		\node [style=none] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (4.75, 2.25) {};
		\node [style=none] (27) at (4.75, 2.5) {};
		\node [style=none] (28) at (4.75, 2.5) {};
		\node [style=none] (29) at (6.5, 3.25) {};
		\node [style=none] (30) at (8.25, 4) {};
		\node [style=none] (31) at (7.25, -2) {};
		\node [style=none] (32) at (7.25, 6) {};
		\node [style=none] (33) at (7.25, 5.25) {};
		\node [style=none] (34) at (8.25, 6) {};
		\node [style=none] (35) at (7.25, 4.25) {};
		\node [style=none] (36) at (7.25, 4.25) {};
		\node [style=dbox, minimum width=1 cm] (37) at (7.75, 4.75) {$\Phi$};
		\node [style=none] (38) at (8.25, 5.25) {};
		\node [style=none] (39) at (6, -1.5) {...};
		\node [style=none] (40) at (6, 3.25) {...};
		\node [style=none] (41) at (8.25, 4.25) {};
		\node [style=none] (42) at (7.25, 4.25) {};
		\node [style=none] (43) at (0.5, 2) {$:=$};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=dpoint] (45) at (2.75, -2) {$\rho$};
		\node [style=none] (46) at (-4.75, 0.25) {};
		\node [style=none] (47) at (-4.75, 2.75) {};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (49) at (-3.75, 4) {};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (-4.75, 1.25) {};
		\node [style=none] (52) at (-3.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 0.5) {...};
		\node [style=none] (54) at (-2.75, 3.5) {...};
		\node [style=none] (55) at (-1.75, 4) {};
		\node [style=none] (56) at (-1.75, 2.75) {};
		\node [style=none] (57) at (-0.75, 2.75) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-4.75, 0.5) {};
		\node [style=none] (60) at (-3.75, 2.75) {};
		\node [style=dbox, minimum width=2.3 cm, minimum height=0.8 cm] (61) at (-2.75, 2) {$\Phi'$};
		\node [style=none] (62) at (-1.75, 1.25) {};
		\node [style=none] (63) at (-3.75, 4) {};
		\node [style=none] (64) at (-3.75, 1.25) {};
		\node [style=none] (65) at (-4.75, 4) {};
		\node [style=none] (66) at (-1.75, 0) {};
		\node [style=none] (67) at (-1.75, 0) {};
		\node [style=none] (68) at (-1.75, 0) {};
		\node [style=none] (69) at (-3.75, 0) {};
		\node [style=none] (70) at (-1.75, 4) {};
		\node [style=none] (71) at (-3.75, 3.75) {};
		\node [style=none] (72) at (-4.75, 4) {};
		\node [style=none] (73) at (-0.75, 4) {};
		\node [style=none] (74) at (-0.75, 4) {};
		\node [style=none] (75) at (-0.75, 2.75) {};
		\node [style=none] (76) at (-4.75, 0) {};
		\node [style=label] (77) at (-5, -0.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (78) at (-1.75, -0.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (79) at (1.75, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (80) at (3.75, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (81) at (7.25, -2.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (82) at (1.75, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (83) at (3.75, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (84) at (7, 6.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (85) at (8.5, 6.5) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (86) at (-5, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (87) at (-1.75, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (88) at (-0.5, 4.5) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (89) at (-3.5, 4.5) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (90) at (-3.5, -0.5) {$\mathcal{B}(\ahilb)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (25.center) to (14.center);
		\draw [style=boldedge] (28.center) to (26.center);
		\draw [style=boldedge, in=30, out=-90, looseness=0.75] (30.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (31.center) to (42.center);
		\draw [style=boldedge] (45) to (44.center);
		\draw [style=boldedge] (56.center) to (70.center);
		\draw [style=boldedge] (68.center) to (62.center);
		\draw [style=boldedge] (64.center) to (69.center);
		\draw [style=boldedge] (60.center) to (63.center);
		\draw [style=boldedge] (47.center) to (72.center);
		\draw [style=boldedge] (75.center) to (73.center);
		\draw [style=boldedge] (51.center) to (76.center);
		\draw [style=boldedge] (30.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {$=$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-2.5, 3.75) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, 2.75) {};
		\node [style=none] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, 3.75) {};
		\node [style=none] (11) at (-3.25, 3.75) {...};
		\node [style=none] (12) at (-2.5, 2.75) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (13) at (-3.25, 2) {$\Phi'$};
		\node [style=none] (14) at (-4, 2.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-3.25, 0.25) {...};
		\node [style=none] (18) at (-4, 0.25) {};
		\node [style=none] (19) at (-4.5, 3.75) {};
		\node [style={white dot}] (20) at (-4.5, 3.75) {};
		\node [style=none] (21) at (-4.5, 4.5) {};
		\node [style=none] (22) at (-4, 3.75) {};
		\node [style=none] (23) at (-4, 3.75) {};
		\node [style=none] (24) at (-4, 4.5) {};
		\node [style={white dot}] (25) at (-4, 3.75) {};
		\node [style=none] (26) at (-2.5, 3.75) {};
		\node [style=none] (27) at (-2.5, 4.5) {};
		\node [style={white dot}] (28) at (-2.5, 3.75) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, -0.5) {};
		\node [style={white dot}] (31) at (-4.5, 0.25) {};
		\node [style={white dot}] (32) at (-4, 0.25) {};
		\node [style=none] (33) at (-4, -0.5) {};
		\node [style=none] (34) at (-4, 0.25) {};
		\node [style={white dot}] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-2, 2.75) {};
		\node [style=upground] (39) at (-2, 4.25) {};
		\node [style=none] (40) at (5.75, -0.25) {};
		\node [style=none] (41) at (7.75, 2.75) {};
		\node [style=none] (42) at (5.75, 2.75) {};
		\node [style=none] (43) at (5.25, 4.5) {};
		\node [style=none] (44) at (5.25, 2.75) {};
		\node [style=upground] (45) at (7.75, 4.25) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (46) at (6.5, 2) {$\Phi'$};
		\node [style=none] (47) at (7.25, -0.5) {};
		\node [style=none] (48) at (5.25, 1.25) {};
		\node [style=none] (49) at (7.25, 4.5) {};
		\node [style=none] (50) at (5.75, 3.75) {};
		\node [style=none] (51) at (5.75, 1.25) {};
		\node [style=none] (52) at (7.25, 2.75) {};
		\node [style=none] (53) at (5.25, 0.25) {};
		\node [style=none] (54) at (5.75, 0.25) {};
		\node [style=none] (55) at (5.75, 4.5) {};
		\node [style=none] (56) at (5.25, -0.25) {};
		\node [style=none] (57) at (5.75, -0.5) {};
		\node [style=none] (58) at (7.75, 2.75) {};
		\node [style=none] (59) at (7.25, 0.25) {};
		\node [style=none] (60) at (5.75, 3.75) {};
		\node [style=none] (61) at (7.25, 1.25) {};
		\node [style=none] (62) at (6.5, 0.25) {...};
		\node [style=none] (63) at (5.25, 0.25) {};
		\node [style=none] (64) at (6.5, 3.75) {...};
		\node [style=none] (65) at (5.25, -0.5) {};
		\node [style=none] (66) at (5.25, 0.5) {};
		\node [style=none] (67) at (9, 2) {$=$};
		\node [style=none] (68) at (0.75, 0.25) {};
		\node [style=none] (69) at (0.25, 3.75) {};
		\node [style=none] (70) at (2.25, 0.25) {};
		\node [style=none] (71) at (2.25, 3.75) {};
		\node [style=none] (72) at (1.5, 2) {...};
		\node [style=none] (73) at (0.75, 3.75) {};
		\node [style=none] (74) at (0.25, 0.25) {};
		\node [style=none] (75) at (5.25, 4.5) {};
		\node [style={gray dot}] (76) at (5.25, 3.75) {};
		\node [style=none] (77) at (5.25, 3.75) {};
		\node [style=none] (78) at (5.75, 4.5) {};
		\node [style={gray dot}] (79) at (5.75, 3.75) {};
		\node [style=none] (80) at (7.25, 4.5) {};
		\node [style={gray dot}] (81) at (7.25, 3.75) {};
		\node [style=none] (82) at (7.25, 3.75) {};
		\node [style=none] (83) at (7.25, 3.75) {};
		\node [style={gray dot}] (84) at (5.25, 0.25) {};
		\node [style=none] (85) at (5.25, -0.5) {};
		\node [style={gray dot}] (86) at (5.75, 0.25) {};
		\node [style=none] (87) at (5.75, -0.5) {};
		\node [style={gray dot}] (88) at (7.25, 0.25) {};
		\node [style=none] (89) at (7.25, -0.5) {};
		\node [style=none] (90) at (0.25, 2) {};
		\node [style=none] (91) at (0.25, 2) {};
		\node [style={white dot}] (92) at (0.25, 2) {};
		\node [style=none] (93) at (0.25, 0.25) {};
		\node [style=none] (94) at (0.25, 3.75) {};
		\node [style=none] (95) at (0.75, 2) {};
		\node [style={white dot}] (96) at (0.75, 2) {};
		\node [style=none] (97) at (0.75, 3.75) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=none] (99) at (0.75, 2) {};
		\node [style=none] (100) at (0.75, 0.25) {};
		\node [style=none] (101) at (0.75, 3.75) {};
		\node [style=none] (102) at (2.25, 2) {};
		\node [style={white dot}] (103) at (2.25, 2) {};
		\node [style=none] (104) at (2.25, 3.75) {};
		\node [style=none] (105) at (2.25, 0.25) {};
		\node [style=none] (106) at (2.25, 2) {};
		\node [style=none] (107) at (2.25, 0.25) {};
		\node [style=none] (108) at (2.25, 3.75) {};
		\node [style=none] (109) at (12, 3.75) {};
		\node [style=none] (110) at (12, 3.75) {};
		\node [style=none] (111) at (10.5, 2) {};
		\node [style=none] (112) at (12, 0.25) {};
		\node [style=none] (113) at (12, 0.25) {};
		\node [style=none] (114) at (12, 2) {c};
		\node [style=none] (115) at (10.5, 3.75) {};
		\node [style=none] (116) at (10, 3.75) {};
		\node [style=none] (117) at (10.5, 0.25) {};
		\node [style=none] (118) at (10.5, 0.25) {};
		\node [style=none] (119) at (10, 0.25) {};
		\node [style=none] (120) at (10.5, 3.75) {};
		\node [style=none] (121) at (10.5, 3.75) {};
		\node [style=none] (122) at (12, 0.25) {};
		\node [style=none] (123) at (10, 0.25) {};
		\node [style=none] (124) at (10.5, 0.25) {};
		\node [style=none] (125) at (10.5, 2) {};
		\node [style=none] (126) at (10, 3.75) {};
		\node [style=none] (127) at (12, 2) {};
		\node [style={gray dot}] (128) at (10.5, 2) {};
		\node [style=none] (129) at (12, 3.75) {};
		\node [style=none] (130) at (11.25, 2) {...};
		\node [style=none] (131) at (10, 2) {a};
		\node [style=none] (132) at (10, 2) {};
		\node [style={gray dot}] (133) at (10, 2) {};
		\node [style={gray dot}] (134) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (5.center) to (10.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=boldedge] (3.center) to (16.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw [style=boldedge] (20) to (21.center);
		\draw [style=boldedge] (14.center) to (22.center);
		\draw [style=boldedge] (25) to (24.center);
		\draw [style=boldedge] (28) to (27.center);
		\draw [style=boldedge] (31) to (30.center);
		\draw [style=boldedge] (32) to (33.center);
		\draw [style=boldedge] (35) to (37.center);
		\draw [style=boldedge] (38.center) to (39);
		\draw [style=boldedge] (48.center) to (53.center);
		\draw [style=boldedge] (59.center) to (61.center);
		\draw [style=boldedge] (51.center) to (54.center);
		\draw [style=boldedge] (42.center) to (50.center);
		\draw [style=boldedge] (41.center) to (45);
		\draw [style=boldedge] (76) to (75.center);
		\draw [style=boldedge] (44.center) to (77.center);
		\draw [style=boldedge] (79) to (78.center);
		\draw [style=boldedge] (81) to (80.center);
		\draw [style=boldedge] (52.center) to (82.center);
		\draw [style=boldedge] (84) to (85.center);
		\draw [style=boldedge] (86) to (87.center);
		\draw [style=boldedge] (88) to (89.center);
		\draw [style=boldedge] (93.center) to (90.center);
		\draw [style=boldedge] (92) to (94.center);
		\draw [style=boldedge] (100.center) to (95.center);
		\draw [style=boldedge] (96) to (101.center);
		\draw [style=boldedge] (107.center) to (102.center);
		\draw [style=boldedge] (103) to (108.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (128) to (120.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (123.center) to (132.center);
		\draw [style=boldedge] (133) to (126.center);
		\draw [style=boldedge] (134) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory2_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {$=$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-2.5, 3.75) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, 2.75) {};
		\node [style=none] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, 3.75) {};
		\node [style=none] (11) at (-3.25, 3.75) {...};
		\node [style=none] (12) at (-2.5, 2.75) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (13) at (-3.25, 2) {$\Phi'$};
		\node [style=none] (14) at (-4, 2.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-3.25, 0.25) {...};
		\node [style=none] (18) at (-4, 0.25) {};
		\node [style=none] (19) at (-4.5, 3.75) {};
		\node [style={white dot}] (20) at (-4.5, 3.75) {};
		\node [style=none] (21) at (-4.5, 4.5) {};
		\node [style=none] (22) at (-4, 3.75) {};
		\node [style=none] (23) at (-4, 3.75) {};
		\node [style=none] (24) at (-4, 4.5) {};
		\node [style={white dot}] (25) at (-4, 3.75) {};
		\node [style=none] (26) at (-2.5, 3.75) {};
		\node [style=none] (27) at (-2.5, 4.5) {};
		\node [style={white dot}] (28) at (-2.5, 3.75) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, -0.5) {};
		\node [style={white dot}] (31) at (-4.5, 0.25) {};
		\node [style={white dot}] (32) at (-4, 0.25) {};
		\node [style=none] (33) at (-4, -0.5) {};
		\node [style=none] (34) at (-4, 0.25) {};
		\node [style={white dot}] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-2, 2.75) {};
		\node [style=upground] (39) at (-2, 4.25) {};
		\node [style=none] (40) at (5, -0.25) {};
		\node [style=none] (41) at (7, 2.75) {};
		\node [style=none] (42) at (5, 2.75) {};
		\node [style=none] (43) at (4.5, 4.5) {};
		\node [style=none] (44) at (4.5, 2.75) {};
		\node [style=upground] (45) at (7, 4.25) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (46) at (5.75, 2) {$\Phi'$};
		\node [style=none] (47) at (6.5, -0.5) {};
		\node [style=none] (48) at (4.5, 1.25) {};
		\node [style=none] (49) at (6.5, 4.5) {};
		\node [style=none] (50) at (5, 3.75) {};
		\node [style=none] (51) at (5, 1.25) {};
		\node [style=none] (52) at (6.5, 2.75) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (5, 0.25) {};
		\node [style=none] (55) at (5, 4.5) {};
		\node [style=none] (56) at (4.5, -0.25) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (7, 2.75) {};
		\node [style=none] (59) at (6.5, 0.25) {};
		\node [style=none] (60) at (5, 3.75) {};
		\node [style=none] (61) at (6.5, 1.25) {};
		\node [style=none] (62) at (5.75, 0.25) {...};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5.75, 3.75) {...};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (3.5, 2) {$=$};
		\node [style=none] (68) at (0.75, 0.25) {};
		\node [style=none] (69) at (0.25, 3.75) {};
		\node [style=none] (70) at (2.25, 0.25) {};
		\node [style=none] (71) at (2.25, 3.75) {};
		\node [style=none] (72) at (1.5, 2) {...};
		\node [style=none] (73) at (0.75, 3.75) {};
		\node [style=none] (74) at (0.25, 0.25) {};
		\node [style=none] (75) at (4.5, 4.5) {};
		\node [style={gray dot}] (76) at (4.5, 3.75) {};
		\node [style=none] (77) at (4.5, 3.75) {};
		\node [style=none] (78) at (5, 4.5) {};
		\node [style={gray dot}] (79) at (5, 3.75) {};
		\node [style=none] (80) at (6.5, 4.5) {};
		\node [style={gray dot}] (81) at (6.5, 3.75) {};
		\node [style=none] (82) at (6.5, 3.75) {};
		\node [style=none] (83) at (6.5, 3.75) {};
		\node [style={gray dot}] (84) at (4.5, 0.25) {};
		\node [style=none] (85) at (4.5, -0.5) {};
		\node [style={gray dot}] (86) at (5, 0.25) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style={gray dot}] (88) at (6.5, 0.25) {};
		\node [style=none] (89) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (5.center) to (10.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=boldedge] (3.center) to (16.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw [style=boldedge](20) to (21.center);
		\draw [style=boldedge] (14.center) to (22.center);
		\draw [style=boldedge](25) to (24.center);
		\draw [style=boldedge](28) to (27.center);
		\draw [style=boldedge](31) to (30.center);
		\draw [style=boldedge](32) to (33.center);
		\draw [style=boldedge](35) to (37.center);
		\draw [style=boldedge] (38.center) to (39);
		\draw [style=boldedge] (48.center) to (53.center);
		\draw [style=boldedge] (59.center) to (61.center);
		\draw [style=boldedge] (51.center) to (54.center);
		\draw [style=boldedge] (42.center) to (50.center);
		\draw [style=boldedge] (41.center) to (45);
		\draw [style=boldedge](74.center) to (69.center);
		\draw [style=boldedge](68.center) to (73.center);
		\draw [style=boldedge](70.center) to (71.center);
		\draw [style=boldedge](76) to (75.center);
		\draw [style=boldedge] (44.center) to (77.center);
		\draw [style=boldedge](79) to (78.center);
		\draw [style=boldedge](81) to (80.center);
		\draw [style=boldedge] (52.center) to (82.center);
		\draw [style=boldedge](84) to (85.center);
		\draw [style=boldedge](86) to (87.center);
		\draw [style=boldedge](88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory2__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {$=$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-2.5, 3.75) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, 2.75) {};
		\node [style=none] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, 3.75) {};
		\node [style=none] (11) at (-3.25, 3.75) {...};
		\node [style=none] (12) at (-2.5, 2.75) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (13) at (-3.25, 2) {$\Phi'$};
		\node [style=none] (14) at (-4, 2.75) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-3.25, 0.25) {...};
		\node [style=none] (18) at (-4, 0.25) {};
		\node [style=none] (19) at (-4.5, 3.75) {};
		\node [style={white dot}] (20) at (-4.5, 3.75) {};
		\node [style=none] (21) at (-4.5, 4.5) {};
		\node [style=none] (22) at (-4, 3.75) {};
		\node [style=none] (23) at (-4, 3.75) {};
		\node [style=none] (24) at (-4, 4.5) {};
		\node [style={white dot}] (25) at (-4, 3.75) {};
		\node [style=none] (26) at (-2.5, 3.75) {};
		\node [style=none] (27) at (-2.5, 4.5) {};
		\node [style={white dot}] (28) at (-2.5, 3.75) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, -0.5) {};
		\node [style={white dot}] (31) at (-4.5, 0.25) {};
		\node [style={white dot}] (32) at (-4, 0.25) {};
		\node [style=none] (33) at (-4, -0.5) {};
		\node [style=none] (34) at (-4, 0.25) {};
		\node [style={white dot}] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-2, 2.75) {};
		\node [style=upground] (39) at (-2, 4.25) {};
		\node [style=none] (40) at (5, -0.25) {};
		\node [style=none] (41) at (7, 2.75) {};
		\node [style=none] (42) at (5, 2.75) {};
		\node [style=none] (43) at (4.5, 4.5) {};
		\node [style=none] (44) at (4.5, 2.75) {};
		\node [style=upground] (45) at (7, 4.25) {};
		\node [style=dbox, minimum width={1.6 cm}, minimum height={0.8 cm}] (46) at (5.75, 2) {$\Phi'$};
		\node [style=none] (47) at (6.5, -0.5) {};
		\node [style=none] (48) at (4.5, 1.25) {};
		\node [style=none] (49) at (6.5, 4.5) {};
		\node [style=none] (50) at (5, 3.75) {};
		\node [style=none] (51) at (5, 1.25) {};
		\node [style=none] (52) at (6.5, 2.75) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (5, 0.25) {};
		\node [style=none] (55) at (5, 4.5) {};
		\node [style=none] (56) at (4.5, -0.25) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (7, 2.75) {};
		\node [style=none] (59) at (6.5, 0.25) {};
		\node [style=none] (60) at (5, 3.75) {};
		\node [style=none] (61) at (6.5, 1.25) {};
		\node [style=none] (62) at (5.75, 0.25) {...};
		\node [style=none] (63) at (4.5, 0.25) {};
		\node [style=none] (64) at (5.75, 3.75) {...};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (3.5, 2) {$=$};
		\node [style=none] (68) at (0.75, 0.25) {};
		\node [style=none] (69) at (0.25, 3.75) {};
		\node [style=none] (70) at (2.25, 0.25) {};
		\node [style=none] (71) at (2.25, 3.75) {};
		\node [style=none] (72) at (1.5, 2) {...};
		\node [style=none] (73) at (0.75, 3.75) {};
		\node [style=none] (74) at (0.25, 0.25) {};
		\node [style=none] (75) at (4.5, 4.5) {};
		\node [style={gray dot}] (76) at (4.5, 3.75) {};
		\node [style=none] (77) at (4.5, 3.75) {};
		\node [style=none] (78) at (5, 4.5) {};
		\node [style={gray dot}] (79) at (5, 3.75) {};
		\node [style=none] (80) at (6.5, 4.5) {};
		\node [style={gray dot}] (81) at (6.5, 3.75) {};
		\node [style=none] (82) at (6.5, 3.75) {};
		\node [style=none] (83) at (6.5, 3.75) {};
		\node [style={gray dot}] (84) at (4.5, 0.25) {};
		\node [style=none] (85) at (4.5, -0.5) {};
		\node [style={gray dot}] (86) at (5, 0.25) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style={gray dot}] (88) at (6.5, 0.25) {};
		\node [style=none] (89) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (5.center) to (10.center);
		\draw [style=boldedge] (12.center) to (2.center);
		\draw [style=boldedge] (3.center) to (16.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw (20) to (21.center);
		\draw [style=boldedge] (14.center) to (22.center);
		\draw (25) to (24.center);
		\draw (28) to (27.center);
		\draw (31) to (30.center);
		\draw (32) to (33.center);
		\draw (35) to (37.center);
		\draw [style=boldedge] (38.center) to (39);
		\draw [style=boldedge] (48.center) to (53.center);
		\draw [style=boldedge] (59.center) to (61.center);
		\draw [style=boldedge] (51.center) to (54.center);
		\draw [style=boldedge] (42.center) to (50.center);
		\draw [style=boldedge] (41.center) to (45);
		\draw (74.center) to (69.center);
		\draw (68.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (76) to (75.center);
		\draw [style=boldedge] (44.center) to (77.center);
		\draw (79) to (78.center);
		\draw (81) to (80.center);
		\draw [style=boldedge] (52.center) to (82.center);
		\draw (84) to (85.center);
		\draw (86) to (87.center);
		\draw (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory2half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {$=$};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.75, 2.75) {};
		\node [style=none] (4) at (-3.5, 3.75) {...};
		\node [style=none] (5) at (-2.75, 2.75) {};
		\node [style=dbox, minimum width=2.2 cm, minimum height=0.8 cm] (6) at (-4, 2) {$\Phi'$};
		\node [style=none] (7) at (-5, 2.75) {};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {...};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (-5, 3.75) {};
		\node [style=none] (13) at (-5, 4.5) {};
		\node [style=white dot] (14) at (-5, 3.75) {};
		\node [style=white dot] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (2.75, 2) {...};
		\node [style=none] (22) at (1.25, 3.75) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=white dot] (26) at (1.25, 2) {};
		\node [style=none] (27) at (1.25, 3.75) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (1.25, 3.75) {};
		\node [style=none] (32) at (3.5, 0.25) {};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=upground] (34) at (-2.75, 4.25) {};
		\node [style=upground] (35) at (-5.75, 4.25) {};
		\node [style=none] (36) at (-2.75, 4.25) {};
		\node [style=none] (37) at (-5.75, -0.5) {};
		\node [style=upground] (38) at (-4.25, 4.25) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-4.25, -0.5) {};
		\node [style=none] (41) at (-4.25, 2.75) {};
		\node [style=upground] (42) at (0.5, 2) {};
		\node [style=upground] (43) at (3.5, 2) {};
		\node [style=upground] (44) at (2, 2) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (2, 0.25) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=upground] (48) at (-2, 4.25) {};
		\node [style=none] (49) at (-2, 4.25) {};
		\node [style=none] (50) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (10.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (14) to (13.center);
		\draw [style=boldedge] (15) to (16.center);
		\draw [style=boldedge] (30.center) to (25.center);
		\draw [style=boldedge] (26) to (31.center);
		\draw [style=boldedge] (5.center) to (34);
		\draw [style=boldedge] (3.center) to (35);
		\draw [style=boldedge] (2.center) to (37.center);
		\draw [style=boldedge] (8.center) to (18.center);
		\draw [style=boldedge] (41.center) to (38);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (42) to (24.center);
		\draw [style=boldedge] (43) to (33.center);
		\draw [style=boldedge] (44) to (47.center);
		\draw [style=boldedge] (50.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dbox, minimum width={1 cm}] (2) at (0, -0) {$\Phi$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2.5, -1.75) {...};
		\node [style=none] (10) at (4.75, -0) {$=$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=dpoint] (12) at (0.5, -1.5) {$\rho$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style={white dot}] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (1.75, -2.25) {};
		\node [style=none] (22) at (1.75, -2.25) {};
		\node [style=upground] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (3.25, -2.25) {};
		\node [style=upground] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (3.25, -2.25) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (-0.5, -2.25) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style={white dot}] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=upground] (36) at (0.5, 1.5) {};
		\node [style={white dot}] (37) at (6.25, -0) {};
		\node [style=none] (38) at (6.25, -0) {};
		\node [style=none] (39) at (6.25, 2.25) {};
		\node [style=none] (40) at (6.25, -2.25) {};
		\node [style=none] (41) at (6.25, -0) {};
		\node [style=none] (42) at (7.5, -2.25) {};
		\node [style=none] (43) at (9, -2.25) {};
		\node [style=upground] (44) at (7.5, -0.5000002) {};
		\node [style=none] (45) at (7.5, -2.25) {};
		\node [style=none] (46) at (9, -2.25) {};
		\node [style=none] (47) at (9, -2.25) {};
		\node [style=none] (48) at (7.5, -2.25) {};
		\node [style=none] (49) at (8.25, -1.75) {...};
		\node [style=upground] (50) at (9, -0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=boldedge] (12) to (11.center);
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (22.center) to (23);
		\draw [style=boldedge] (27.center) to (25);
		\draw [style=boldedge] (29.center) to (28.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (31) to (35.center);
		\draw [style=boldedge] (13.center) to (36);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (37) to (39.center);
		\draw [style=boldedge] (45.center) to (44);
		\draw [style=boldedge] (47.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memory4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=dbox, minimum width={1 cm}] (3) at (-1.75, -0) {$\Phi$};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=dpoint] (8) at (-1.25, -1.5) {$\rho$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (-1.25, 1.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, -1.75) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=dpoint] (29) at (2.25, -0) {$\rho'$};
		\node [style=none] (30) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (16.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge] (0.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/memoryRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 4.75) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=dbox, minimum width={1 cm}] (4) at (2, -0.5) {$\Phi$};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.9999993) {};
		\node [style=none] (7) at (2.5, -0.9999993) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=dbox, minimum width={1 cm}] (11) at (4.5, 1.5) {$\Phi$};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (2.5, -0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (6.25, 4.75) {...};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (4, 4.75) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (5, 2) {};
		\node [style=none] (27) at (6.75, 2.5) {};
		\node [style=none] (28) at (8.5, 3) {};
		\node [style=none] (29) at (7.5, -2) {};
		\node [style=none] (30) at (7.5, 4.75) {};
		\node [style=none] (31) at (7.5, 4.25) {};
		\node [style=none] (32) at (8.5, 4.75) {};
		\node [style=none] (33) at (7.5, 3.25) {};
		\node [style=none] (34) at (7.5, 3.25) {};
		\node [style=dbox, minimum width={1 cm}] (35) at (8, 3.75) {$\Phi$};
		\node [style=none] (36) at (8.5, 4.25) {};
		\node [style=none] (37) at (6.25, -1.75) {...};
		\node [style=none] (38) at (6.25, 2.5) {...};
		\node [style=none] (39) at (8.5, 3.25) {};
		\node [style=none] (40) at (7.5, 3.25) {};
		\node [style=none] (41) at (2.5, -0.9999993) {};
		\node [style=dpoint] (42) at (2.5, -2) {$\rho$};
		\node [style=none] (43) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (16.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=180, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (25.center) to (14.center);
		\draw [style=boldedge, in=0, out=-90, looseness=0.50] (28.center) to (27.center);
		\draw [style=boldedge] (31.center) to (30.center);
		\draw [style=boldedge] (36.center) to (32.center);
		\draw [style=boldedge] (29.center) to (40.center);
		\draw [style=boldedge] (42) to (41.center);
		\draw [style=boldedge] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/non-demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.75, -0.75) {};
		\node [style=white dot] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-2, 0) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=white dot] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (6.center);
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge] (1) to (4.center);
		\draw [in=-90, out=15, looseness=1.00] (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=-90, out=15, looseness=1.00] (9) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0) to (9);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (0, -0) {$\underset{}{=}$};
		\node [style={white ddot}] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style={white dot}] (6) at (-1, 1) {};
		\node [style={white dot}] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style={white dot}] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style={gray ddot}] (16) at (5, -0) {};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (9.25, 1.75) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (7, -0) {$\underset{\eqref{eq:complementaritythick}}{=}$};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style={white dot}] (24) at (5, 1) {};
		\node [style=none] (25) at (8.75, -1.75) {};
		\node [style={white dot}] (26) at (8.75, -0.75) {};
		\node [style=none] (27) at (8.25, 1.75) {};
		\node [style={gray dot}] (28) at (6, 1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style={white dot}] (30) at (-2, -1) {};
		\node [style={white dot}] (31) at (5, -1) {};
		\node [style={white dot}] (32) at (8.25, 0.75) {};
		\node [style={gray dot}] (33) at (9.25, 0.75) {};
		\node [style={white dot}, minimum height=0.3cm] (34) at (10, -0) {$d^{\tiny{-2}}$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (6);
		\draw [style=boldedge] (4.center) to (2);
		\draw (7) to (8.center);
		\draw (6) to (9.center);
		\draw (15.center) to (10);
		\draw [in=-90, out=165, looseness=1.00] (10) to (14.center);
		\draw [in=-90, out=15, looseness=1.00] (10) to (11.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw [style=boldedge] (19.center) to (16);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (16) to (21.center);
		\draw [style=boldedge] (21.center) to (28);
		\draw [style=boldedge] (29.center) to (16);
		\draw (24) to (20.center);
		\draw (28) to (17.center);
		\draw (25.center) to (26);
		\draw (0.center) to (30);
		\draw (23.center) to (31);
		\draw (32) to (27.center);
		\draw (33) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/outcomes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, -1.5) {};
		\node [style=white dot] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-3, 0) {$:=$};
		\node [style=white dot] (6) at (-5, 0) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-5, -2.25) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=white dot] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=white dot] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=white dot] (15) at (-1.75, 0.75) {};
		\node [style=white dot] (16) at (-1.75, 1.5) {};
		\node [style=white dot] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (0.75, 0) {$=$};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=white dot] (24) at (2.25, 0) {};
		\node [style=none] (25) at (0.75, 0.75) {\footnotesize \eqref{eq:decoh-split}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=boldedge] (9.center) to (6);
		\draw (1) to (3.center);
		\draw (8.center) to (0);
		\draw (15) to (13);
		\draw [in=-90, out=15, looseness=1.00] (13) to (10.center);
		\draw (10.center) to (18.center);
		\draw (11) to (13);
		\draw (16) to (12.center);
		\draw (14.center) to (17);
		\draw [style=boldedge] (17) to (11);
		\draw [style=boldedge] (15) to (16);
		\draw [in=-90, out=15, looseness=1.00] (24) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/outcomes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, -1.5) {};
		\node [style=white dot] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-3, 0) {$:=$};
		\node [style=gray dot] (6) at (-5, 0) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-5, -2.25) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=gray dot] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=gray dot] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -2.25) {};
		\node [style=gray dot] (15) at (-1.75, 0.75) {};
		\node [style=white dot] (16) at (-1.75, 1.5) {};
		\node [style=white dot] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (0.75, 0) {$=$};
		\node [style=none] (20) at (0.75, 0.75) {\footnotesize \eqref{eq:complementaritythick}};
		\node [style=gray dot] (21) at (8.75, 1.25) {};
		\node [style=white dot] (22) at (7.75, -1.25) {};
		\node [style=none] (23) at (7.75, 2.25) {};
		\node [style=white dot] (24) at (7.75, 1.25) {};
		\node [style=none, minimum height=0.3 cm] (25) at (6.75, 0) {$\frac{1}{D^2}$};
		\node [style=none] (26) at (8.75, 2.25) {};
		\node [style=none] (27) at (7.75, -2.25) {};
		\node [style=none] (28) at (4.5, 1) {};
		\node [style=gray dot] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (4.5, 2.25) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=gray dot] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (3.25, 2.25) {};
		\node [style=gray dot] (34) at (3.25, 0) {};
		\node [style=white dot] (35) at (3.25, 1.5) {};
		\node [style=white dot] (36) at (3.25, -1.5) {};
		\node [style=none] (37) at (5.5, 0) {$=$};
		\node [style=none, minimum height=0.3 cm] (38) at (2.25, 0) {$\frac{1}{D^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=boldedge] (9.center) to (6);
		\draw (1) to (3.center);
		\draw (8.center) to (0);
		\draw (15) to (13);
		\draw [in=-90, out=15, looseness=1.00] (13) to (10.center);
		\draw (10.center) to (18.center);
		\draw (11) to (13);
		\draw (16) to (12.center);
		\draw (14.center) to (17);
		\draw [style=boldedge] (17) to (11);
		\draw [style=boldedge] (15) to (16);
		\draw (27.center) to (22);
		\draw (24) to (23.center);
		\draw (21) to (26.center);
		\draw (29) to (34);
		\draw [in=-90, out=15, looseness=1.00] (34) to (28.center);
		\draw (28.center) to (30.center);
		\draw (32) to (34);
		\draw (35) to (33.center);
		\draw (31.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/outcomes_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum height={0.3 cm}] (0) at (5.25, -0.2499999) {$\frac{1}{D^2}$};
		\node [style=none] (1) at (2, -2) {};
		\node [style={white dot}] (2) at (-5, -1.25) {};
		\node [style={white dot}] (3) at (-5, 0.75) {};
		\node [style={gray ddot}] (4) at (2, -0.25) {};
		\node [style={white dot}] (5) at (6.75, -1) {};
		\node [style={white dot}] (6) at (6.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style={gray dot}] (8) at (3, 0.75) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (4, -0.5) {$\underset{\eqref{eq:complementaritythick}}{=}$};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style={gray dot}] (12) at (7.25, 0.5) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style={white dot}] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-3, -0.25) {$\underset{}{=}$};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style={white ddot}] (18) at (-5, -0.25) {};
		\node [style=none] (19) at (6.75, -2) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (7.25, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style={white dot}] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style={white dot}] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (6.25, 1.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style={white dot}] (31) at (2, 0.75) {};
		\node [style=none] (32) at (-5, -2) {};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (34) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (18);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (18) to (30.center);
		\draw [style=boldedge] (30.center) to (14);
		\draw [style=boldedge] (34.center) to (18);
		\draw (3) to (11.center);
		\draw (14) to (28.center);
		\draw (17.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (7.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (20.center);
		\draw (7.center) to (15.center);
		\draw (20.center) to (26.center);
		\draw [style=boldedge] (33.center) to (4);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (4) to (29.center);
		\draw [style=boldedge] (29.center) to (8);
		\draw [style=boldedge] (13.center) to (4);
		\draw (31) to (24.center);
		\draw (8) to (22.center);
		\draw (19.center) to (5);
		\draw (32.center) to (2);
		\draw (1.center) to (23);
		\draw (6) to (27.center);
		\draw (12) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width={1 cm}, style=dbox] (0) at (-2.25, 0) {$\Phi$};
		\node [style=upground] (1) at (3.25, 1.75) {};
		\node [style={white ddot}] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=upground] (8) at (-0.25, 3.25) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style={white ddot}] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -2.25) {};
		\node [style={white ddot}] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=upground] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (9, 0.75) {};
		\node [minimum width={1 cm}, style=dbox] (20) at (8.5, 0.25) {$\Phi$};
		\node [style=upground] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=upground] (23) at (8, 1.75) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style={white ddot}] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (5.75, 2.5) {};
		\node [style=none] (28) at (4.5, -0) {$=$};
		\node [style=none] (29) at (5.75, -1.5) {};
		\node [style=upground] (30) at (6.75, 1.75) {};
		\node [style=none] (31) at (6.75, 1.25) {};
		\node [style=upground] (32) at (-1.25, 2.25) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (21) to (22.center);
		\draw [style=boldedge] (23) to (25.center);
		\draw [style=boldedge] (27.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (26) to (31.center);
		\draw [style=boldedge] (31.center) to (30);
		\draw [style=boldedge] (29.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (33.center) to (34.center);
		\draw [style=boldedge] (34.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof1-noref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -0.5) {};
		\node [style=none] (1) at (5.5, 1.75) {};
		\node [style=none] (2) at (6, 1.25) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (-6.25, -0.5) {};
		\node [style=none] (5) at (6, 1.25) {};
		\node [style=none] (6) at (-3.75, 0) {$=$};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=none] (8) at (-6.25, -1.5) {};
		\node [style=none] (9) at (7.25, 1.5) {};
		\node [style=none] (10) at (5, -2.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-6.25, 1.5) {};
		\node [style=gray dot] (13) at (6, 3) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (7.25, 2.75) {};
		\node [style=gray dot] (17) at (6, 2.25) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (-6.25, 0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5.5, 1.75) {};
		\node [style=box, minimum width=1 cm] (23) at (-5.75, 0) {$V$};
		\node [style=box, minimum width=1 cm] (24) at (5.5, -1) {$V$};
		\node [style=white dot] (25) at (5, 0.5) {};
		\node [style=none] (26) at (6.5, 1.75) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=white dot] (30) at (6, 1.25) {};
		\node [style=none] (31) at (4, 2.75) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=box, minimum width=1 cm] (35) at (-0.25, -1) {$V$};
		\node [style=none] (36) at (-1.75, 2.75) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (0.25, 3) {};
		\node [style=none] (40) at (-1.75, 1.25) {};
		\node [style=white dot] (41) at (-0.75, 0.5) {};
		\node [style=gray dot] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (0.25, 1.25) {};
		\node [style=none] (45) at (-0.75, -1.5) {};
		\node [style=none] (46) at (-0.75, -2.5) {};
		\node [style=gray dot] (47) at (0.25, 3) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (0.25, 1.25) {};
		\node [style=white dot] (51) at (0.25, 1.25) {};
		\node [style=none] (52) at (2.5, 0) {$=$};
		\node [style=none, minimum height=0.3 cm] (53) at (-2.5, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (11.75, -1) {};
		\node [style=none] (55) at (12.75, 2.75) {};
		\node [style=none] (56) at (20.25, 0) {$=$};
		\node [style=gray dot] (57) at (18.25, 0) {};
		\node [style=none] (58) at (23.5, 1.75) {};
		\node [style=box, minimum width=1 cm] (59) at (18.75, 1.25) {$V$};
		\node [style=none] (60) at (16.25, 2.75) {};
		\node [style=none] (61) at (12.25, -0.5) {};
		\node [style=none] (62) at (18.25, -1) {};
		\node [style=gray dot] (63) at (18.25, 2.75) {};
		\node [style=none] (64) at (11.25, -0.5) {};
		\node [style=white dot] (65) at (10.75, -1.75) {};
		\node [style=none] (66) at (23.5, 0) {};
		\node [style=none] (67) at (11.75, 0) {};
		\node [style=none] (68) at (18.25, 1.75) {};
		\node [style=none] (69) at (18.25, -1) {};
		\node [style=none] (70) at (11.75, -1) {};
		\node [style=none] (71) at (19.25, 1.75) {};
		\node [style=none] (72) at (12.75, 1.75) {};
		\node [style=none] (73) at (18.25, 0) {};
		\node [style=none] (74) at (24.5, 1.75) {};
		\node [style=none] (75) at (11.75, 0.75) {};
		\node [style=none] (76) at (24.5, 1.75) {};
		\node [style=gray dot] (77) at (23.5, 2.75) {};
		\node [style=white dot] (78) at (18.25, -1) {};
		\node [style=white dot] (79) at (17.25, -1.75) {};
		\node [style=none] (80) at (14.25, 0) {$=$};
		\node [style=none] (81) at (12.75, 1.75) {};
		\node [style=none] (82) at (11.25, -0.5) {};
		\node [style=white dot] (83) at (11.75, -1) {};
		\node [style=none] (84) at (19.25, 1.75) {};
		\node [style=box, minimum width=1 cm] (85) at (24, 1.25) {$V$};
		\node [style=box, minimum width=1 cm] (86) at (12.25, 1.25) {$V$};
		\node [style=none] (87) at (12.25, -0.5) {};
		\node [style=none] (88) at (8.25, 0) {$=$};
		\node [style=none] (89) at (24.5, 2.75) {};
		\node [style=none] (90) at (9.75, -1) {};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (22.25, -2.5) {};
		\node [style=gray dot] (93) at (11.75, 2.75) {};
		\node [style=none] (94) at (9.75, 2.75) {};
		\node [style=gray dot] (95) at (23.5, 0) {};
		\node [style=none] (96) at (23.5, 0.75) {};
		\node [style=none] (97) at (11.75, -1) {};
		\node [style=none] (98) at (16.25, -1) {};
		\node [style=none] (99) at (10.75, -2.5) {};
		\node [style=none] (100) at (18.25, 0.75) {};
		\node [style=none] (101) at (19.25, 2.75) {};
		\node [style=none] (102) at (22.25, 2.75) {};
		\node [style=none, minimum height=0.3 cm] (103) at (15.25, 0) {$\frac{1}{D}$};
		\node [style=none] (104) at (17.25, -2.5) {};
		\node [style=gray dot] (105) at (11.75, 0) {};
		\node [style=none, minimum height=0.3 cm] (106) at (21.25, 0) {$\frac{1}{D}$};
		\node [style=none] (107) at (18.25, -1) {};
		\node [style=none] (108) at (2.5, 0.75) {\footnotesize $(*)$};
		\node [style=none] (109) at (14.25, 0.75) {\footnotesize $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (48.center) to (49.center);
		\draw (45.center) to (46.center);
		\draw (34.center) to (41);
		\draw [in=-90, out=165, looseness=1.00] (41) to (40.center);
		\draw [in=-90, out=15, looseness=1.00] (41) to (33.center);
		\draw (40.center) to (36.center);
		\draw (43.center) to (49.center);
		\draw (39.center) to (42);
		\draw (44.center) to (51);
		\draw [in=90, out=-165, looseness=1.00] (105) to (82.center);
		\draw [in=-90, out=15, looseness=1.00] (83) to (87.center);
		\draw [in=90, out=-15, looseness=1.00] (105) to (61.center);
		\draw (90.center) to (94.center);
		\draw (91.center) to (93);
		\draw (75.center) to (67.center);
		\draw [in=-90, out=165, looseness=1.00] (65) to (90.center);
		\draw [in=-90, out=90, looseness=1.50] (72.center) to (55.center);
		\draw (97.center) to (83);
		\draw [in=-90, out=165, looseness=1.00] (83) to (64.center);
		\draw [in=-90, out=15, looseness=1.00] (65) to (70.center);
		\draw (65) to (99.center);
		\draw [in=-90, out=90, looseness=1.50] (71.center) to (101.center);
		\draw (100.center) to (73.center);
		\draw [in=-90, out=165, looseness=1.00] (79) to (98.center);
		\draw [in=-90, out=15, looseness=1.00] (79) to (62.center);
		\draw (98.center) to (60.center);
		\draw (107.center) to (78);
		\draw (79) to (104.center);
		\draw (68.center) to (63);
		\draw [in=-90, out=90, looseness=1.50] (74.center) to (89.center);
		\draw (96.center) to (66.center);
		\draw (92.center) to (102.center);
		\draw (58.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox, minimum width=1 cm] (0) at (-2.25, -0.5) {$\widehat V$};
		\node [style=upground] (1) at (3.25, 1.25) {};
		\node [style=white ddot] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -2) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=upground] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=white ddot] (10) at (-2.75, -2) {};
		\node [style=none] (11) at (-2.75, -2.75) {};
		\node [style=white ddot] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=upground] (15) at (-2, 2.75) {};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (8, 0.25) {};
		\node [style=none] (18) at (9, 0.25) {};
		\node [style=wide dpoint, minimum width=1 cm] (19) at (8.5, -0.25) {$\widehat \psi$};
		\node [style=upground] (20) at (9, 1.25) {};
		\node [style=none] (21) at (9, 0.25) {};
		\node [style=upground] (22) at (8, 1.25) {};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (8, 0.25) {};
		\node [style=white ddot] (25) at (5.75, 0) {};
		\node [style=none] (26) at (5.75, 2) {};
		\node [style=none] (27) at (4.5, 0) {$=$};
		\node [style=none] (28) at (5.75, -2) {};
		\node [style=upground] (29) at (6.75, 1.25) {};
		\node [style=none] (30) at (6.75, 0.75) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=upground] (32) at (-1, 2.75) {};
		\node [style=none] (33) at (-1.25, 1.5) {};
		\node [style=none] (34) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (20) to (21.center);
		\draw [style=boldedge] (22) to (24.center);
		\draw [style=boldedge] (26.center) to (25);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (25) to (30.center);
		\draw [style=boldedge] (30.center) to (29);
		\draw [style=boldedge] (28.center) to (25);
		\draw [style=boldedge, in=-120, out=90, looseness=1.50] (34.center) to (33.center);
		\draw [style=boldedge, bend right=15, looseness=1.00] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox, minimum width=1 cm] (0) at (-2.25, 0) {$\Phi$};
		\node [style=upground] (1) at (3.25, 1.75) {};
		\node [style={white ddot}] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=upground] (8) at (-0.25, 3.25) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style={white ddot}] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -2.25) {};
		\node [style={white ddot}] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=upground] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (9, 0.75) {};
		\node [style=dbox, minimum width=1 cm] (20) at (8.5, 0.25) {$\rho$};
		\node [style=upground] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=upground] (23) at (8, 1.75) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style={white ddot}] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (5.75, 2.5) {};
		\node [style=none] (28) at (4.5, -0) {$=$};
		\node [style=none] (29) at (5.75, -1.5) {};
		\node [style=upground] (30) at (6.75, 1.75) {};
		\node [style=none] (31) at (6.75, 1.25) {};
		\node [style=upground] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (21) to (22.center);
		\draw [style=boldedge] (23) to (25.center);
		\draw [style=boldedge] (27.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (26) to (31.center);
		\draw [style=boldedge] (31.center) to (30);
		\draw [style=boldedge] (29.center) to (26);
		\draw [style=boldedge] (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2.25, 0.25) {$V$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (0, 3.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=white dot] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2.75, -2.25) {};
		\node [style=white dot] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 3.25) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=wide point, minimum width=1 cm] (11) at (5, -0.25) {$\psi$};
		\node [style=none] (12) at (5.5, 1) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=white dot] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.25, 3.25) {};
		\node [style=none] (17) at (1, 0) {$=$};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1, 3.25) {};
		\node [style=none] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.5, 2) {};
		\node [style=none] (27) at (3.5, 2) {};
		\node [style=box, minimum width=1.5 cm] (28) at (4.5, 1.5) {$U$};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (3.5, 3.25) {};
		\node [style=none] (31) at (4.5, 3.25) {};
		\node [style=none] (32) at (5.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [in=-90, out=15, looseness=1.00] (4) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw [in=-90, out=15, looseness=1.00] (6) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (6);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15);
		\draw [in=-90, out=15, looseness=1.00] (15) to (20.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (15);
		\draw [in=-120, out=90, looseness=1.50] (24.center) to (23.center);
		\draw [bend right=15, looseness=1.00] (23.center) to (22.center);
		\draw (12.center) to (25.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2.25, 0) {$V$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=wide point, minimum width=1 cm] (4) at (3.75, -1) {$\psi$};
		\node [style=none] (5) at (4.25, 0.25) {};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=white dot] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (-0.25, 0) {$=$};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (4.25, -0.75) {};
		\node [style=none] (18) at (3.25, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=box, minimum width=1.5 cm] (20) at (3.25, 0.75) {$U$};
		\node [style=none] (21) at (4.25, 1.25) {};
		\node [style=white dot] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (3.25, 2.25) {};
		\node [style=white dot] (24) at (4.25, 2.25) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=15, looseness=1.00] (8) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (8);
		\draw [in=-90, out=90, looseness=1.50] (16.center) to (15.center);
		\draw (5.center) to (17.center);
		\draw (19.center) to (22);
		\draw (18.center) to (23);
		\draw (21.center) to (24);
		\draw [in=-90, out=90, looseness=1.50] (25.center) to (26.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-3.25, -0.75) {$V$};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -2.25) {};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-4.5, 2.25) {};
		\node [style=none] (10) at (-4.5, 1.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=white dot] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (0.25, -2.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=white dot] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=box, minimum width=1 cm] (25) at (1.5, 0.75) {$V$};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (4.75, -1.75) {};
		\node [style=none] (32) at (6.25, -1.75) {};
		\node [style=none] (33) at (6.25, -1.75) {};
		\node [style=none] (34) at (5.5, 0.25) {};
		\node [style=white dot] (35) at (5.5, -0.75) {};
		\node [style=none] (36) at (5.5, 1.25) {};
		\node [style=none] (37) at (5.5, 0.25) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none] (40) at (5.5, 1.25) {};
		\node [style=box, minimum width=1 cm] (41) at (6, 0.75) {$V$};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (5.5, 2.25) {};
		\node [style=none] (44) at (6.5, 2.25) {};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=none] (46) at (10.5, -0.25) {};
		\node [style=white dot] (47) at (9.75, 0.75) {};
		\node [style=none] (48) at (9, -0.25) {};
		\node [style=none] (49) at (10.5, -0.25) {};
		\node [style=none] (50) at (9.75, 2.25) {};
		\node [style=none] (51) at (9, -2.25) {};
		\node [style=none] (52) at (11.5, -0.25) {};
		\node [style=none] (53) at (11.5, 2.25) {};
		\node [style=none] (54) at (10.5, -0.25) {};
		\node [style=none] (55) at (11.5, -0.25) {};
		\node [style=none] (56) at (10.5, -0.25) {};
		\node [style=box, minimum width=1 cm] (57) at (11, -0.75) {$V$};
		\node [style=none] (58) at (10.5, -2.25) {};
		\node [style=none] (59) at (10.5, -1.25) {};
		\node [style=none] (60) at (10.5, -0.25) {};
		\node [style=none] (61) at (11.5, 0.75) {};
		\node [style=none] (62) at (4.75, -2.25) {};
		\node [style=none] (63) at (6.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=165, looseness=1.00] (13) to (10.center);
		\draw [in=-90, out=15, looseness=1.00] (13) to (11.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (19);
		\draw [in=-90, out=165, looseness=1.00] (19) to (17.center);
		\draw [in=-90, out=15, looseness=1.00] (19) to (18.center);
		\draw (17.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.50] (21.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35);
		\draw [in=90, out=-165, looseness=1.00] (35) to (31.center);
		\draw [in=90, out=-15, looseness=1.00] (35) to (32.center);
		\draw (43.center) to (36.center);
		\draw (44.center) to (38.center);
		\draw (50.center) to (47);
		\draw [in=90, out=-165, looseness=1.00] (47) to (48.center);
		\draw [in=90, out=-15, looseness=1.00] (47) to (49.center);
		\draw (48.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.50] (52.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw (53.center) to (61.center);
		\draw (31.center) to (62.center);
		\draw (32.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof5qpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width={1 cm}] (0) at (-1.25, -0.4999999) {$\evepure$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (0.2500001, -0) {$=$};
		\node [style=none] (4) at (-0.7499998, -0) {};
		\node [style=none] (5) at (-0.5000002, 1) {};
		\node [style=none] (6) at (-0.7499998, -0) {};
		\node [style=none] (7) at (-1.75, -0) {};
		\node [style=none] (8) at (-1.75, -0) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (-0.9999999, 2) {};
		\node [style={white dot}] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, -0) {};
		\node [style=none] (13) at (-0.5000001, 2) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style={white dot}] (17) at (1.75, -0.7500001) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=box, minimum width={1 cm}] (23) at (2.5, 0.7500001) {$\evepure$};
		\node [style=none] (24) at (2.5, 0.25) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (5.25, -1.75) {};
		\node [style=none] (30) at (6.75, -1.75) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style=none] (32) at (6, 0.2500001) {};
		\node [style={white dot}] (33) at (6, -0.7500002) {};
		\node [style=none] (34) at (5.5, 1.25) {};
		\node [style=none] (35) at (6, 0.2500001) {};
		\node [style=none] (36) at (6.5, 1.25) {};
		\node [style=none] (37) at (5.5, 1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=box, minimum width={1 cm}] (39) at (6, 0.7500002) {$\evepure$};
		\node [style=none] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (5.5, 2) {};
		\node [style=none] (42) at (6.5, 2) {};
		\node [style=none] (43) at (7.5, -0) {$=$};
		\node [style=none] (44) at (9.75, -0.5000001) {};
		\node [style={white dot}] (45) at (9, 0.5000001) {};
		\node [style=none] (46) at (8.25, -0.5000001) {};
		\node [style=none] (47) at (9.75, -0.5000001) {};
		\node [style=none] (48) at (9, 2) {};
		\node [style=none] (49) at (9, 1.75) {};
		\node [style=none] (50) at (8.25, -2) {};
		\node [style=none] (51) at (10.75, -0.5000001) {};
		\node [style=none] (52) at (10.75, 2) {};
		\node [style=none] (53) at (9.75, -0.5000001) {};
		\node [style=none] (54) at (10.75, -0.5000001) {};
		\node [style=none] (55) at (9.75, -0.5000001) {};
		\node [style=box, minimum width={1 cm}] (56) at (10.25, -1) {$\evepure$};
		\node [style=none] (57) at (10.25, -2) {};
		\node [style=none] (58) at (10.25, -1.5) {};
		\node [style=none] (59) at (9.75, -0.5000001) {};
		\node [style=none] (60) at (10.75, 1) {};
		\node [style=none] (61) at (5.25, -2) {};
		\node [style=none] (62) at (6.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (11);
		\draw [in=-90, out=165, looseness=1.00] (11) to (9.center);
		\draw [in=-90, out=15, looseness=1.00] (11) to (10.center);
		\draw (13.center) to (5.center);
		\draw (14.center) to (17);
		\draw [in=-90, out=165, looseness=1.00] (17) to (15.center);
		\draw [in=-90, out=15, looseness=1.00] (17) to (16.center);
		\draw (15.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.50] (19.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (33);
		\draw [in=90, out=-165, looseness=1.00] (33) to (29.center);
		\draw [in=90, out=-15, looseness=1.00] (33) to (30.center);
		\draw (41.center) to (34.center);
		\draw (42.center) to (36.center);
		\draw (49.center) to (45);
		\draw [in=90, out=-165, looseness=1.00] (45) to (46.center);
		\draw [in=90, out=-15, looseness=1.00] (45) to (47.center);
		\draw (46.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.50] (51.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (52.center) to (60.center);
		\draw (29.center) to (61.center);
		\draw (30.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width={1 cm}] (0) at (-4, -0.5000001) {$\Phi$};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-4.5, -0) {};
		\node [style=none] (8) at (-4.5, -0) {};
		\node [style=none] (9) at (-5.25, 3.25) {};
		\node [style=none] (10) at (-5.25, 1.75) {};
		\node [style=none] (11) at (-3.75, 1.75) {};
		\node [style={white dot}] (12) at (-4.5, 1) {};
		\node [style=none] (13) at (-4.5, -0) {};
		\node [style=none] (14) at (-2.75, 3.25) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (1.25, 0.5000001) {};
		\node [style=none] (17) at (2.75, 0.5000001) {};
		\node [style={white dot}] (18) at (2, -0.5000001) {};
		\node [style=none] (19) at (1.25, 2.5) {};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (3.25, 1.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=box, minimum width={1 cm}] (24) at (2.75, 1.25) {$\Phi$};
		\node [style=none] (25) at (2.75, 0.5000001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (3.25, 2.5) {};
		\node [style=none] (29) at (2.25, 2.5) {};
		\node [style=none] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (2.25, 1.75) {};
		\node [style=none] (32) at (7.25, -1.75) {};
		\node [style=none] (33) at (8.75, -1.75) {};
		\node [style=none] (34) at (8.75, -1.75) {};
		\node [style=none] (35) at (8, 0.25) {};
		\node [style={white dot}] (36) at (8, -0.7500001) {};
		\node [style=none] (37) at (7.5, 1.25) {};
		\node [style=none] (38) at (8, 0.25) {};
		\node [style=none] (39) at (8.5, 1.25) {};
		\node [style=none] (40) at (7.5, 1.25) {};
		\node [style=none] (41) at (7.5, 1.25) {};
		\node [style=box, minimum width={1 cm}] (42) at (8, 0.7500001) {$\Phi$};
		\node [style=none] (43) at (8.5, 1.25) {};
		\node [style=none] (44) at (7.5, 2.5) {};
		\node [style=none] (45) at (8.5, 2.5) {};
		\node [style=none] (46) at (10, -0) {$=$};
		\node [style=none] (47) at (12.75, -0) {};
		\node [style={white dot}] (48) at (12, 1) {};
		\node [style=none] (49) at (11.25, -0) {};
		\node [style=none] (50) at (12.75, -0) {};
		\node [style=none] (51) at (12, 2.5) {};
		\node [style=none] (52) at (12, 2.25) {};
		\node [style=none] (53) at (11.25, -2) {};
		\node [style=none] (54) at (13.75, -0) {};
		\node [style=none] (55) at (13.75, 2.5) {};
		\node [style=none] (56) at (12.75, -0) {};
		\node [style=none] (57) at (13.75, -0) {};
		\node [style=none] (58) at (12.75, -0) {};
		\node [style=box, minimum width={1 cm}] (59) at (13.25, -0.5000001) {$\Phi$};
		\node [style=none] (60) at (13.25, -2) {};
		\node [style=none] (61) at (13.25, -1) {};
		\node [style=none] (62) at (12.75, -0) {};
		\node [style=none] (63) at (13.75, 1) {};
		\node [style=none] (64) at (7.25, -2) {};
		\node [style=none] (65) at (8.75, -2) {};
		\node [style=none] (66) at (-8, -0.5000001) {};
		\node [style=none] (67) at (-8, -1.5) {};
		\node [style=none] (68) at (-8.5, 0.5000001) {};
		\node [style=box, minimum width={1 cm}] (69) at (-8, -0) {$\Phi$};
		\node [style=none] (70) at (-6.25, -0) {$=$};
		\node [style=none] (71) at (-7.5, 0.5000001) {};
		\node [style=none] (72) at (-7.5, 1.5) {};
		\node [style=none] (73) at (-8.5, 1.5) {};
		\node [style=none] (74) at (-0.5000001, 4.5) {};
		\node [style=none] (75) at (-4.25, 2.25) {};
		\node [style={gray dot}] (76) at (-3.75, 2.75) {};
		\node [style=none] (77) at (-3.25, 2.25) {};
		\node [style=none] (78) at (-1.25, 3.5) {};
		\node [style=none] (79) at (-3.75, 3.5) {};
		\node [style={white dot}] (80) at (-3.75, 1.75) {};
		\node [style=none] (81) at (-0.25, 5) {};
		\node [style=none] (82) at (-3.25, 2.25) {};
		\node [style=none] (83) at (-3.75, 1.75) {};
		\node [style=none] (84) at (-3.75, 1.75) {};
		\node [style=none] (85) at (-4.25, 2.25) {};
		\node [style={gray dot}] (86) at (-3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (13.center) to (12);
		\draw [in=-90, out=165, looseness=1.00] (12) to (10.center);
		\draw [in=-90, out=15, looseness=1.00] (12) to (11.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (18);
		\draw [in=-90, out=165, looseness=1.00] (18) to (16.center);
		\draw [in=-90, out=15, looseness=1.00] (18) to (17.center);
		\draw (16.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (36);
		\draw [in=90, out=-165, looseness=1.00] (36) to (32.center);
		\draw [in=90, out=-15, looseness=1.00] (36) to (33.center);
		\draw (44.center) to (37.center);
		\draw (45.center) to (39.center);
		\draw (52.center) to (48);
		\draw [in=90, out=-165, looseness=1.00] (48) to (49.center);
		\draw [in=90, out=-15, looseness=1.00] (48) to (50.center);
		\draw (49.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.50] (54.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (63.center);
		\draw (32.center) to (64.center);
		\draw (33.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (72.center);
		\draw (68.center) to (73.center);
		\draw (79.center) to (76);
		\draw [in=90, out=-165, looseness=1.00] (76) to (75.center);
		\draw [in=90, out=-15, looseness=1.00] (76) to (77.center);
		\draw (84.center) to (80);
		\draw [in=-90, out=165, looseness=1.00] (80) to (85.center);
		\draw [in=-90, out=15, looseness=1.00] (80) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width={1 cm}] (0) at (-4, -0.5) {$\Phi$};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-4.5, -0) {};
		\node [style=none] (8) at (-4.5, -0) {};
		\node [style=none] (9) at (-5.25, 3.25) {};
		\node [style=none] (10) at (-5.25, 1.75) {};
		\node [style=none] (11) at (-3.75, 1.75) {};
		\node [style={white dot}] (12) at (-4.5, 1) {};
		\node [style=none] (13) at (-4.5, -0) {};
		\node [style=none] (14) at (-2.75, 3.25) {};
		\node [style=none] (66) at (-8, -0.5) {};
		\node [style=none] (67) at (-8, -1.5) {};
		\node [style=none] (68) at (-8.5, 0.5) {};
		\node [style=box, minimum width={1 cm}] (69) at (-8, -0) {$\Phi$};
		\node [style=none] (70) at (-6.25, -0) {$=$};
		\node [style=none] (71) at (-7.5, 0.5) {};
		\node [style=none] (72) at (-7.5, 1.5) {};
		\node [style=none] (73) at (-8.5, 1.5) {};
		\node [style=none] (74) at (-0.5, 4.5) {};
		\node [style=none] (75) at (-4.25, 2.25) {};
		\node [style={gray dot}] (76) at (-3.75, 2.75) {};
		\node [style=none] (77) at (-3.25, 2.25) {};
		\node [style=none] (78) at (-1.25, 3.5) {};
		\node [style=none] (79) at (-3.75, 3.5) {};
		\node [style={white dot}] (80) at (-3.75, 1.75) {};
		\node [style=none] (81) at (-0.25, 5) {};
		\node [style=none] (82) at (-3.25, 2.25) {};
		\node [style=none] (83) at (-3.75, 1.75) {};
		\node [style=none] (84) at (-3.75, 1.75) {};
		\node [style=none] (85) at (-4.25, 2.25) {};
		\node [style={gray dot}] (86) at (-3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (13.center) to (12);
		\draw [in=-90, out=165, looseness=1.00] (12) to (10.center);
		\draw [in=-90, out=15, looseness=1.00] (12) to (11.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (5.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (72.center);
		\draw (68.center) to (73.center);
		\draw (79.center) to (76);
		\draw [in=90, out=-165, looseness=1.00] (76) to (75.center);
		\draw [in=90, out=-15, looseness=1.00] (76) to (77.center);
		\draw (84.center) to (80);
		\draw [in=-90, out=165, looseness=1.00] (80) to (85.center);
		\draw [in=-90, out=15, looseness=1.00] (80) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.25, 2.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-2, -0) {$=$};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style={gray dot}] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.25, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2, 3.25) {};
		\node [style={gray dot}] (17) at (0.75, 2.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (1.25, 2.25) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=box, minimum width={1 cm}] (23) at (-3.75, -0) {$\evepure$};
		\node [style=box, minimum width={1 cm}] (24) at (0.25, -0.5) {$\evepure$};
		\node [style={white dot}] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (1.25, 2.25) {};
		\node [style=none] (27) at (0.75, 3.5) {};
		\node [style=none] (28) at (0.75, -0) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style={white dot}] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (-1.25, 3.25) {};
		\node [style={white dot}] (32) at (-0.25, 2.25) {$z$};
		\node [style={white dot}] (33) at (6.5, -0.5) {};
		\node [style={white dot}] (34) at (5.5, -0) {$z$};
		\node [style=none] (35) at (7, 2.25) {};
		\node [style={gray dot}] (36) at (6, 3.25) {};
		\node [style={white dot}] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (6.5, -0.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (6, -0) {};
		\node [style={gray dot}] (41) at (6.5, 0.5) {};
		\node [style=none] (42) at (7, -0) {};
		\node [style=none] (43) at (6, 2.25) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=box, minimum width={1 cm}] (45) at (6.5, 1.75) {$\evepure$};
		\node [style=none] (46) at (6, -0) {};
		\node [style=none] (47) at (4.5, 3.25) {};
		\node [style=none] (48) at (7, -0) {};
		\node [style=none] (49) at (6.5, -0.5) {};
		\node [style=none] (50) at (7, 2.25) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (6.5, 1.25) {};
		\node [style=none] (53) at (7, 3.25) {};
		\node [style=none] (54) at (3, -0) {$=$};
		\node [style=none] (55) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (50.center) to (53.center);
		\draw (52.center) to (44.center);
		\draw [in=-90, out=165, looseness=1.00] (37) to (51.center);
		\draw [in=-90, out=15, looseness=1.00] (37) to (39.center);
		\draw (51.center) to (47.center);
		\draw [in=90, out=-165, looseness=1.00] (41) to (40.center);
		\draw [in=90, out=-15, looseness=1.00] (41) to (42.center);
		\draw (38.center) to (33);
		\draw [in=-90, out=165, looseness=1.00] (33) to (46.center);
		\draw [in=-90, out=15, looseness=1.00] (33) to (48.center);
		\draw (37) to (55.center);
		\draw (43.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof8p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -0.5) {};
		\node [style=none] (1) at (5.25, 1.75) {};
		\node [style=none] (2) at (5.75, 1.25) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (-6.5, -0.5) {};
		\node [style=none] (5) at (5.75, 1.25) {};
		\node [style=none] (6) at (-4, 0.75) {\footnotesize \eqref{eq:spider1}};
		\node [style=none] (7) at (5.75, 1.25) {};
		\node [style=none] (8) at (-6.5, -1.5) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (5, -2.5) {};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-6.5, 1.5) {};
		\node [style=gray dot] (13) at (5.75, 3) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (7, 2.75) {};
		\node [style=gray dot] (17) at (5.75, 2.25) {};
		\node [style=none] (18) at (4.25, 1.25) {};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (-6.5, 0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5.25, 1.75) {};
		\node [style=box, minimum width=1 cm] (23) at (-6, 0) {$V$};
		\node [style=box, minimum width=1 cm] (24) at (5.5, -1) {$V$};
		\node [style=white dot] (25) at (5, 0.5) {};
		\node [style=none] (26) at (6.25, 1.75) {};
		\node [style=none] (27) at (5.75, 3) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (-5.5, 0.5) {};
		\node [style=white dot] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (4.25, 2.75) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-0.25, 1.25) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=box, minimum width=1 cm] (35) at (-0.5, -1) {$V$};
		\node [style=none] (36) at (-1.75, 2.75) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-1.75, 1.25) {};
		\node [style=white dot] (41) at (-1, 0.5) {};
		\node [style=gray dot] (42) at (-0.25, 2.25) {};
		\node [style=none] (43) at (1, 2.75) {};
		\node [style=none] (44) at (-0.25, 1.25) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (-1, -2.5) {};
		\node [style=gray dot] (47) at (-0.25, 3) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=white dot] (51) at (-0.25, 1.25) {};
		\node [style=none] (52) at (2.75, 0.75) {\footnotesize \eqref{eq:complementarity}};
		\node [style=none, minimum height=0.3 cm] (53) at (-2.5, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (-4, 0) {$=$};
		\node [style=none] (55) at (2.75, 0) {$=$};
		\node [style=small hadamard] (56) at (5.25, 1.75) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (0.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (18.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (2.center);
		\draw (18.center) to (31.center);
		\draw (16.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (20.center) to (12.center);
		\draw (27.center) to (17);
		\draw [in=90, out=-165, looseness=1.00] (17) to (22.center);
		\draw [in=90, out=-15, looseness=1.00] (17) to (26.center);
		\draw (5.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (48.center) to (49.center);
		\draw (45.center) to (46.center);
		\draw (34.center) to (41);
		\draw [in=-90, out=165, looseness=1.00] (41) to (40.center);
		\draw [in=-90, out=15, looseness=1.00] (41) to (33.center);
		\draw (40.center) to (36.center);
		\draw (43.center) to (49.center);
		\draw (39.center) to (42);
		\draw (44.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 2.25) {};
		\node [style=none] (1) at (4, 3.25) {};
		\node [style=none] (2) at (8, 2.25) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (1.5, 3.25) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style={gray dot}] (6) at (8, 3.25) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=box, minimum width={1 cm}] (8) at (8.5, 1.75) {$\evepure$};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (9, 2.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=box, minimum width={1 cm}] (12) at (3.5, 1.75) {$\evepure$};
		\node [style=none] (13) at (9, 3.25) {};
		\node [style={gray dot}] (14) at (3.5, 0.5) {};
		\node [style={gray dot}] (15) at (3, 3.25) {};
		\node [style=none] (16) at (8.5, 1.25) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style={white dot}] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (6.5, 3.25) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (5, -0) {$=$};
		\node [style={white dot}] (23) at (2.5, -1.25) {};
		\node [style=none] (24) at (6.5, -2) {};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style={gray dot}] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, 0.5) {};
		\node [style=none] (29) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (11.center) to (1.center);
		\draw (5.center) to (17.center);
		\draw [in=-90, out=165, looseness=1.00] (23) to (19.center);
		\draw [in=-90, out=15, looseness=1.00] (23) to (3.center);
		\draw (19.center) to (4.center);
		\draw (7.center) to (18);
		\draw (23) to (21.center);
		\draw (25.center) to (15);
		\draw [in=-90, out=90, looseness=1.50] (10.center) to (13.center);
		\draw (16.center) to (28.center);
		\draw (24.center) to (20.center);
		\draw (2.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof9p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-4, 0.75) {\footnotesize \eqref{eq:phaseproofstep}};
		\node [style=white dot] (4) at (-1.5, -1) {};
		\node [style=box, minimum width=1 cm] (5) at (-1, 1.25) {$V$};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=gray dot] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-3, 2.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2.25, -2.5) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=white dot] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=gray dot] (25) at (10.25, -0.25) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=box, minimum width=1 cm] (27) at (10.75, 1.25) {$V$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (4.5, 1.75) {};
		\node [style=none] (30) at (10.25, 0.75) {};
		\node [style=white dot] (31) at (4.5, -1) {};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (3.75, -2.5) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=white dot] (35) at (3.75, -1.75) {};
		\node [style=none] (36) at (5.5, 2.5) {};
		\node [style=gray dot] (37) at (10.25, 2.5) {};
		\node [style=none] (38) at (4.5, -1) {};
		\node [style=none] (39) at (9, 2.5) {};
		\node [style=none] (40) at (9, -2.5) {};
		\node [style=none] (41) at (10.25, -0.25) {};
		\node [style=none] (42) at (10.25, 1.75) {};
		\node [style=none] (43) at (5.5, 1.75) {};
		\node [style=none] (44) at (11.25, 1.75) {};
		\node [style=gray dot] (45) at (4.5, 0) {};
		\node [style=none] (46) at (11.25, 2.5) {};
		\node [style=none] (47) at (11.25, 1.75) {};
		\node [style=none] (48) at (1, 0.75) {\footnotesize \eqref{eq:complementarity}};
		\node [style=gray dot] (49) at (4.5, 2.5) {};
		\node [style=box, minimum width=1 cm] (50) at (5, 1.25) {$V$};
		\node [style=none] (51) at (6.75, 0.75) {\footnotesize\eqref{eq:spider1}};
		\node [style=none, minimum height=0.3 cm] (52) at (2.25, 0) {$\frac{1}{D}$};
		\node [style=none, minimum height=0.3 cm] (53) at (8, 0) {$\frac{1}{D}$};
		\node [style=none] (54) at (6.75, 0) {$=$};
		\node [style=none] (55) at (1, 0) {$=$};
		\node [style=none] (56) at (-4, 0) {$=$};
		\node [style=small hadamard] (57) at (-2, -0.5) {\footnotesize$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.00] (0) to (20.center);
		\draw [in=-90, out=15, looseness=1.00] (4) to (2.center);
		\draw [in=90, out=-15, looseness=1.00] (0) to (7.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (8);
		\draw (19.center) to (1.center);
		\draw [in=-90, out=165, looseness=1.00] (14) to (13.center);
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (16.center);
		\draw (11.center) to (4);
		\draw [in=-90, out=165, looseness=1.00] (4) to (9.center);
		\draw [in=-90, out=15, looseness=1.00] (14) to (15.center);
		\draw (14) to (12.center);
		\draw [in=-90, out=90, looseness=1.50] (32.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw [in=-90, out=165, looseness=1.00] (35) to (28.center);
		\draw [in=-90, out=15, looseness=1.00] (35) to (22.center);
		\draw (28.center) to (26.center);
		\draw (38.center) to (31);
		\draw (35) to (33.center);
		\draw (29.center) to (49);
		\draw [in=-90, out=90, looseness=1.50] (44.center) to (46.center);
		\draw (30.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proof__LifeBook_s_conflicted_copy_2017-04-19_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1 cm, style=dbox] (0) at (-2.25, 0) {$\Phi$};
		\node [style=upground] (1) at (3.25, 1.75) {};
		\node [style=white ddot] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=upground] (8) at (-0.25, 3.25) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=white ddot] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -2.25) {};
		\node [style=white ddot] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=upground] (15) at (-1.75, 3.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (9, 0.75) {};
		\node [minimum width=1 cm, style=dbox] (20) at (8.5, 0.25) {$\Phi$};
		\node [style=upground] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=upground] (23) at (8, 1.75) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style=white ddot] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (5.75, 2.5) {};
		\node [style=none] (28) at (4.5, -0) {$=$};
		\node [style=none] (29) at (5.75, -1.5) {};
		\node [style=upground] (30) at (6.75, 1.75) {};
		\node [style=none] (31) at (6.75, 1.25) {};
		\node [style=upground] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (2);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (2) to (5.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (3.center) to (2);
		\draw [style=boldedge] (7.center) to (10);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (10) to (9.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (13.center) to (12);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (12) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (14.center) to (12);
		\draw [style=boldedge] (21) to (22.center);
		\draw [style=boldedge] (23) to (25.center);
		\draw [style=boldedge] (27.center) to (26);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (26) to (31.center);
		\draw [style=boldedge] (31.center) to (30);
		\draw [style=boldedge] (29.center) to (26);
		\draw [style=boldedge] (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/proofqpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (5.25, 2) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (4, 3.5) {};
		\node [style=none] (5) at (4, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (11) at (5.25, 3.25) {};
		\node [style=none] (12) at (3, -0) {};
		\node [style={gray dot}] (13) at (4, 2.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style={gray dot}] (17) at (4, 3.5) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=box, minimum width={1 cm}] (19) at (-2, -0.5000002) {$\evepure$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=none] (22) at (0.5000001, -0) {$\underset{\tiny{\text{(compl.)}}}{=}$};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style={white dot}] (25) at (4, 1.75) {};
		\node [style=box, minimum width={1 cm}] (26) at (3.5, -0.5000001) {$\evepure$};
		\node [style=none] (27) at (-2.5, -0) {};
		\node [style=none] (28) at (3.5, 2.25) {};
		\node [style=none] (29) at (3, -0) {};
		\node [style={white dot}] (30) at (3, 1) {};
		\node [style=none] (31) at (4.5, 2.25) {};
		\node [style=none] (32) at (9, 2.25) {};
		\node [style=none] (33) at (20, -2) {};
		\node [style={gray dot}] (34) at (16, 0.5) {};
		\node [style=box, minimum width={1 cm}] (35) at (21.75, 1.75) {$\evepure$};
		\node [style=none] (36) at (10, 2.25) {};
		\node [style={gray dot}] (37) at (21.75, 0.5) {};
		\node [style=none] (38) at (9.5, -0.5) {};
		\node [style=none] (39) at (9.5, -0.5) {};
		\node [style=none] (40) at (21.75, 1.25) {};
		\node [style=none] (41) at (16.5, 2.25) {};
		\node [style=none] (42) at (15, -2) {};
		\node [style=none] (43) at (16, -0.5) {};
		\node [style=none] (44) at (16, -0.5) {};
		\node [style=none] (45) at (22.25, 2.25) {};
		\node [style=none] (46) at (18, -0) {$=$};
		\node [style=none] (47) at (21.25, 2.25) {};
		\node [style=none] (48) at (22.25, 3.25) {};
		\node [style=none] (49) at (8.5, -2) {};
		\node [style={white dot}] (50) at (15, -1.25) {};
		\node [style=none] (51) at (9.5, 0.5) {};
		\node [style=none] (52) at (9.5, -0.5) {};
		\node [style=none] (53) at (14, 3.25) {};
		\node [style=none] (54) at (11.5, -0) {$\underset{\tiny{\text{(compl.)}}}{=}$};
		\node [style=none] (55) at (16.5, 3.25) {};
		\node [style=none] (56) at (7.5, 3.25) {};
		\node [style=none] (57) at (9.5, 1.25) {};
		\node [style=none] (58) at (16, 0.5) {};
		\node [style=none] (59) at (16, 1.25) {};
		\node [style=none, minimum height={0.3 cm}] (60) at (13, 0.5) {$\frac{1}{D}$};
		\node [style=box, minimum width={1 cm}] (61) at (9.5, 1.75) {$\evepure$};
		\node [style=none] (62) at (9, -0) {};
		\node [style=none] (63) at (10, -0) {};
		\node [style=none] (64) at (10, 2.25) {};
		\node [style={gray dot}] (65) at (15.5, 3.25) {};
		\node [style={white dot}] (66) at (8.5, -1.25) {};
		\node [style=none] (67) at (15.5, 2.25) {};
		\node [style=none] (68) at (16, -0.5) {};
		\node [style=none] (69) at (22.25, 2.25) {};
		\node [style=none] (70) at (10, -0) {};
		\node [style={white dot}] (71) at (9.5, -0.5) {};
		\node [style=none] (72) at (20, 3.25) {};
		\node [style=none] (73) at (10, 3.25) {};
		\node [style=none] (74) at (7.5, -0.5) {};
		\node [style=none] (75) at (16.5, 2.25) {};
		\node [style=box, minimum width={1 cm}] (76) at (16, 1.75) {$\evepure$};
		\node [style=none] (77) at (9, -0) {};
		\node [style={gray dot}] (78) at (21.25, 3.25) {};
		\node [style=none] (79) at (21.75, 0.5) {};
		\node [style={gray dot}] (80) at (9.5, 0.5) {};
		\node [style=none] (81) at (14, -0.5) {};
		\node [style={white dot}] (82) at (16, -0.5) {};
		\node [style=none] (83) at (6, -0) {$\underset{\eqref{eq:phase}}{=}$};
		\node [style={gray dot}] (84) at (9, 3.25) {};
		\node [style=none, minimum height={0.3 cm}] (85) at (19, 0.5) {$\frac{1}{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (6.center) to (1.center);
		\draw (8.center) to (21.center);
		\draw (0.center) to (30);
		\draw [in=-90, out=165, looseness=1.00] (30) to (23.center);
		\draw [in=-90, out=15, looseness=1.00] (30) to (15.center);
		\draw (23.center) to (9.center);
		\draw (11.center) to (1.center);
		\draw (7.center) to (20.center);
		\draw (18.center) to (24.center);
		\draw (27.center) to (2.center);
		\draw (4.center) to (13);
		\draw [in=90, out=-165, looseness=1.00] (13) to (16.center);
		\draw [in=90, out=-15, looseness=1.00] (13) to (3.center);
		\draw (10.center) to (25);
		\draw [in=-90, out=165, looseness=1.00] (25) to (28.center);
		\draw [in=-90, out=15, looseness=1.00] (25) to (31.center);
		\draw [in=90, out=-165, looseness=1.00] (80) to (62.center);
		\draw [in=-90, out=15, looseness=1.00] (71) to (63.center);
		\draw [in=90, out=-15, looseness=1.00] (80) to (70.center);
		\draw (74.center) to (56.center);
		\draw (32.center) to (84);
		\draw (57.center) to (51.center);
		\draw [in=-90, out=165, looseness=1.00] (66) to (74.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (73.center);
		\draw (52.center) to (71);
		\draw [in=-90, out=165, looseness=1.00] (71) to (77.center);
		\draw [in=-90, out=15, looseness=1.00] (66) to (39.center);
		\draw (66) to (49.center);
		\draw [in=-90, out=90, looseness=1.50] (75.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=165, looseness=1.00] (50) to (81.center);
		\draw [in=-90, out=15, looseness=1.00] (50) to (43.center);
		\draw (81.center) to (53.center);
		\draw (68.center) to (82);
		\draw (50) to (42.center);
		\draw (67.center) to (65);
		\draw [in=-90, out=90, looseness=1.50] (45.center) to (48.center);
		\draw (40.center) to (79.center);
		\draw (33.center) to (72.center);
		\draw (47.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=dbox] (2) at (-1.5, 0) {$\Phi$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=upground] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=dbox, doubled, minimum width=1 cm] (10) at (1.75, 0) {$\widehat V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/qb-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=white dot] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {...};
		\node [style=none] (8) at (-1.75, -0.75) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (2.25, -1) {...};
		\node [style=none] (16) at (2.25, 0.5) {...};
		\node [style=white ddot] (17) at (2, -0.25) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=upground] (20) at (3.5, 1.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (14.center) to (17);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (17) to (10.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (11.center) to (17);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (18.center) to (17);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (17) to (12.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (17) to (13.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (17) to (19.center);
		\draw [style=boldedge] (19.center) to (20);
		\draw [style=boldedge] (12.center) to (21.center);
		\draw [style=boldedge] (13.center) to (23.center);
		\draw [style=boldedge] (10.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/qspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white ddot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge, in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/separates-approx-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\overset{\noiseconst\sqrt{\varepsilon}}{=}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=box, minimum width=1 cm] (6) at (1.75, 0) {$\evepure$};
		\node [style=none] (7) at (6.25, -2.25) {};
		\node [style=none] (8) at (6.25, 2.25) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=box, minimum width=1 cm] (11) at (8, 0) {$\evepure$};
		\node [style=gray dot] (12) at (7.5, 1.5) {};
		\node [style=none] (13) at (8.5, 2.25) {};
		\node [style=none] (14) at (7.5, 0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=none] (16) at (8, -0.5) {};
		\node [style=gray dot] (17) at (8, -1.5) {};
		\node [style=none] (18) at (5.25, -0.25) {$\frac{1}{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12) to (14.center);
		\draw [style=simple] (13.center) to (15.center);
		\draw [style=simple] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/separates-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$\underset{\mathrm{cb}}{\overset{\noiseconst\sqrt{\varepsilon}}{=}}$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/separates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$=$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/separateslabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$=$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=dbox, minimum width=1 cm] (6) at (1.75, 0) {$\Phi$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=dpoint] (11) at (6.75, 0) {$\rho$};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=label] (13) at (1.25, -2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (14) at (1, 2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (15) at (2.5, 2) {$\mathcal{B}(\ehilb)$};
		\node [style=label] (16) at (5.25, 2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (17) at (5.5, -2) {$\mathcal{B}(\ahilb)$};
		\node [style=label] (18) at (7, 2) {$\mathcal{B}(\ehilb)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/spider-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {\footnotesize$n$};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (0, -1.75) {\footnotesize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
		\draw [style=small braceedge] (12.center) to (9.center);
		\draw [style=small braceedge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, 0.75) {...};
		\node [style=none] (8) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (5.center);
		\draw [in=-119, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=119, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/spidercompcount.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.25) {...};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=white dot] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=white dot] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (-1.5, 1.5) {...};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (3, 1.75) {};
		\node [style=none] (19) at (-1.25, -2) {};
		\node [style=none] (20) at (1.5, -1.5) {...};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-2, -1) {...};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (25) at (2.75, 2) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (2, 1) {...};
		\node [style=none] (31) at (-3, 1.75) {};
		\node [style=none] (32) at (-2.5, 1.75) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, -1.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (2.5, -1.75) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (-0.75, -2) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=none] (42) at (-2.75, 2) {}; 
		\node [style=none] (43) at (1, -2.25) {\footnotesize$m_2$};
		\node [style=none] (44) at (-1, 2.25) {\footnotesize$n_1$};
		\node [style=none] (45) at (0, 0.5) {\footnotesize$k$};
		\node [style=none] (46) at (-2, -2.25) {\footnotesize$m_1$};
		\node [style=none] (47) at (2, 2.25) {\footnotesize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-144, out=90, looseness=1.00] (10.center) to (9);
		\draw [style=swap, in=-105, out=15, looseness=0.75] (9) to (24.center);
		\draw [style=swap, in=-60, out=90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (15.center) to (9);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (9) to (32.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (9) to (38.center);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (5.center) to (11);
		\draw [style=swap, in=60, out=-165, looseness=0.75] (11) to (14.center);
		\draw [style=swap, in=120, out=-90, looseness=1.00] (22.center) to (11);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (7.center) to (11);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (11) to (37.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (11) to (36.center);
		\draw [style=swap] (17.center) to (22.center);
		\draw [style=swap] (21.center) to (5.center);
		\draw [style=swap] (10.center) to (4.center);
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=dashed, gray] (31.center) to (34.center);
		\draw [style=dashed, gray] (31.center) to (18.center);
		\draw [style=dashed, gray] (26.center) to (34.center);
		\draw [style=dashed, gray] (27.center) to (35.center);
		\draw [style=dashed, gray] (16.center) to (1.center);
		\draw [style=dashed, gray] (18.center) to (26.center);
		\draw [style=dashed, gray] (33.center) to (28.center);
		\draw [style=small braceedge] (19.center) to (8.center);
		\draw [style=small braceedge] (29.center) to (25.center);
		\draw [style=small braceedge] (6.center) to (12.center);
		\draw [style=small braceedge] (40.center) to (39.center);
		\draw [style=small braceedge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/spidernnmm.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {\footnotesize$n_1+n_2$};
		\node [style=none] (1) at (0, -1.25) {\footnotesize$m_1+m_2$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none, yshift=-1mm] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=white dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none, yshift=1mm] (13) at (0.25, 0.5) {...};
		\node [style=none] (14) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (5.center) to (7.center);
		\draw [style=small braceedge] (12.center) to (8.center);
		\draw [in=-144, out=90, looseness=1.00] (4.center) to (10);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (10) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (14.center) to (10);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (9.center) to (10);
		\draw [in=-90, out=144, looseness=1.00] (10) to (2.center);
		\draw [style=swap, bend left=15, looseness=1.00] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/tp-one-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0.5, 0.75) {...};
		\node [style=upground] (6) at (1.5, 1.5) {};
		\node [style=upground] (7) at (-0.5, 1.5) {};
		\node [style=upground] (8) at (-1.5, 1.5) {};
		\node [style=upground] (9) at (4, 0.25) {};
		\node [style=none] (10) at (4, -1.25) {};
		\node [style=none] (11) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0);
		\draw [style=boldedge, in=-90, out=135, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge, in=-90, out=165, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (0) to (3.center);
		\draw [style=boldedge] (1.center) to (8);
		\draw [style=boldedge] (2.center) to (7);
		\draw [style=boldedge] (3.center) to (6);
		\draw [style=boldedge] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/unique-purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=box, minimum width=1 cm] (7) at (2, -1) {$V$};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=box, minimum width=1 cm] (13) at (-2, 0) {$V'$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=box] (15) at (2.5, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QKD/v1-minus-v2-dbl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$-$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=upground] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=dbox, minimum width=1 cm] (7) at (-1.75, 0) {$\widehat{V_1}$};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=upground] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=dbox, minimum width=1 cm] (13) at (1.75, 0) {$\widehat{V_2}$};
		\node [style=none] (14) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (10.center) to (14.center);
		\draw [style=boldedge] (11) to (12.center);
		\draw [style=boldedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QKD/v1-minus-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$-$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=box, minimum width=1 cm] (7) at (-1.75, -1) {$V_1$};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=box, minimum width=1 cm] (13) at (1.75, 0) {$V_2$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=box] (15) at (-1.25, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rep-adj-mod.tikz <==
\begin{tikzpicture}[commutative diagrams/every diagram, commutative diagrams/.cd, every arrow]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {$\OTCat$};
		\node [style=none] (1) at (1.75, -0) {$\OTRepStrict$};
		\node [style=none] (2) at (-1.5, -0) {$\bot$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 1.5) {\footnotesize{$(-)^+$}};
		\node [style=none] (8) at (-1.5, -1.25) {\footnotesize{$U$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rep-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {$\OTCat$};
		\node [style=none] (1) at (1.75, -0) {$\OTRepStrict$};
		\node [style=none] (2) at (-1.5, -0) {$\bot$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 1.5) {\footnotesize{$(-)^+$}};
		\node [style=none] (8) at (-1.5, -1.25) {\footnotesize{$U$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-dil1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3.25, -0.25) {};
		\node [style=none] (7) at (3.25, -1.25) {};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=medium dagmap] (10) at (3.25, -0) {$g$};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=upground] (13) at (3.75, 1.5) {};
		\node [style=label] (14) at (0, -1.75) {$A$};
		\node [style=label] (15) at (0, 2) {$B$};
		\node [style=label] (16) at (3.25, -1.75) {$A$};
		\node [style=label] (17) at (2.75, 2) {$B$};
		\node [style=label] (18) at (4.5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-dil2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=medium dagmap] (4) at (3.25, -0) {$g$};
		\node [style=none] (5) at (4, 1.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=label] (7) at (3.25, -1.75) {$A$};
		\node [style=label] (8) at (2.5, 2) {$B$};
		\node [style=label] (9) at (4.5, 1) {$C$};
		\node [style=dagpointadj] (10) at (4, 1.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-dil3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=medium dagmap] (4) at (-0.75, -0) {$g$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=label] (7) at (-0.75, -1.75) {$A$};
		\node [style=label] (8) at (-1.5, 2) {$B$};
		\node [style=dagpointadj] (9) at (0, 1.5) {$\psi$};
		\node [style=none] (10) at (1.5, -0) {$\leq$};
		\node [style=medium dagmap] (11) at (3.5, -0) {$g$};
		\node [style=label] (12) at (3.5, -1.75) {$A$};
		\node [style=none] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=label] (15) at (5, 1) {$C$};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=none] (17) at (4.25, 0.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=label] (19) at (2.75, 2) {$B$};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=upground] (21) at (4.25, 1.5) {};
		\node [style=none] (22) at (5.75, -0) {$=$};
		\node [style=none] (23) at (7.5, 1.5) {};
		\node [style=label] (24) at (7.5, 2) {$B$};
		\node [style=label] (25) at (7.5, -1.75) {$A$};
		\node [style=dagmap] (26) at (7.5, -0) {$f$};
		\node [style=none] (27) at (7.5, 0.25) {};
		\node [style=none] (28) at (7.5, -1.25) {};
		\node [style=none] (29) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (17.center) to (13.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-dil4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (2.25, -1.25) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=medium dagmap] (4) at (2.25, -0) {$g$};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=label] (7) at (2.25, -1.75) {$A$};
		\node [style=label] (8) at (1.5, 2) {$B$};
		\node [style=dagpointadj] (9) at (3, 1.5) {$\psi$};
		\node [style=none] (10) at (4.5, -0) {$=$};
		\node [style=none] (11) at (6.25, 1.5) {};
		\node [style=label] (12) at (6.25, 2) {$B$};
		\node [style=label] (13) at (6.25, -1.75) {$A$};
		\node [style=dagmap] (14) at (6.25, -0) {$f$};
		\node [style=none] (15) at (6.25, 0.25) {};
		\node [style=none] (16) at (6.25, -1.25) {};
		\node [style=none] (17) at (6.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-zero-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=dagpointadj] (3) at (0, 1.25) {$\psi$};
		\node [style=label] (4) at (0, -1.5) {$A$};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Spek-zero-cancel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=label] (4) at (0, 1.5) {$B$};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Trace-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.25) {};
		\node [style=dagmap] (1) at (-2.5, 1.5) {$f$};
		\node [style=none] (2) at (-2.5, 2.25) {};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-4, 2.25) {};
		\node [style=none] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-2.5, 2.25) {};
		\node [style=none] (8) at (-3.25, 3) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=mapdag] (11) at (-2.5, -0.25) {$f$};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=none] (18) at (-0.75, 0.5) {$=$};
		\node [style=mapdag] (19) at (1.25, -0) {$f$};
		\node [style=none] (20) at (1.25, 2.5) {};
		\node [style=dagmap] (21) at (1.25, 1.5) {$f$};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=dagpointadj] (29) at (1.25, 2.75) {$\psi$};
		\node [style=dagpoint] (30) at (1.25, -1.25) {$\psi$};
		\node [style=none] (31) at (3, 0.5) {$+$};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=mapdag] (34) at (6.5, -0.25) {$f$};
		\node [style=none] (35) at (5.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=dagmap] (37) at (6.5, 1.5) {$f$};
		\node [style=none] (38) at (5.5, -2.25) {};
		\node [style=maptrans] (39) at (4.5, -0.25) {$c$};
		\node [style=none] (40) at (6.5, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=mapconj] (42) at (4.5, 1.5) {$c$};
		\node [style=none] (43) at (4.5, 2.25) {};
		\node [style=none] (44) at (6.5, -1.25) {};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=none] (46) at (5.5, 3.25) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (5.5, 3.25) {};
		\node [style=none] (50) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (7.center) to (8.center);
		\draw [style={arrow=.5}] (5.center) to (3.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (13.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=none] (1) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (1);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (21) to (23.center);
		\draw [style={arrow=.5}] (22.center) to (21);
		\draw [style=none, bend left=45, looseness=1.00] (43.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.00] (41.center) to (46.center);
		\draw [style=none] (45.center) to (33.center);
		\draw [style=none] (48.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.00] (36.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.00] (50.center) to (38.center);
		\draw [style=none] (37) to (40.center);
		\draw [style={arrow=.5}] (48.center) to (37);
		\draw [style={arrow=.5}] (43.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/U-function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=label] (4) at (-1.5, 1.75) {$A$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=semilarge dagmap] (8) at (0, -0) {$\ \  \ \ \ U \ \ \ \ \ $};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=label] (11) at (1.5, 1.75) {$C$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=label] (17) at (0, 1.75) {$A$};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=dagpoint] (19) at (-1.5, -1.5) {$0$};
		\node [style=dagpoint] (20) at (0, -1.5) {$0$};
		\node [style=dagpoint] (21) at (1.5, -1.5) {$a$};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (3.25, -0) {$=$};
		\node [style=dagpoint] (26) at (8, -0) {$a$};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (8, 0.25) {};
		\node [style=none] (29) at (6.5, 1.25) {};
		\node [style=none] (30) at (8, 1.25) {};
		\node [style=none] (31) at (6.5, 0.25) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=dagpoint] (33) at (6.5, -0) {$0$};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (8, 0.5) {};
		\node [style=dagpoint] (36) at (5, -0) {$0$};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=label] (38) at (5, 1.75) {$A$};
		\node [style=label] (39) at (8, 1.75) {$C$};
		\node [style=label] (40) at (6.5, 1.75) {$A$};
		\node [style=none] (41) at (15.75, 1.25) {};
		\node [style=none] (42) at (14.25, -0.75) {};
		\node [style=dagpoint] (43) at (17.25, -1.5) {$b$};
		\node [style=none] (44) at (23.75, 1.25) {};
		\node [style=none] (45) at (14.25, 0.5) {};
		\node [style=label] (46) at (23.75, 1.75) {$C$};
		\node [style=none] (47) at (17.25, 0.5) {};
		\node [style=dagpoint] (48) at (15.75, -1.5) {$1$};
		\node [style=none] (49) at (20.75, 1.25) {};
		\node [style=none] (50) at (14.25, -1) {};
		\node [style=none] (51) at (14.25, 1.25) {};
		\node [style=none] (52) at (15.75, 0.5) {};
		\node [style=none] (53) at (22.25, 1.25) {};
		\node [style=none] (54) at (15.75, 0.5) {};
		\node [style=label] (55) at (22.25, 1.75) {$A$};
		\node [style=none] (56) at (14.25, -0.25) {};
		\node [style=dagpoint] (57) at (14.25, -1.5) {$1$};
		\node [style=none] (58) at (19, -0) {$=$};
		\node [style=none] (59) at (22.25, 0.25) {};
		\node [style=none] (60) at (17.25, 1.25) {};
		\node [style=none] (61) at (23.75, 0.5) {};
		\node [style=label] (62) at (14.25, 1.75) {$A$};
		\node [style=dagpoint] (63) at (23.75, -0) {$a$};
		\node [style=none] (64) at (17.25, -1.25) {};
		\node [style=none] (65) at (17.25, -1) {};
		\node [style=label] (66) at (17.25, 1.75) {$C$};
		\node [style=semilarge dagmap] (67) at (15.75, -0) {$\ \  \ \ \ U \ \ \ \ \ $};
		\node [style=none] (68) at (14.25, 0.5) {};
		\node [style=none] (69) at (15.75, -0.75) {};
		\node [style=none] (70) at (15.75, 1.25) {};
		\node [style=none] (71) at (20.75, 0.5) {};
		\node [style=label] (72) at (15.75, 1.75) {$A$};
		\node [style=none] (73) at (22.25, 0.75) {};
		\node [style=none] (74) at (15.75, -1.25) {};
		\node [style=dagpoint] (75) at (20.75, -0) {$1$};
		\node [style=none] (76) at (20.75, 1.25) {};
		\node [style=label] (77) at (20.75, 1.75) {$A$};
		\node [style=none] (78) at (17.25, -0.5) {};
		\node [style=none] (79) at (15.75, -0.5) {};
		\node [style=none] (80) at (23.75, 0.25) {};
		\node [style=dagpoint] (81) at (22.25, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (16.center);
		\draw [style={arrow=.5}] (10.center) to (3.center);
		\draw [style={arrow=.5}] (0.center) to (15.center);
		\draw [style={arrow=.5}] (1.center) to (14.center);
		\draw [style={arrow=.5}] (12.center) to (6.center);
		\draw [style=none] (7.center) to (18.center);
		\draw [style=none] (19) to (3.center);
		\draw [style=none] (23.center) to (0.center);
		\draw [style=none] (13.center) to (21);
		\draw [style=none] (24.center) to (10.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style={arrow=.5}] (27.center) to (34.center);
		\draw [style={arrow=.5}] (32.center) to (29.center);
		\draw [style=none] (36) to (34.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (35.center) to (26);
		\draw [style=none] (37.center) to (27.center);
		\draw [style=none] (65.center) to (78.center);
		\draw [style={arrow=.5}] (42.center) to (50.center);
		\draw [style={arrow=.5}] (69.center) to (79.center);
		\draw [style={arrow=.5}] (51.center) to (45.center);
		\draw [style={arrow=.5}] (52.center) to (70.center);
		\draw [style=none] (47.center) to (60.center);
		\draw [style=none] (57) to (50.center);
		\draw [style=none] (74.center) to (69.center);
		\draw [style=none] (65.center) to (43);
		\draw [style=none] (56.center) to (42.center);
		\draw [style=none] (61.center) to (44.center);
		\draw [style={arrow=.5}] (49.center) to (71.center);
		\draw [style={arrow=.5}] (73.center) to (53.center);
		\draw [style=none] (75) to (71.center);
		\draw [style=none] (59.center) to (73.center);
		\draw [style=none] (61.center) to (63);
		\draw [style=none] (76.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/associativity-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1) {$g \circ f$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=map] (5) at (4, -1.5) {$f$};
		\node [style=map] (6) at (4, -0) {$g$};
		\node [style=label] (7) at (0, -3) {$A$};
		\node [style=label] (8) at (4, -3) {$A$};
		\node [style=label] (9) at (4, 3) {$D$};
		\node [style=label] (10) at (0, 3) {$D$};
		\node [style=none] (11) at (4, -2.5) {};
		\node [style=map] (12) at (0, 1) {$h$};
		\node [style=map] (13) at (4, 1.5) {$h$};
		\node [style=none] (14) at (6, -0) {$=$};
		\node [style=map] (15) at (8, -1) {$f$};
		\node [style=label] (16) at (8, -3) {$A$};
		\node [style=none] (17) at (8, 2.5) {};
		\node [style=map] (18) at (8, 1) {$h \circ g$};
		\node [style=label] (19) at (8, 3) {$D$};
		\node [style=none] (20) at (8, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
		\draw (20.center) to (15);
		\draw [style=none] (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -0) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=dagpointadj] (2) at (6.5, -0) {$e$};
		\node [style=label] (3) at (-1.5, -1.75) {$A$};
		\node [style=label] (4) at (6.5, -1.75) {$A$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (4.75, -0) {$=$};
		\node [style=dagmap] (7) at (-1.5, -0) {$p$};
		\node [style=none] (8) at (6.5, -1.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=dagpointadj] (11) at (-1.5, 1.5) {$\psi$};
		\node [style=dagmap] (12) at (2.25, -0) {$p$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=dagpointadj] (14) at (2.25, 1.5) {$d$};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=label] (17) at (2.25, -1.75) {$A$};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (0.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [style=none] (5.center) to (9.center);
		\draw (2) to (8.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=map] (3) at (6.5, -0) {$f $};
		\node [style=label] (4) at (-1.5, -1.75) {$A$};
		\node [style=label] (5) at (6.5, -1.75) {$A$};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=medium map] (8) at (-1.25, -0) {$p$};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (6.5, -1.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=label] (12) at (-2, 2) {$B$};
		\node [style=label] (13) at (6.5, 1.75) {$B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=kpointadj] (15) at (-0.75, 1.5) {$\psi$};
		\node [style=medium map] (16) at (2.5, -0) {$p$};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=kpointadj] (18) at (3, 1.5) {$e$};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=label] (21) at (1.75, 2) {$B$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=label] (23) at (2.25, -1.75) {$A$};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (0.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (6.center) to (11.center);
		\draw (3) to (10.center);
		\draw [style=none] (2.center) to (14.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none] (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg2-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=dagpointadj] (2) at (1.75, -0) {$e$};
		\node [style=label] (3) at (-2, -1.75) {$A$};
		\node [style=label] (4) at (1.75, -1.75) {$A$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=dagmap] (7) at (-2, -0) {$p$};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=dagpointadj] (11) at (-2, 1.25) {$\psi$};
		\node [style=scalar] (12) at (3.25, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [style=none] (5.center) to (9.center);
		\draw (2) to (8.center);
		\draw [style=none] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=map] (3) at (1.75, -0) {$f $};
		\node [style=label] (4) at (-2, -1.75) {$A$};
		\node [style=label] (5) at (1.75, -1.75) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=medium map] (8) at (-1.75, -0) {$p$};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=label] (12) at (-2.5, 1.75) {$B$};
		\node [style=label] (13) at (1.75, 1.75) {$B$};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=kpointadj] (15) at (-1.25, 1.25) {$\psi$};
		\node [style=scalar] (16) at (3.25, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (6.center) to (11.center);
		\draw (3) to (10.center);
		\draw [style=none] (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/basic-kp-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0.75) {};
		\node [style=wide point] (1) at (3, -1.25) {$ \ \ \ \ \ \Psi \ \ \ \ \ $};
		\node [style=label] (2) at (4.75, 0.5) {$B$};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=none] (4) at (6, -0) {$=$};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=upground] (7) at (4.25, 1.25) {};
		\node [style=map] (8) at (1.75, 0.5) {$\coker(\psi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (3.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/basic-kp-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0.75) {};
		\node [style=label] (1) at (4.25, 2.75) {$B$};
		\node [style=none] (2) at (4.25, 2) {};
		\node [style=none] (3) at (6, -0) {$=$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=map] (6) at (1.75, 0.5) {$\coker(\psi)$};
		\node [style=wide point] (7) at (3, -1.25) {$ \ \ \ \ \ \Psi \ \ \ \ \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/basic-kp-arg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 0.75) {};
		\node [style=none] (1) at (8.75, -0.5) {};
		\node [style=label] (2) at (8.75, 1.25) {$B$};
		\node [style=kpoint] (3) at (6.25, -0.75) {$\img(\psi)$};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=kpoint] (5) at (8.75, -0.75) {$\rho$};
		\node [style=label] (6) at (6.25, 1.25) {$A$};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (6.25, -0.5) {};
		\node [style=label] (9) at (2.25, 1.25) {$B$};
		\node [style=none] (10) at (6.25, 0.75) {};
		\node [style=label] (11) at (0.25, 1.25) {$A$};
		\node [style=none] (12) at (4, -0) {$=$};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=wide point] (15) at (1.25, -0.75) {$ \ \ \ \ \ \Psi \ \ \ \ \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (7.center);
		\draw [style=none] (4.center) to (13.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/biprod-mod.tikz <==
\begin{tikzpicture}[commutative diagrams/every diagram, commutative diagrams/.cd, every arrow]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0) {$A$};
		\node [style=none] (1) at (0, -0) {$A \biprod B$};
		\node [style=label] (2) at (3.75, -0) {$B$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=label] (7) at (-2.25, 1) {$\coproj_A$};
		\node [style=label] (8) at (-2.25, -1) {$\pproj_A$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=label] (11) at (2.25, 1) {$\pproj_B$};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=label] (14) at (2.25, -1) {$\coproj_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [ bend left=45, looseness=0.75] (13.center) to (10.center);
		\draw [bend left=45, looseness=0.75] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/biprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0) {$A$};
		\node [style=none] (1) at (0, -0) {$A \biprod B$};
		\node [style=label] (2) at (3.75, -0) {$B$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=label] (7) at (-2.25, 1) {$\coproj_A$};
		\node [style=label] (8) at (-2.25, -1) {$\pproj_A$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=label] (11) at (2.25, 1) {$\pproj_B$};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=label] (14) at (2.25, -1) {$\coproj_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (13.center) to (10.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0.25, 2) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (4.25, -0.25) {$B$};
		\node [style=none] (13) at (-5.75, -0.25) {$A$};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.5, 1.5) {\scriptsize $i$};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (-5, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=corner4, scale=0.3] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [scale=0.1, style=corner4] (24) at (-1.75, 0.5) {};
		\node [style=corner4, scale=0.1] (25) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (9.center) to (17.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (11.center) to (19.center);
		\draw [style=thick] (20.center) to (10.center);
		\draw [style=none] (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (3, -0) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (7.25, -1.5) {\Large$B$};
		\node [style=none] (13) at (-5.75, -1.5) {\Large$A$};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.5, 1) {\scriptsize$i$};
		\node [style=none] (16) at (5.25, -1.5) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=none] (18) at (-5, -1.5) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=corner4, scale=0.3] (20) at (0.25, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.75) {\scriptsize $0$};
		\node [style=none] (22) at (2.25, -0.75) {\scriptsize $n$};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (9.center) to (16.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (11.center) to (18.center);
		\draw [style=thick] (19.center) to (14.center);
		\draw [style={loosely dotted, thick}, in=90, out=90, looseness=1.50] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-arg-elem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, -0) {$f \otimes g$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=upground] (3) at (-0.75, 1.5) {};
		\node [style=label] (4) at (0.5, 1) {$C \otimes D$};
		\node [style=label] (5) at (-0.75, -2) {$A \otimes B$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=upground] (7) at (3.5, 1.5) {};
		\node [style=map] (8) at (3.5, -0) {$f$};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=label] (11) at (4.25, 1) {$C$};
		\node [style=label] (12) at (3.5, -2) {$A$};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=label] (14) at (5.5, -2) {$B$};
		\node [style=map] (15) at (5.5, -0) {$g$};
		\node [style=upground] (16) at (5.5, 1.5) {};
		\node [style=none] (17) at (5.5, -1.25) {};
		\node [style=label] (18) at (6.25, 1) {$D$};
		\node [style=none] (19) at (7.5, -0) {$=$};
		\node [style=none] (20) at (8.75, -1.25) {};
		\node [style=none] (21) at (10.75, -1.25) {};
		\node [style=label] (22) at (8.75, -2) {$A$};
		\node [style=upground] (23) at (10.75, -0) {};
		\node [style=upground] (24) at (8.75, -0) {};
		\node [style=label] (25) at (10.75, -2) {$B$};
		\node [style=none] (26) at (8.75, -0.25) {};
		\node [style=none] (27) at (10.75, -0.25) {};
		\node [style=upground] (28) at (14, -0) {};
		\node [style=none] (29) at (14, -1.25) {};
		\node [style=none] (30) at (14, -0.25) {};
		\node [style=label] (31) at (14, -2) {$A \otimes B$};
		\node [style=none] (32) at (12.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (13.center);
		\draw (20.center) to (26.center);
		\draw (21.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1) {$k$};
		\node [style=none] (1) at (-8, 2.25) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=upground] (3) at (-8, 2.5) {};
		\node [style=label] (4) at (-7.5, 2) {$K$};
		\node [style=none] (5) at (-6.5, -0) {$=$};
		\node [style=dagmap] (6) at (-8, -0.5) {$f$};
		\node [style=label] (7) at (-8, -2) {$B$};
		\node [style=mapdag] (8) at (-0.75, 1) {$\! k^\bot \!$};
		\node [style=label] (9) at (-0.75, -2) {$B$};
		\node [style=none] (10) at (0.75, -0) {$=$};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=upground] (12) at (-0.75, 2.5) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=dagmap] (14) at (-0.75, -0.5) {$f$};
		\node [style=label] (15) at (0, 2) {$K^\bot$};
		\node [style=none] (16) at (5.5, -0) {$\implies$};
		\node [style=none] (17) at (8.25, -1.25) {};
		\node [style=dagmap] (18) at (8.25, -0) {$f$};
		\node [style=label] (19) at (8.25, -1.75) {$B$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=upground] (21) at (8.25, 1.5) {};
		\node [style=none] (22) at (10, -0) {$=$};
		\node [style=none] (23) at (-3, -0) {$\wedge$};
		\node [style=upground] (24) at (-5, 2.5) {};
		\node [style=mapdag] (25) at (-5, 1) {$k$};
		\node [style=none] (26) at (-5, 2.25) {};
		\node [style=none] (27) at (-5, -1.5) {};
		\node [style=label] (28) at (-4.5, 2) {$K$};
		\node [style=label] (29) at (-5, -2) {$B$};
		\node [style=dagmap] (30) at (-5, -0.5) {$g$};
		\node [style=upground] (31) at (2.25, 2.5) {};
		\node [style=label] (32) at (3, 2) {$K^\bot$};
		\node [style=dagmap] (33) at (2.25, -0.5) {$g$};
		\node [style=mapdag] (34) at (2.25, 1) {$\! k^\bot \!$};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=label] (36) at (2.25, -2) {$B$};
		\node [style=none] (37) at (2.25, 2.25) {};
		\node [style=label] (38) at (8.75, 1) {$A$};
		\node [style=none] (39) at (11.5, 1.25) {};
		\node [style=label] (40) at (12, 1) {$A$};
		\node [style=none] (41) at (11.5, -1.25) {};
		\node [style=label] (42) at (11.5, -1.75) {$B$};
		\node [style=upground] (43) at (11.5, 1.5) {};
		\node [style=dagmap] (44) at (11.5, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (8) to (13.center);
		\draw (8) to (11.center);
		\draw [style=none] (17.center) to (20.center);
		\draw (25) to (26.center);
		\draw (25) to (27.center);
		\draw (34) to (37.center);
		\draw (34) to (35.center);
		\draw [style=none] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1.25) {$k$};
		\node [style=none] (1) at (-8, 2.5) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=upground] (3) at (-8, 2.75) {};
		\node [style=label] (4) at (-7.5, 2.25) {$K$};
		\node [style=none] (5) at (-6.5, -0) {$=$};
		\node [style=upground] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=label] (8) at (-5, -2) {$A$};
		\node [style=map] (9) at (-8, -0.5) {$f$};
		\node [style=label] (10) at (-8, -2) {$A$};
		\node [style=mapdag] (11) at (-5, -0) {$k$};
		\node [style=label] (12) at (-4.5, 1) {$K$};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style=mapdag] (14) at (-0.75, 1.25) {$\! k^\bot \!$};
		\node [style=label] (15) at (-0.75, -2) {$A$};
		\node [style=label] (16) at (3, 1) {$K^\bot$};
		\node [style=none] (17) at (0.75, -0) {$=$};
		\node [style=upground] (18) at (2.25, 1.5) {};
		\node [style=mapdag] (19) at (2.25, -0) {$\! k^\bot \!$};
		\node [style=label] (20) at (2.25, -2) {$A$};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=upground] (22) at (-0.75, 2.75) {};
		\node [style=none] (23) at (-0.75, 2.5) {};
		\node [style=none] (24) at (2.25, 1.25) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=map] (26) at (-0.75, -0.5) {$f$};
		\node [style=label] (27) at (0, 2.25) {$K^\bot$};
		\node [style=none] (28) at (5.5, -0) {$\implies$};
		\node [style=none] (29) at (8.25, -1.25) {};
		\node [style=map] (30) at (8.25, -0) {$f$};
		\node [style=label] (31) at (8.25, -1.75) {$A$};
		\node [style=none] (32) at (8.25, 1) {};
		\node [style=upground] (33) at (8.25, 1.25) {};
		\node [style=none] (34) at (10, -0) {$=$};
		\node [style=upground] (35) at (11.5, 0.5) {};
		\node [style=none] (36) at (11.5, 0.25) {};
		\node [style=none] (37) at (11.5, -1.25) {};
		\node [style=label] (38) at (11.5, -1.75) {$A$};
		\node [style=none] (39) at (-3, -0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (13.center) to (7.center);
		\draw (14) to (23.center);
		\draw (14) to (21.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1) {$k$};
		\node [style=none] (1) at (-8, 2.25) {};
		\node [style=upground] (2) at (-8, 2.5) {};
		\node [style=label] (3) at (-7.25, 2) {$K$};
		\node [style=label] (4) at (-8, -0.5) {$A$};
		\node [style=none] (5) at (-8, -0) {};
		\node [style=none] (6) at (-3.25, 2.25) {};
		\node [style=mapdag] (7) at (-3.25, 1) {$\! k^\bot \!$};
		\node [style=none] (8) at (-3.25, -0) {};
		\node [style=label] (9) at (-2.5, 2) {$K^\bot$};
		\node [style=label] (10) at (-3.25, -0.5) {$A$};
		\node [style=upground] (11) at (-3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, -0) {$k$};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=upground] (2) at (-8, 1.5) {};
		\node [style=label] (3) at (-7.25, 1) {$K$};
		\node [style=label] (4) at (-8, -1.5) {$A$};
		\node [style=none] (5) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=mapdag] (1) at (-3.25, -0) {$\! k^\bot \!$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=label] (3) at (-2.5, 1) {$K^\bot$};
		\node [style=label] (4) at (-3.25, -1.5) {$A$};
		\node [style=upground] (5) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-10, -0) {$k$};
		\node [style=none] (1) at (-10, 1.5) {};
		\node [style=none] (2) at (-10, -1) {};
		\node [style=upground] (3) at (-10, 1.5) {};
		\node [style=label] (4) at (-10, -1.5) {$A$};
		\node [style=label] (5) at (-9.25, 1) {$K$};
		\node [style=none] (6) at (-7.5, -0) {$+$};
		\node [style=label] (7) at (-4.25, 1) {$K^{\bot}$};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=mapdag] (9) at (-5, -0) {$k^{\bot}$};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=label] (11) at (-5, -1.5) {$A$};
		\node [style=upground] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=upground] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=label] (16) at (0.25, -1.5) {$A$};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-10, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (2.center) to (19.center);
		\draw [style=none] (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-descrip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=map] (2) at (-2, -0) {$f$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=label] (4) at (-1.75, 1.5) {$B$};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (3.25, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=kpoint] (8) at (3.25, -1.5) {$\phi$};
		\node [style=medium map] (9) at (2.5, 0.25) {$U$};
		\node [style=label] (10) at (1.75, 2) {$A$};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=label] (12) at (3.25, 2) {$B$};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=label] (16) at (-1.75, -1.5) {$A$};
		\node [style=label] (17) at (1.75, -2) {$A$};
		\node [style=label] (18) at (3.75, -0.75) {$B$};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, -0) {};
		\node [style=label] (21) at (-2.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (15.center) to (11.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.5) {};
		\node [style=kpoint] (1) at (0, -0) {$\rho$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1.75, -0) {$=$};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (5, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (9.center) to (6.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (7.center) to (8.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (8.center) to (9.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.25, 2) {};
		\node [style=map] (1) at (0.25, 0.25) {$f$};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=label] (4) at (0.75, 1.25) {$B$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=label] (7) at (0.25, -1.5) {$A$};
		\node [style=none] (8) at (2, 0.25) {$=$};
		\node [style=upground] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=label] (12) at (3.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [style=none] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/central-scalar-sup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=box] (2) at (0, -0) {$f$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=label] (4) at (0, 1.75) {$B$};
		\node [style=scalar] (5) at (-1.5, -0) {$s$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=none] (7) at (4, -1.25) {};
		\node [style=none] (8) at (4, 1.25) {};
		\node [style=label] (9) at (4, -1.75) {$A$};
		\node [style=label] (10) at (4, 1.75) {$B$};
		\node [style=scalar] (11) at (5.5, -0) {$s$};
		\node [style=box] (12) at (4, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=label] (5) at (0, -1.75) {$A$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=label] (8) at (-0.5, 1.75) {$B$};
		\node [style=dagpointadj] (9) at (0.75, 1.5) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=dagmap] (15) at (4, -0) {$f$};
		\node [style=label] (16) at (9.75, -1.75) {$A$};
		\node [style=none] (17) at (9.25, 1.25) {};
		\node [style=dagpointadj] (18) at (10.5, 1.5) {$1$};
		\node [style=dagmap] (19) at (13.75, -0) {$g$};
		\node [style=none] (20) at (9.75, -1.25) {};
		\node [style=none] (21) at (10.5, 1.75) {};
		\node [style=medium dagmap] (22) at (9.75, -0) {$h$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=label] (24) at (9.25, 1.75) {$B$};
		\node [style=none] (25) at (12, -0) {$=$};
		\node [style=none] (26) at (13.75, 1.25) {};
		\node [style=label] (27) at (13.75, -1.75) {$A$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (13.75, -1.25) {};
		\node [style=none] (30) at (10.5, 0.5) {};
		\node [style=label] (31) at (13.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (20.center) to (28.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=label] (2) at (3.25, 1.75) {$B$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (7.75, -1.75) {$A$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=upground] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=medium dagmap] (10) at (7.75, -0) {$h$};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (7.25, 1.75) {$B$};
		\node [style=none] (13) at (5.25, -0) {$:=$};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (9, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (2) at (0, 1.75) {$B$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=dagmap] (4) at (0, -0) {$f$};
		\node [style=label] (5) at (7.75, -1.75) {$A$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=upground] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=medium dagmap] (10) at (7.75, -0) {$h$};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (7.25, 1.75) {$B$};
		\node [style=none] (13) at (5.25, -0) {$:=$};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (9, 1) {$C$};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=label] (18) at (3, -1.75) {$A$};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=dagmap] (20) at (3, -0) {$g$};
		\node [style=label] (21) at (3, 1.75) {$B$};
		\node [style=none] (22) at (1.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 2.5) {};
		\node [style=label] (2) at (3.25, 3.25) {$C$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=upground] (7) at (9, 1.5) {};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (5.75, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=label] (16) at (9.5, 1) {$C$};
		\node [style=dagmap] (17) at (3.25, 1.5) {$j$};
		\node [style=dagmap] (18) at (7.75, 1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=dagmap] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=dagpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=dagmap] (16) at (13, 1.5) {$j$};
		\node [style=dagmap] (17) at (7.75, 1.75) {$j$};
		\node [style=dagmap] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=dagmap] (26) at (22, -0) {$g$};
		\node [style=dagpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=dagmap] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium dagmap] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=dagmap] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=dagpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=dagmap] (16) at (13, 1.5) {$j$};
		\node [style=dagmap] (17) at (7.75, 1.75) {$j$};
		\node [style=dagmap] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=dagmap] (26) at (22, -0) {$g$};
		\node [style=dagpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=dagmap] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium dagmap] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.75, -1.25) {};
		\node [style=none] (1) at (13.75, 1.25) {};
		\node [style=label] (2) at (13.75, 2) {$C$};
		\node [style=label] (3) at (13.75, -1.75) {$A$};
		\node [style=dagmap] (4) at (13.75, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 1.5) {};
		\node [style=dagpointadj] (7) at (9, 1.5) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 2) {$B$};
		\node [style=none] (13) at (10.25, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=dagmap] (16) at (6, -0) {$l$};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=label] (19) at (6, -1.75) {$D$};
		\node [style=label] (20) at (6, 2) {$E$};
		\node [style=none] (21) at (12, 1.5) {};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=dagmap] (23) at (12, -0) {$l$};
		\node [style=label] (24) at (12, 2) {$E$};
		\node [style=none] (25) at (12, -1.25) {};
		\node [style=none] (26) at (19.25, 0.5) {};
		\node [style=label] (27) at (19.75, -1.75) {$A$};
		\node [style=label] (28) at (17.5, 2) {$E$};
		\node [style=label] (29) at (25.25, -1.75) {$A$};
		\node [style=none] (30) at (21.75, -0) {$=$};
		\node [style=none] (31) at (19.25, 1.5) {};
		\node [style=dagmap] (32) at (23.5, -0) {$l$};
		\node [style=none] (33) at (19.75, -0.5) {};
		\node [style=none] (34) at (20.5, 0.5) {};
		\node [style=dagmap] (35) at (25.25, -0) {$g$};
		\node [style=dagpointadj] (36) at (20.5, 1.5) {$1$};
		\node [style=label] (37) at (23.5, 2) {$E$};
		\node [style=none] (38) at (20.5, 1.25) {};
		\node [style=dagmap] (39) at (17.5, -0) {$l$};
		\node [style=label] (40) at (25.25, 2) {$C$};
		\node [style=label] (41) at (17.5, -1.75) {$D$};
		\node [style=none] (42) at (23.5, 1.5) {};
		\node [style=none] (43) at (17.5, -1.25) {};
		\node [style=none] (44) at (17.5, 1.5) {};
		\node [style=none] (45) at (23.5, -1.25) {};
		\node [style=none] (46) at (25.25, 1.25) {};
		\node [style=medium dagmap] (47) at (19.75, -0) {$h$};
		\node [style=none] (48) at (19.75, -1.25) {};
		\node [style=label] (49) at (19.25, 2) {$B$};
		\node [style=none] (50) at (25.25, -1.25) {};
		\node [style=label] (51) at (23.5, -1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (50.center) to (46.center);
		\draw [style=none] (48.center) to (33.center);
		\draw [style=none] (38.center) to (34.center);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8.25, -1.75) {$A$};
		\node [style=none] (1) at (8.25, 1.5) {};
		\node [style=none] (2) at (8.25, -1.25) {};
		\node [style=dagmap] (3) at (8.25, -0) {$f+ g$};
		\node [style=none] (4) at (8.25, 0.5) {};
		\node [style=label] (5) at (8.25, 2) {$B$};
		\node [style=none] (6) at (10.5, -0) {$=$};
		\node [style=none] (7) at (8.25, -0.5) {};
		\node [style=dagmap] (8) at (6, -0) {$l$};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=label] (11) at (6, -1.75) {$D$};
		\node [style=label] (12) at (6, 2) {$E$};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=label] (14) at (14.25, -1.75) {$A$};
		\node [style=label] (15) at (12, 2) {$E$};
		\node [style=none] (16) at (13.75, 1.5) {};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (15, 0.5) {};
		\node [style=upground] (19) at (15, 1.75) {};
		\node [style=none] (20) at (15, 1.5) {};
		\node [style=dagmap] (21) at (12, -0) {$l$};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (12, 1.5) {};
		\node [style=medium dagmap] (25) at (14.25, -0) {$h$};
		\node [style=none] (26) at (14.25, -1.25) {};
		\node [style=label] (27) at (13.75, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (17.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, -1.25) {};
		\node [style=none] (1) at (12.5, 1.25) {};
		\node [style=label] (2) at (12.5, 1.75) {$A$};
		\node [style=label] (3) at (12.5, -1.75) {$B$};
		\node [style=mapdag] (4) at (12.5, -0) {$f + g$};
		\node [style=label] (5) at (16.5, -1.75) {$B$};
		\node [style=none] (6) at (17, 1.25) {};
		\node [style=downground] (7) at (17.75, -1.75) {};
		\node [style=none] (8) at (16.5, -1.25) {};
		\node [style=none] (9) at (17.75, -1.5) {};
		\node [style=mapdag] (10) at (17, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (17, 0.5) {};
		\node [style=label] (12) at (17, 1.75) {$A$};
		\node [style=none] (13) at (14.75, -0) {$=$};
		\node [style=none] (14) at (16.5, -0.5) {};
		\node [style=none] (15) at (17.75, -0.5) {};
		\node [style=none] (16) at (19.5, -0) {$=$};
		\node [style=none] (17) at (21.5, 0.5) {};
		\node [style=none] (18) at (21, -0.5) {};
		\node [style=mapdag] (19) at (21.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (22.25, -0.5) {};
		\node [style=label] (21) at (21.5, 1.75) {$A$};
		\node [style=label] (22) at (21, -1.75) {$B$};
		\node [style=none] (23) at (21, -1.25) {};
		\node [style=upground] (24) at (23.5, 1.25) {};
		\node [style=none] (25) at (21.5, 1.25) {};
		\node [style=none] (26) at (22.25, -0.75) {};
		\node [style=none] (27) at (23.5, -0.75) {};
		\node [style=none] (28) at (23.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (17.center) to (25.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (27.center) to (26.center);
		\draw [style={arrow=.5}] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-5i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, -1.25) {};
		\node [style=none] (1) at (26, 1.25) {};
		\node [style=label] (2) at (26, 1.75) {$A$};
		\node [style=label] (3) at (26, -1.75) {$B$};
		\node [style=mapdag] (4) at (26, -0) {$f$};
		\node [style=label] (5) at (21.5, -1.75) {$B$};
		\node [style=none] (6) at (22, 1.25) {};
		\node [style=dagpoint] (7) at (22.75, -1.75) {$0$};
		\node [style=none] (8) at (21.5, -1.25) {};
		\node [style=none] (9) at (22.75, -1.5) {};
		\node [style=mapdag] (10) at (22, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (22, 0.5) {};
		\node [style=label] (12) at (22, 1.75) {$A$};
		\node [style=none] (13) at (24.5, -0) {$=$};
		\node [style=none] (14) at (21.5, -0.5) {};
		\node [style=none] (15) at (22.75, -0.5) {};
		\node [style=none] (16) at (20, -0) {$=$};
		\node [style=none] (17) at (16.5, 0.5) {};
		\node [style=none] (18) at (16, -0.5) {};
		\node [style=mapdag] (19) at (16.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (17.25, -0.5) {};
		\node [style=label] (21) at (16.5, 1.75) {$A$};
		\node [style=label] (22) at (16, -1.75) {$B$};
		\node [style=none] (23) at (16, -1.25) {};
		\node [style=none] (24) at (16.5, 1.25) {};
		\node [style=none] (25) at (17.25, -0.75) {};
		\node [style=none] (26) at (18.5, -0.75) {};
		\node [style=none] (27) at (18.5, 1) {};
		\node [style=dagpointadj] (28) at (18.5, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (25.center) to (20.center);
		\draw [style=none] (17.center) to (24.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style={arrow=.5}] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (13.5, -1.75) {$A$};
		\node [style=none] (1) at (13.5, 1.5) {};
		\node [style=none] (2) at (13.5, -1.25) {};
		\node [style=dagmap] (3) at (13.5, -0) {$f$};
		\node [style=none] (4) at (13.5, 0.5) {};
		\node [style=label] (5) at (13.5, 2) {$B$};
		\node [style=none] (6) at (13.5, -0.5) {};
		\node [style=dagpoint] (7) at (15.25, -0) {$0$};
		\node [style=none] (8) at (15.25, 0.5) {};
		\node [style=none] (9) at (15.25, 1.5) {};
		\node [style=label] (10) at (15.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (12, 0.75) {};
		\node [style=none] (1) at (12, 0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=label] (3) at (12, -1) {$C$};
		\node [style=none] (4) at (13.75, -0) {$=$};
		\node [style=none] (5) at (15.75, -0.5) {};
		\node [style=none] (6) at (15.75, 0.25) {};
		\node [style=dagpointadj] (7) at (15.75, 0.5) {$0$};
		\node [style=label] (8) at (15.75, -1) {$C$};
		\node [style=none] (9) at (17.25, -0) {$+$};
		\node [style=none] (10) at (18.75, -0.5) {};
		\node [style=label] (11) at (18.75, -1) {$C$};
		\node [style=none] (12) at (18.75, 0.25) {};
		\node [style=dagpointadj] (13) at (18.75, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4, 2.5) {};
		\node [style=dagmap] (1) at (-4, -0.25) {$f$};
		\node [style=mapdag] (2) at (-4, 1.25) {$k$};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=label] (5) at (-4, -1.75) {$A$};
		\node [style=none] (6) at (-2.25, -0) {$=$};
		\node [style=mapdag] (7) at (-0.75, -0) {$k$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=label] (9) at (-0.75, -1.75) {$A$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=upground] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=mapdag] (13) at (4, 1.25) {$\! k^\bot \!$};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=upground] (15) at (7.25, 1.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=upground] (17) at (4, 2.5) {};
		\node [style=none] (18) at (7.25, -1.25) {};
		\node [style=label] (19) at (4, -1.75) {$A$};
		\node [style=mapdag] (20) at (7.25, -0) {$\! k^\bot \!$};
		\node [style=dagmap] (21) at (4, -0.25) {$f$};
		\node [style=label] (22) at (7.25, -1.75) {$A$};
		\node [style=none] (23) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (10.center) to (11);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=kpoint] (1) at (-2, -0) {$\phi$};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=label] (3) at (-1.25, 1) {$D$};
		\node [style=upground] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (5.25, 1.25) {};
		\node [style=label] (6) at (6, 1) {$C$};
		\node [style=upground] (7) at (5.25, 1.5) {};
		\node [style=kpoint] (8) at (5.25, 0.25) {$\psi$};
		\node [style=label] (9) at (-5.5, 1.75) {$B$};
		\node [style=medium map] (10) at (-4.75, -0) {$f$};
		\node [style=label] (11) at (-4.75, -1.75) {$A$};
		\node [style=none] (12) at (-4.75, -1.25) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=label] (14) at (-3.25, 1) {$C$};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style=upground] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-4.75, -0.25) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=label] (22) at (1.75, 1.75) {$B$};
		\node [style=upground] (23) at (3.25, 1.5) {};
		\node [style=medium map] (24) at (2.5, -0) {$g$};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (2.5, -1.25) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=label] (29) at (4, 1) {$D$};
		\node [style=label] (30) at (2.5, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (5.center) to (8);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (12.center) to (19.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (26.center) to (21.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {$=$};
		\node [style=none] (1) at (6.25, 1) {};
		\node [style=none] (2) at (4.25, 1) {};
		\node [style=kpoint] (3) at (6.25, -0) {$\phi$};
		\node [style=large map] (4) at (5.25, 1.5) {$U$};
		\node [style=label] (5) at (4.25, 3) {$C$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=label] (7) at (6.25, 3) {$D$};
		\node [style=none] (8) at (4.25, 2.5) {};
		\node [style=none] (9) at (4.25, 2) {};
		\node [style=none] (10) at (6.25, 2) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-4.25, 2) {};
		\node [style=label] (13) at (-1, 2.5) {$D$};
		\node [style=label] (14) at (-4.25, 2.5) {$B$};
		\node [style=medium map] (15) at (-3.5, -0) {$g$};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=label] (19) at (-2.75, 2.5) {$C$};
		\node [style=kpoint] (20) at (-1, -0) {$\psi$};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=label] (22) at (-3.5, -1.75) {$A$};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, 2.25) {};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=label] (28) at (2.75, 2.75) {$B$};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=medium map] (30) at (3.5, -0) {$f$};
		\node [style=label] (31) at (3.5, -1.75) {$A$};
		\node [style=none] (32) at (3.5, -0.5) {};
		\node [style=none] (33) at (-1, 2) {};
		\node [style=none] (34) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (18.center) to (17.center);
		\draw [style=none] (16.center) to (12.center);
		\draw [style=none] (29.center) to (24.center);
		\draw [style=none] (27.center) to (32.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (11.center) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (21.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (3.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=kpoint] (4) at (3.5, -1.75) {$\phi$};
		\node [style=large map] (5) at (2.5, -0) {$U$};
		\node [style=label] (6) at (1, 1) {$C$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=label] (8) at (3.5, 2) {$D$};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=upground] (12) at (1.5, 1.5) {};
		\node [style=label] (13) at (1.5, -1.75) {$C$};
		\node [style=label] (14) at (4, -1) {$D$};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=medium map] (17) at (-2, -0) {$V$};
		\node [style=label] (18) at (-2, -1.75) {$C$};
		\node [style=label] (19) at (-2, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4);
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 1) {$V$};
		\node [style=upground] (1) at (-10.25, 1.25) {};
		\node [style=none] (2) at (-13.5, 1) {};
		\node [style=label] (3) at (-12.75, 0.75) {$B$};
		\node [style=label] (4) at (-9.5, 0.75) {$C$};
		\node [style=none] (5) at (-10.25, -1) {};
		\node [style=label] (6) at (-10.25, -1.5) {$A$};
		\node [style=medium map] (7) at (-10.25, -0) {$g$};
		\node [style=none] (8) at (-12, -0) {$=$};
		\node [style=medium map] (9) at (-14, -0) {$f$};
		\node [style=upground] (10) at (-13.5, 1.25) {};
		\node [style=none] (11) at (-13.5, 0.5) {};
		\node [style=label] (12) at (-14, -1.5) {$A$};
		\node [style=none] (13) at (-10.25, 1) {};
		\node [style=none] (14) at (-7.5, -0) {$\implies$};
		\node [style=label] (15) at (-5.5, -1.5) {$A$};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=label] (18) at (-1.75, 2.5) {$C$};
		\node [style=label] (19) at (-5.5, 1.75) {$C$};
		\node [style=label] (20) at (-1.75, -2) {$A$};
		\node [style=map] (21) at (-1.75, -0.5) {$f$};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=map] (25) at (-5.5, -0) {$g$};
		\node [style=none] (26) at (-14, -1) {};
		\node [style=none] (27) at (-14, -0.25) {};
		\node [style=none] (28) at (-14.5, 0.5) {};
		\node [style=none] (29) at (-14.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (2.center);
		\draw [style=none] (5.center) to (13.center);
		\draw [style=none] (16.center) to (22.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/channel4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1.5) {$V$};
		\node [style=none] (1) at (-14.75, 1.25) {};
		\node [style=label] (2) at (-14, 1) {$C$};
		\node [style=none] (3) at (-13.5, -0) {$=$};
		\node [style=medium map] (4) at (-15.5, -0) {$f$};
		\node [style=upground] (5) at (-14.75, 1.5) {};
		\node [style=none] (6) at (-14.75, 0.5) {};
		\node [style=label] (7) at (-15.5, -1.75) {$A$};
		\node [style=none] (8) at (-7.5, -0) {$\implies$};
		\node [style=none] (9) at (-2.5, -0) {$=$};
		\node [style=none] (10) at (-15.5, -1.25) {};
		\node [style=none] (11) at (-15.5, -0.25) {};
		\node [style=none] (12) at (-16.25, 0.5) {};
		\node [style=none] (13) at (-16.25, 1.25) {};
		\node [style=label] (14) at (-16.25, 1.75) {$B$};
		\node [style=label] (15) at (-11.75, 1.75) {$B$};
		\node [style=medium map] (16) at (-11, -0) {$g$};
		\node [style=label] (17) at (-11, -1.75) {$A$};
		\node [style=none] (18) at (-11, -1.25) {};
		\node [style=none] (19) at (-10.25, 1.25) {};
		\node [style=label] (20) at (-9.5, 1) {$D$};
		\node [style=none] (21) at (-11.75, 0.5) {};
		\node [style=upground] (22) at (-10.25, 1.5) {};
		\node [style=none] (23) at (-11.75, 1.25) {};
		\node [style=none] (24) at (-10.25, 0.5) {};
		\node [style=none] (25) at (-11, -0.25) {};
		\node [style=none] (26) at (-5.25, 1.25) {};
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=label] (28) at (-5.25, 1.75) {$B$};
		\node [style=medium map] (29) at (-4.5, -0) {$g$};
		\node [style=none] (30) at (-3.75, 0.5) {};
		\node [style=none] (31) at (-4.5, -0.25) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-5.25, 0.5) {};
		\node [style=label] (34) at (-3.75, 1.75) {$D$};
		\node [style=label] (35) at (-4.5, -1.75) {$A$};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=medium map] (37) at (-0.25, -0.25) {$f$};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=label] (43) at (-1, 2) {$B$};
		\node [style=label] (44) at (-0.25, -1.75) {$A$};
		\node [style=label] (45) at (0.5, 3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (24.center) to (19.center);
		\draw [style=none] (18.center) to (25.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (33.center) to (26.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (42.center) to (39.center);
		\draw [style=none] (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-SMC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.5, -1) {$\ \ \rho \ \ $};
		\node [style=medium map] (1) at (-3.5, 2.5) {$g$};
		\node [style=medium map] (2) at (-2.25, 0.75) {$f $};
		\node [style=kpointadj] (3) at (-1.5, 2.5) {$e$};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-3.5, 3) {};
		\node [style=none] (13) at (-3.5, 3.75) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (-5.25, 2) {};
		\node [style=none] (19) at (-5.25, 3.75) {};
		\node [style=none] (20) at (-5.25, -0.5) {};
		\node [style=none] (21) at (-5.25, -1.75) {};
		\node [style=none] (22) at (-4.25, 2) {};
		\node [style=none] (23) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (7.center) to (3);
		\draw [style=none] (6.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.25] (11.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-SMC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3, -0.5) {$\rho$};
		\node [style=medium map] (1) at (-0.75, -0.5) {$g$};
		\node [style=wide copoint] (2) at (-2.25, 1.75) {$e$};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=map] (8) at (0, 1.75) {$f$};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (11.center);
		\draw [style=none] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-SMC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3, 0.25) {$\rho$};
		\node [style=medium map] (1) at (-0.75, -0.75) {$h$};
		\node [style=medium map] (2) at (-2.25, 1.75) {$f$};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=map] (8) at (0, 1.75) {$g$};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (-2.25, 2.25) {};
		\node [style=none] (15) at (-2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (11.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.5, -1) {$\ \ \rho \ \ $};
		\node [style=medium map] (1) at (-3.5, 2.5) {$g$};
		\node [style=medium map] (2) at (-2.25, 0.75) {$f$};
		\node [style=kpointadj] (3) at (-1.5, 2.5) {$e$};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-4.25, 2) {};
		\node [style=none] (12) at (-3.5, 3) {};
		\node [style=none] (13) at (-3.5, 3.75) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (7.center) to (3);
		\draw [style=none] (6.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.5, -1) {$\ \ \rho \ \ $};
		\node [style=medium map] (1) at (-4.75, 0.75) {$f$};
		\node [style=medium map] (2) at (-2, 0.75) {$g$};
		\node [style=kpointadj] (3) at (-1.25, 2.25) {$e$};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-4.25, 0.25) {};
		\node [style=none] (12) at (-5.25, -1.75) {};
		\node [style=none] (13) at (-5.25, 0.25) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=none] (16) at (-4.75, 1.25) {};
		\node [style=none] (17) at (-4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (7.center) to (3);
		\draw [style=none] (6.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/closed-under-statesarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=label] (4) at (0, 1.5) {$B$};
		\node [style=kpoint] (5) at (3, -0) {$\sigma$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=label] (7) at (3, 1.5) {$C$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=kpoint] (9) at (-3, -0) {$\sigma$};
		\node [style=label] (10) at (-3, 1.5) {$C$};
		\node [style=none] (11) at (-1.5, -0) {$=$};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=kpoint] (13) at (1.5, -0) {$\rho$};
		\node [style=label] (14) at (1.5, 1.5) {$D$};
		\node [style=label] (15) at (-5.75, 1.5) {$B$};
		\node [style=none] (16) at (-4.25, 0.25) {};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-5.75, 1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=label] (20) at (-5, -1.5) {$A$};
		\node [style=medium map] (21) at (-5, -0) {$g$};
		\node [style=none] (22) at (-5.75, 0.25) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=label] (24) at (-4.25, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (8.center) to (9);
		\draw [style=none] (12.center) to (13);
		\draw [style=none] (22.center) to (18.center);
		\draw [style=none] (23.center) to (16.center);
		\draw [style=none] (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/closed-under-statesargi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, -0) {$f$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=label] (3) at (-1.25, -1.5) {$A$};
		\node [style=label] (4) at (-1.25, 1.5) {$B$};
		\node [style=kpoint] (5) at (1.75, -0) {$\sigma$};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=medium map] (7) at (-5, -0) {$g$};
		\node [style=label] (8) at (-5.75, 1.5) {$B$};
		\node [style=none] (9) at (-5.75, 0.25) {};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=label] (11) at (-5, -1.5) {$A$};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=label] (14) at (-4.25, 1.5) {$D$};
		\node [style=none] (15) at (-3, -0) {$=$};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=kpoint] (17) at (0.25, -0) {$\rho$};
		\node [style=label] (18) at (0.25, 1.5) {$D$};
		\node [style=upground] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (21) at (5.25, -1) {};
		\node [style=label] (22) at (5.25, -1.5) {$A$};
		\node [style=label] (23) at (5.25, 1.5) {$B$};
		\node [style=label] (24) at (6.75, 1.5) {$D$};
		\node [style=map] (25) at (5.25, -0) {$f$};
		\node [style=kpoint] (26) at (6.75, -0) {$\rho$};
		\node [style=none] (27) at (6.75, 1) {};
		\node [style=none] (28) at (3.75, -0) {$=$};
		\node [style=none] (29) at (-5, -0.25) {};
		\node [style=none] (30) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (27.center) to (26);
		\draw [style=none] (30.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/closed-under-statesi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=kpoint] (1) at (2, -0) {$\sigma$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=label] (5) at (0, -1.5) {$A$};
		\node [style=label] (6) at (0, 1.5) {$B$};
		\node [style=label] (7) at (2, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coarse-grain-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=label] (2) at (-0.25, -1.5) {$A$};
		\node [style=label] (3) at (-0.25, 1.5) {$B$};
		\node [style=map] (4) at (-0.25, -0) {$f$};
		\node [style=label] (5) at (3.25, -1.5) {$A$};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=label] (7) at (3.25, 1.5) {$B$};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=map] (9) at (3.25, -0) {$g$};
		\node [style=none] (10) at (1.5, -0) {$\bigovee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coher-arg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0.5) {$\lambda_A$};
		\node [style=upground] (1) at (-4.25, 2.25) {};
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=label] (5) at (-4.25, -1.25) {$A \otimes I$};
		\node [style=label] (6) at (-3.5, 1.5) {$A$};
		\node [style=none] (7) at (-2.75, 0.5) {$=$};
		\node [style=map] (8) at (-1.25, 1.75) {$\lambda_I$};
		\node [style=label] (9) at (-1.5, -1.25) {$A$};
		\node [style=none] (10) at (-1.5, -0) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.25, 2.75) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=label] (14) at (-1.25, 3.25) {$I$};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=label] (17) at (-0.75, -1.25) {$I$};
		\node [style=upground] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coher-causal <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1) {$\rho_A$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=label] (5) at (-0.5, -0.5) {$A$};
		\node [style=label] (6) at (0.5, -0.5) {$I$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=label] (9) at (0.75, 2) {$A$};
		\node [style=upground] (10) at (0, 2.75) {};
		\node [style=none] (11) at (1.75, 1) {$=$};
		\node [style=medium map] (12) at (4, 2.75) {$\rho_I$};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=label] (14) at (3.5, -0.5) {$A$};
		\node [style=none] (15) at (3.5, -0) {};
		\node [style=none] (16) at (4.5, -0) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=label] (20) at (4.5, -0.5) {$I$};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 2.25) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=label] (24) at (5, 2) {$I$};
		\node [style=label] (25) at (3, 2) {$I$};
		\node [style=medium map] (26) at (4, 1) {$\discard{A} \otimes \id{I}$};
		\node [style=none] (27) at (4, 3.25) {};
		\node [style=label] (28) at (4, 4.5) {$I$};
		\node [style=none] (29) at (4, 4) {};
		\node [style=none] (30) at (5.75, 1) {$=$};
		\node [style=none] (31) at (7.25, 0.75) {};
		\node [style=none] (32) at (7.25, -0) {};
		\node [style=label] (33) at (7.25, -0.5) {$A$};
		\node [style=medium map] (34) at (7.25, 2.25) {$\rho_I$};
		\node [style=upground] (35) at (7.25, 1) {};
		\node [style=none] (36) at (8.75, 1) {$=$};
		\node [style=none] (37) at (10.25, 0.75) {};
		\node [style=none] (38) at (10.25, -0) {};
		\node [style=label] (39) at (10.25, -0.5) {$A$};
		\node [style=upground] (40) at (10.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coher-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1) {$\rho_A$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=label] (5) at (-0.5, -0.5) {$A$};
		\node [style=label] (6) at (0.5, -0.5) {$I$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=label] (9) at (0.75, 2) {$A$};
		\node [style=upground] (10) at (0, 2.75) {};
		\node [style=none] (11) at (1.75, 1) {$=$};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (3.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0) {};
		\node [style=label] (15) at (3.25, -0.5) {$A$};
		\node [style=scalar] (16) at (3.75, 2.25) {$\rho_I$};
		\node [style=upground] (17) at (3.25, 1) {};
		\node [style=none] (18) at (6.75, 1) {$=$};
		\node [style=none] (19) at (8.25, 0.75) {};
		\node [style=none] (20) at (8.25, -0) {};
		\node [style=label] (21) at (8.25, -0.5) {$A$};
		\node [style=upground] (22) at (8.25, 1) {};
		\node [style=none] (23) at (4.25, -0) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (5.25, 1) {};
		\node [style=none] (26) at (5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [style={dash pattern={on 2pt off 4pt}}] (23.center) to (26.center);
		\draw [style={dash pattern={on 2pt off 4pt}}] (25.center) to (24.center);
		\draw [style={dash pattern={on 2pt off 4pt}}] (24.center) to (23.center);
		\draw [style={dash pattern={on 2pt off 4pt}}] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coher-causaltikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1) {$\rho_A$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=label] (5) at (-0.5, -0.5) {$A$};
		\node [style=label] (6) at (0.5, -0.5) {$I$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=label] (9) at (0.75, 2) {$A$};
		\node [style=upground] (10) at (0, 2.75) {};
		\node [style=none] (11) at (1.75, 1) {$=$};
		\node [style=medium map] (12) at (4, 2.75) {$\rho_I$};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=label] (14) at (3.5, -0.5) {$A$};
		\node [style=none] (15) at (3.5, -0) {};
		\node [style=none] (16) at (4.5, -0) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=label] (20) at (4.5, -0.5) {$I$};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 2.25) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=label] (24) at (5, 2) {$I$};
		\node [style=label] (25) at (3, 2) {$I$};
		\node [style=medium map] (26) at (4, 1) {$\discard{A} \otimes \id{I}$};
		\node [style=none] (27) at (4, 3.25) {};
		\node [style=label] (28) at (4, 4.5) {$I$};
		\node [style=none] (29) at (4, 4) {};
		\node [style=none] (30) at (5.75, 1) {$=$};
		\node [style=none] (31) at (7.25, 0.75) {};
		\node [style=none] (32) at (7.25, -0) {};
		\node [style=label] (33) at (7.25, -0.5) {$A$};
		\node [style=medium map] (34) at (7.25, 2.25) {$\rho_I$};
		\node [style=upground] (35) at (7.25, 1) {};
		\node [style=none] (36) at (8.75, 1) {$=$};
		\node [style=none] (37) at (10.25, 0.75) {};
		\node [style=none] (38) at (10.25, -0) {};
		\node [style=label] (39) at (10.25, -0.5) {$A$};
		\node [style=upground] (40) at (10.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokernel-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-2.25, -0) {$C$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=label] (6) at (-2.25, 1.5) {$C$};
		\node [style=label] (7) at (-3.75, 1.5) {$A$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=label] (13) at (2.25, 1.5) {$A$};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=maptrans] (16) at (2.25, -0) {$C$};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=label] (18) at (3.75, 1.5) {$C$};
		\node [style=none] (19) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=2.00] (1.center) to (4.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (4.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none, bend right=90, looseness=2.00] (17.center) to (14.center);
		\draw [style={arrow=.5}] (10.center) to (17.center);
		\draw [style={arrow=.5}] (14.center) to (15.center);
		\draw [style=none] (15.center) to (11.center);
		\draw [style=none] (10.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokernelbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0) {$c$};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=label] (6) at (-2.25, 1.5) {$C$};
		\node [style=label] (7) at (-3.5, 1.5) {$A$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (1.center) to (4.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (4.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cokernelsarewhole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 0) {$\implies$};
		\node [style=none] (1) at (4.75, -1.75) {};
		\node [style=none] (2) at (5.75, 2.25) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=label] (4) at (4.25, 3) {$C$};
		\node [style=medium map] (5) at (5, 1) {$g$};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (11.25, 0) {\large $0$};
		\node [style=none] (8) at (4.25, 2.5) {};
		\node [style=none] (9) at (4.25, 1.5) {};
		\node [style=label] (10) at (6.25, 2.25) {$D$};
		\node [style=upground] (11) at (5.75, 2.5) {};
		\node [style=none] (12) at (6.75, 0) {$=$};
		\node [style=map] (13) at (4.75, -0.75) {$f$};
		\node [style=none] (14) at (8.5, 2) {};
		\node [style=map] (15) at (8.5, -0.75) {$f$};
		\node [style=map] (16) at (8.5, 1) {$c$};
		\node [style=label] (17) at (8.5, -2.25) {$A$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=none] (19) at (8.5, 0.25) {};
		\node [style=label] (20) at (8.5, 2.5) {$C$};
		\node [style=none] (21) at (8.5, -1.75) {};
		\node [style=none] (22) at (10, 0) {$=$};
		\node [style=none] (23) at (16.5, 0) {$=$};
		\node [style=none] (24) at (17.75, 0) {\large $0$};
		\node [style=none] (25) at (19.75, 0) {$\implies$};
		\node [style=none] (26) at (25.5, 1.5) {};
		\node [style=medium map] (27) at (26.25, 1) {$h$};
		\node [style=none] (28) at (25.5, 2.25) {};
		\node [style=none] (29) at (27.25, 1.5) {};
		\node [style=none] (30) at (26.25, 0.5) {};
		\node [style=none] (31) at (26.25, -1.75) {};
		\node [style=none] (32) at (27.25, 2.25) {};
		\node [style=label] (33) at (26.25, -2.25) {$B$};
		\node [style=none] (34) at (24, 0) {$=$};
		\node [style=label] (35) at (25.5, 2.75) {$C$};
		\node [style=label] (36) at (4.75, -2.25) {$A$};
		\node [style=none] (37) at (14.5, 2.5) {};
		\node [style=map] (38) at (15, -0.75) {$f$};
		\node [style=medium map] (39) at (15.25, 1) {$g$};
		\node [style=none] (40) at (16, 1.5) {};
		\node [style=label] (41) at (14.5, 3) {$C$};
		\node [style=none] (42) at (14.5, 1.5) {};
		\node [style=none] (43) at (15, 0.5) {};
		\node [style=label] (44) at (15, -2.25) {$A$};
		\node [style=none] (45) at (16, 2.5) {};
		\node [style=none] (46) at (15, -1.75) {};
		\node [style=label] (47) at (16, 3) {$D$};
		\node [style=label] (48) at (21.25, 1.75) {$C$};
		\node [style=none] (49) at (21.75, -1.75) {};
		\node [style=none] (50) at (21.25, 1.25) {};
		\node [style=none] (51) at (21.75, -0.75) {};
		\node [style=none] (52) at (21.25, 0.25) {};
		\node [style=none] (53) at (22.75, 0.25) {};
		\node [style=label] (54) at (22.75, 1.75) {$D$};
		\node [style=label] (55) at (21.75, -2.25) {$B$};
		\node [style=medium map] (56) at (22, -0.25) {$g$};
		\node [style=none] (57) at (22.75, 1.25) {};
		\node [style=map] (58) at (26.25, -0.75) {$c$};
		\node [style=label] (59) at (27.25, 2.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (19.center) to (14.center);
		\draw [style=none] (21.center) to (18.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (42.center) to (37.center);
		\draw [style=none] (40.center) to (45.center);
		\draw [style=none] (46.center) to (43.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (53.center) to (57.center);
		\draw [style=none] (49.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cokernelsarewhole2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=upground] (1) at (1.75, 1.75) {};
		\node [style=label] (2) at (4.5, 2.25) {$C$};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (3, 0.25) {$=$};
		\node [style=medium map] (5) at (1.25, 0.25) {$h$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=label] (7) at (0.5, 2.25) {$C$};
		\node [style=label] (8) at (2.25, 1.25) {$D$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=label] (13) at (4.5, -1.75) {$C$};
		\node [style=label] (14) at (1, -1.75) {$C$};
		\node [style=none] (15) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (0.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokernelsarewholei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, -1.75) {};
		\node [style=none] (1) at (5.75, 2.25) {};
		\node [style=none] (2) at (4.75, 0.5) {};
		\node [style=label] (3) at (4.25, 3) {$C$};
		\node [style=medium map] (4) at (5, 1) {$g$};
		\node [style=none] (5) at (5.75, 1.5) {};
		\node [style=none] (6) at (4.25, 2.5) {};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=label] (8) at (6.25, 2.25) {$D$};
		\node [style=upground] (9) at (5.75, 2.5) {};
		\node [style=none] (10) at (6.75, 0) {$=$};
		\node [style=map] (11) at (4.75, -0.75) {$f$};
		\node [style=none] (12) at (8.5, 2) {};
		\node [style=map] (13) at (8.5, -0.75) {$f$};
		\node [style=map] (14) at (8.5, 1) {$c$};
		\node [style=label] (15) at (8.5, -2.25) {$A$};
		\node [style=none] (16) at (8.5, 0.25) {};
		\node [style=none] (17) at (8.5, 0.25) {};
		\node [style=label] (18) at (8.5, 2.5) {$C$};
		\node [style=none] (19) at (8.5, -1.75) {};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=label] (21) at (4.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (17.center) to (12.center);
		\draw [style=none] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokernelsarewholeii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, -0) {$=$};
		\node [style=none] (1) at (14.5, 2.5) {};
		\node [style=map] (2) at (15, -0.75) {$f$};
		\node [style=medium map] (3) at (15.25, 1) {$g$};
		\node [style=none] (4) at (16, 1.5) {};
		\node [style=label] (5) at (14.5, 3) {$C$};
		\node [style=none] (6) at (14.5, 1.5) {};
		\node [style=none] (7) at (15, 0.5) {};
		\node [style=label] (8) at (15, -2.25) {$A$};
		\node [style=none] (9) at (16, 2.5) {};
		\node [style=none] (10) at (15, -1.75) {};
		\node [style=label] (11) at (16, 3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokernelsarewholeiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, 1.5) {};
		\node [style=medium map] (1) at (26.75, 1) {$h$};
		\node [style=none] (2) at (26, 2.25) {};
		\node [style=none] (3) at (27.75, 1.5) {};
		\node [style=none] (4) at (26.75, 0.5) {};
		\node [style=none] (5) at (26.75, -1.75) {};
		\node [style=none] (6) at (27.75, 2.25) {};
		\node [style=label] (7) at (26.75, -2.25) {$B$};
		\node [style=none] (8) at (24.25, -0) {$=$};
		\node [style=label] (9) at (26, 2.75) {$C$};
		\node [style=label] (10) at (21.25, 2) {$C$};
		\node [style=none] (11) at (21.75, -1.75) {};
		\node [style=none] (12) at (21.25, 1.5) {};
		\node [style=none] (13) at (21.75, -0.5) {};
		\node [style=none] (14) at (21.25, 0.5) {};
		\node [style=none] (15) at (22.75, 0.5) {};
		\node [style=label] (16) at (22.75, 2) {$D$};
		\node [style=label] (17) at (21.75, -2.25) {$B$};
		\node [style=medium map] (18) at (22, -0) {$g$};
		\node [style=none] (19) at (22.75, 1.5) {};
		\node [style=map] (20) at (26.75, -0.75) {$c$};
		\node [style=label] (21) at (27.75, 2.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (14.center) to (12.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cokerzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpointadj] (0) at (0, 1) {$e$};
		\node [style=dagpoint] (1) at (0, -1) {$\psi$};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (2.5, -0) {$0$};
		\node [style=none] (4) at (4, -0) {$\implies$};
		\node [style=dagpointadj] (5) at (5.25, 1) {$e$};
		\node [style=none] (6) at (6.75, -0) {$=$};
		\node [style=none] (7) at (7.75, -0) {$0$};
		\node [style=none] (8) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compact-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-0.5, -0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.75, 3.25) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (2, 2.25) {};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=medium dagmap] (13) at (0, 1.75) {$g$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-0.5, 2.25) {};
		\node [style=none] (17) at (-0.5, 3.25) {};
		\node [style=dagpoint] (18) at (2, -0) {$h$};
		\node [style=none] (19) at (2, -0) {};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (-4.25, 2.25) {};
		\node [style=dagmap] (22) at (-4, 1.75) {$k$};
		\node [style=none] (23) at (-4.25, 1.25) {};
		\node [style=none] (24) at (-5.5, 1) {};
		\node [style=none] (25) at (-4.25, 1) {};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-5.5, 1) {};
		\node [style=none] (28) at (-5.5, 2.75) {};
		\node [style=none] (29) at (-4.25, 2.75) {};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=none] (31) at (-5.5, 2.75) {};
		\node [style=none] (32) at (-3.75, 2.25) {};
		\node [style=none] (33) at (-3.75, 3.25) {};
		\node [style=none] (34) at (-4.25, 1.5) {};
		\node [style=none] (35) at (-4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style={arrow=.5}] (4.center) to (3.center);
		\draw [style=none, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style={arrow=.5}] (7.center) to (5.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw [style=none, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [style={arrow=.5}] (9.center) to (10.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (20.center) to (11.center);
		\draw [style=none] (19.center) to (10.center);
		\draw [style=none] (25.center) to (23.center);
		\draw [style=none, bend left=90, looseness=1.50] (26.center) to (24.center);
		\draw [style={arrow=.5}] (28.center) to (27.center);
		\draw [style=none, bend right=90, looseness=1.50] (30.center) to (31.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (23.center) to (34.center);
		\draw [style=none] (21.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -0) {$f$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=label] (3) at (-1.75, 1.5) {$B$};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=label] (6) at (-2.25, -2.5) {$A$};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=label] (10) at (-2.75, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, bend left=90, looseness=1.50] (8.center) to (7.center);
		\draw [style=none] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completely-mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0.5) {};
		\node [style=kpoint] (1) at (0.5, -0.75) {$\rho$};
		\node [style=none] (2) at (2.5, -0) {$\preceq_F$};
		\node [style=kpoint] (3) at (4.25, -0.75) {$\omega$};
		\node [style=label] (4) at (0.5, 1) {$A$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=label] (6) at (4.25, 1) {$A$};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0.75) {$f$};
		\node [style=map] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/condition-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4.5, -0) {$f$};
		\node [style=none] (1) at (-4.5, -1.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=label] (3) at (-4.5, -1.75) {$A$};
		\node [style=label] (4) at (-4.5, 1.75) {$B$};
		\node [style=none] (5) at (-2, -0) {$=$};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=label] (10) at (0, -2.75) {$A$};
		\node [style=label] (11) at (0, 3) {$B$};
		\node [style=dagpointadj] (12) at (0, -1) {$0$};
		\node [style=dagpoint] (13) at (0, 1) {$\rho$};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (4, -2.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=label] (17) at (4, 3) {$B$};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=dagpoint] (19) at (4, 1) {$\sigma$};
		\node [style=label] (20) at (4, -2.75) {$A$};
		\node [style=dagpointadj] (21) at (4, -1) {$1$};
		\node [style=none] (22) at (2, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=label] (3) at (-2.25, 1.5) {$B$};
		\node [style=none] (4) at (-3.75, -0) {$=$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=map] (7) at (-5.5, -0) {$f$};
		\node [style=kpoint] (8) at (-5.5, -1.5) {$0$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, 1.5) {$B$};
		\node [style=map] (11) at (2.5, -0) {$f$};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=label] (13) at (2.5, 1.5) {$B$};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=kpoint] (15) at (5.75, -0.5) {$\sigma$};
		\node [style=label] (16) at (5.75, 1.5) {$B$};
		\node [style=none] (17) at (4.25, -0) {$=$};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=kpoint] (21) at (2.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=label] (3) at (-2.25, 1.5) {$B$};
		\node [style=none] (4) at (-3.75, -0) {$=$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=dagmap] (7) at (-5.5, -0) {$f$};
		\node [style=dagpoint] (8) at (-5.5, -1.5) {$0$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (2.5, -0) {$f$};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=label] (2) at (2.5, 1.5) {$B$};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=dagpoint] (4) at (5.75, -0.5) {$\sigma$};
		\node [style=label] (5) at (5.75, 1.5) {$B$};
		\node [style=none] (6) at (4.25, -0) {$=$};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=dagpoint] (10) at (2.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3.center);
		\draw [style=none] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.5) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=label] (2) at (4.5, -2) {$A$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=label] (6) at (-1.75, 1.75) {$B$};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (0.25, -0) {$:=$};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=label] (14) at (-1.75, -1.75) {$A$};
		\node [style=none] (15) at (4.5, 0.75) {};
		\node [style=label] (16) at (2, 1.75) {$B$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=mapdag] (19) at (3.25, -0) {$f$};
		\node [style=mapconj] (20) at (-1.75, -0) {$f$};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (17.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (17.center) to (1.center);
		\draw [style=none, bend left=90, looseness=1.50] (8.center) to (15.center);
		\draw [style=none] (15.center) to (7.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none] (18.center) to (3.center);
		\draw [style={arrow=.5}] (4.center) to (22.center);
		\draw [style={arrow=.5}] (21.center) to (5.center);
		\draw [style=none] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convex-comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (-1.25, -0) {$p_i$};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=map] (3) at (0.75, -0) {$f_i$};
		\node [style=none] (4) at (0.75, -1.5) {$A$};
		\node [style=none] (5) at (0.75, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=upground] (8) at (-1, 1.25) {};
		\node [style=dagmap] (9) at (-3, 0.75) {$f$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=dagmap] (12) at (1.25, 0.75) {$g$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=upground] (15) at (3.25, 1.25) {};
		\node [style=white dot] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (19.center);
		\draw [style=none] (19.center) to (15);
		\draw [style=none] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.25, -0) {$=$};
		\node [style=dagmap] (8) at (-3, 0.75) {$f$};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=dagmap] (11) at (1.75, 0.75) {$g$};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=white dot] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=dagpointadj] (19) at (-1, 0.75) {$0$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=dagpointadj] (21) at (3.75, 0.75) {$0$};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (14.5, 0.5) {};
		\node [style=none] (24) at (13.5, -0.5) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (12.5, 1.75) {};
		\node [style=none] (27) at (11, -0) {$=$};
		\node [style=none] (28) at (13.5, -0.5) {};
		\node [style=none] (29) at (8.75, -0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (8.75, -0.5) {};
		\node [style=dagpointadj] (33) at (9.75, 0.75) {$1$};
		\node [style=dagmap] (34) at (7.75, 0.75) {$f$};
		\node [style=none] (35) at (8.75, -1.25) {};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (7.75, 1.75) {};
		\node [style=none] (38) at (12.5, 1.75) {};
		\node [style=white dot] (39) at (13.5, -0.5) {};
		\node [style=white dot] (40) at (8.75, -0.5) {};
		\node [style=dagmap] (41) at (12.5, 0.75) {$g$};
		\node [style=none] (42) at (13.5, -1.25) {};
		\node [style=none] (43) at (14.5, 0.5) {};
		\node [style=dagpointadj] (44) at (14.5, 0.75) {$1$};
		\node [style=none] (45) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (17.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (6.center) to (20.center);
		\draw [style=none] (17.center) to (22.center);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (32.center) to (45.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (25.center);
		\draw [style=none] (45.center) to (36.center);
		\draw [style=none] (42.center) to (24.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (43.center);
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none] (43.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, -0.5) {};
		\node [style=dagmap] (1) at (8.5, 0.75) {$g$};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (9.5, -0.5) {};
		\node [style=white dot] (5) at (9.5, -0.5) {};
		\node [style=none] (6) at (8.5, 1.75) {};
		\node [style=none] (7) at (10.5, 0.5) {};
		\node [style=none] (8) at (8.5, 2) {};
		\node [style=none] (9) at (10.5, 1.75) {};
		\node [style=white dot] (10) at (14.25, -0.5) {};
		\node [style=none] (11) at (15.25, 0.5) {};
		\node [style=none] (12) at (13.25, 1.75) {};
		\node [style=none] (13) at (13.25, 0.5) {};
		\node [style=none] (14) at (15.25, 0.75) {};
		\node [style=none] (15) at (14.25, -0.5) {};
		\node [style=dagmap] (16) at (13.25, 0.75) {$f$};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=none] (18) at (14.25, -0.5) {};
		\node [style=none] (19) at (13.25, 1.75) {};
		\node [style=none] (20) at (11.75, -0) {$=$};
		\node [style=dagmap] (21) at (15.25, 0.75) {$U$};
		\node [style=none] (22) at (15.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (0.center) to (7.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (21);
		\draw [style=none] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=white dot] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=upground] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=kpointadj] (12) at (0, 1) {$0$};
		\node [style=white dot] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (5.25, -0) {$=$};
		\node [style=kpoint] (18) at (7, 1) {$0$};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=kpointadj] (20) at (7, -0.75) {$0$};
		\node [style=none] (21) at (7, -1.5) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=kpointadj] (23) at (4, 1) {$1$};
		\node [style=none] (24) at (3.25, -1.25) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=white dot] (29) at (3.25, -0.25) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (1.25, -0) {$+$};
		\node [style=none] (32) at (8.5, -0) {$+$};
		\node [style=none] (33) at (10.25, 2) {};
		\node [style=kpointadj] (34) at (10.25, -0.75) {$1$};
		\node [style=none] (35) at (10.25, -1.5) {};
		\node [style=kpoint] (36) at (10.25, 1) {$1$};
		\node [style=none] (37) at (10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (21.center) to (20);
		\draw [style=none] (18) to (22.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (27.center);
		\draw [style=none] (27.center) to (23);
		\draw [style=none] (25.center) to (30.center);
		\draw [style=none] (35.center) to (34);
		\draw [style=none] (36) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-fapply-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=white dot] (1) at (-7, -1.25) {};
		\node [style=none] (2) at (-8, -0.25) {};
		\node [style=none] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-4, -0) {$=$};
		\node [style=dagmap] (8) at (-8, -0) {$g$};
		\node [style=none] (9) at (-8, 1.25) {};
		\node [style=white dot] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -0) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=dagmap] (16) at (-2.5, -0) {$f$};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=dagmap] (20) at (-0.5, -0) {$U$};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-6, -0) {};
		\node [style=dagpoint] (23) at (-7, -2.25) {$0$};
		\node [style=dagpoint] (24) at (-1.5, -2.25) {$0$};
		\node [style=none] (25) at (-12.75, 1.25) {};
		\node [style=none] (26) at (-11, -1.5) {};
		\node [style=none] (27) at (-12.75, 1.25) {};
		\node [style=none] (28) at (-9.5, -0) {$=$};
		\node [style=none] (29) at (-11, -0) {};
		\node [style=dagmap] (30) at (-12.75, -0) {$g$};
		\node [style=none] (31) at (-12.75, -0.25) {};
		\node [style=dagpoint] (32) at (-12.75, -1.5) {$0$};
		\node [style=dagpoint] (33) at (-11, -1.5) {$0$};
		\node [style=none] (34) at (3, 1.25) {};
		\node [style=none] (35) at (3, 1.25) {};
		\node [style=none] (36) at (5, -1.5) {};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=dagmap] (38) at (3, -0) {$f$};
		\node [style=dagpoint] (39) at (3, -1.5) {$0$};
		\node [style=none] (40) at (3, -0.25) {};
		\node [style=dagpoint] (41) at (5, -1.5) {$0$};
		\node [style=none] (42) at (1.5, -0) {$=$};
		\node [style=dagmap] (43) at (5, -0) {$U$};
		\node [style=dagpointadj] (44) at (-11, -0) {$1$};
		\node [style=dagpointadj] (45) at (-6, -0) {$1$};
		\node [style=dagpointadj] (46) at (-0.5, 1.25) {$1$};
		\node [style=dagpointadj] (47) at (5, 1.25) {$1$};
		\node [style=none] (48) at (-14.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (31.center) to (27.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none] (31.center) to (32);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-fapply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.25) {};
		\node [style=white dot] (1) at (-6.75, 0.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-7.75, 2.75) {};
		\node [style=none] (4) at (-6.75, -0.75) {};
		\node [style=none] (5) at (-6.75, 0.25) {};
		\node [style=none] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-4.75, 1.5) {$=$};
		\node [style=map] (8) at (-7.75, 1.5) {$g$};
		\node [style=none] (9) at (-7.75, 2.75) {};
		\node [style=white dot] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-3.25, 2.75) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=map] (16) at (-3.25, 1.5) {$f$};
		\node [style=none] (17) at (-2.25, -0.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=map] (20) at (-1.25, 1.5) {$U$};
		\node [style=none] (21) at (-1.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 2.75) {};
		\node [style=kpoint] (23) at (-6.75, -0.75) {$0$};
		\node [style=kpoint] (24) at (-2.25, -0.75) {$0$};
		\node [style=none] (25) at (-16.75, 2.75) {};
		\node [style=kpoint] (26) at (-16.75, -0) {$0$};
		\node [style=none] (27) at (-16.75, 2.75) {};
		\node [style=none] (28) at (-15, 2.75) {};
		\node [style=none] (29) at (-16.75, 1.25) {};
		\node [style=map] (30) at (-16.75, 1.5) {$f$};
		\node [style=none] (31) at (-15, 0.25) {};
		\node [style=kpoint] (32) at (-15, -0) {$0$};
		\node [style=none] (33) at (-13.75, 1.5) {$=$};
		\node [style=none] (34) at (-12.25, 2.75) {};
		\node [style=none] (35) at (-10.5, -0) {};
		\node [style=none] (36) at (-12.25, 2.75) {};
		\node [style=none] (37) at (-9.25, 1.5) {$=$};
		\node [style=none] (38) at (-10.5, 2.75) {};
		\node [style=map] (39) at (-12.25, 1.5) {$g$};
		\node [style=none] (40) at (-12.25, 1.25) {};
		\node [style=kpoint] (41) at (-12.25, -0) {$0$};
		\node [style=kpoint] (42) at (-10.5, -0) {$0$};
		\node [style=none] (43) at (1.75, 2.75) {};
		\node [style=none] (44) at (1.75, 2.75) {};
		\node [style=none] (45) at (3.75, -0) {};
		\node [style=none] (46) at (3.75, 2.75) {};
		\node [style=map] (47) at (1.75, 1.5) {$f$};
		\node [style=kpoint] (48) at (1.75, -0) {$0$};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=kpoint] (50) at (3.75, -0) {$0$};
		\node [style=none] (51) at (0.25, 1.5) {$=$};
		\node [style=map] (52) at (3.75, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=none] (29.center) to (26);
		\draw [style=none] (40.center) to (36.center);
		\draw [style=none] (35.center) to (38.center);
		\draw [style=none] (40.center) to (41);
		\draw [style=none] (49.center) to (44.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-fapply2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 2.75) {};
		\node [style=kpoint] (1) at (-16.75, -0) {$0$};
		\node [style=none] (2) at (-16.75, 2.75) {};
		\node [style=none] (3) at (-15, 2) {};
		\node [style=none] (4) at (-16.75, 1.25) {};
		\node [style=map] (5) at (-16.75, 1.5) {$f$};
		\node [style=none] (6) at (-15, 0.75) {};
		\node [style=kpoint] (7) at (-15, 0.5) {$0$};
		\node [style=none] (8) at (-13.75, 1.5) {$=$};
		\node [style=none] (9) at (-12, 2.75) {};
		\node [style=none] (10) at (-12, 2.75) {};
		\node [style=none] (11) at (-10, -0) {};
		\node [style=none] (12) at (-10, 2.75) {};
		\node [style=map] (13) at (-12, 1.5) {$f$};
		\node [style=kpoint] (14) at (-12, -0) {$0$};
		\node [style=none] (15) at (-12, 1.25) {};
		\node [style=kpoint] (16) at (-10, -0) {$0$};
		\node [style=map] (17) at (-10, 1.5) {$U$};
		\node [style=none] (18) at (-19.75, 1.5) {$0$};
		\node [style=none] (19) at (-18.5, 1.5) {$=$};
		\node [style=kpointadj] (20) at (-15, 2) {$1$};
		\node [style=kpointadj] (21) at (-10, 2.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (4.center) to (1);
		\draw [style=none] (15.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=none] (6) at (-4.5, 1) {$=$};
		\node [style=dagmap] (7) at (-7.5, 1.5) {$g$};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=white dot] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=dagmap] (14) at (-3, 1.5) {$f$};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=dagmap] (17) at (-1, 1.5) {$U$};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=grey dot] (19) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=grey dot] (22) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (5.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (13.center) to (10.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (10.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (5.center) to (19);
		\draw [style=none] (0.center) to (20.center);
		\draw [style=none] (9) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=white dot] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0) {$=$};
		\node [style=dagpointadj] (8) at (-0.75, 1) {$0$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=dagpointadj] (12) at (3, 2.5) {$0$};
		\node [style=white dot] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=dagpoint] (17) at (2.25, 0.5) {$0$};
		\node [style=dagpointadj] (18) at (2.25, -1.25) {$0$};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (20) at (4, -0) {$=$};
		\node [style=dagpoint] (21) at (5.5, 1) {$0$};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=dagpointadj] (23) at (5.5, -0.75) {$0$};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-zero-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=dagpoint] (7) at (-2, -1) {$1$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=dagpointadj] (9) at (-1.25, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (9);
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=kpoint] (7) at (-2, -1) {$j$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (1, -0) {\large $0$};
		\node [style=kpointadj] (10) at (-1.25, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (10);
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=label] (1) at (-4.5, -2.25) {$A$};
		\node [style=none] (2) at (-8.25, 0.5) {};
		\node [style=none] (3) at (-8.25, -1.75) {};
		\node [style=label] (4) at (-4.5, 2.5) {$D$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=medium map] (7) at (-3.75, -0.25) {$h$};
		\node [style=upground] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-5.75, -0) {$=$};
		\node [style=map] (10) at (-8.25, -0.75) {$f $};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=label] (14) at (-2.75, 0.75) {$E$};
		\node [style=label] (15) at (-8.25, -2.25) {$A$};
		\node [style=none] (16) at (-7.5, 2) {};
		\node [style=label] (17) at (-7, -2.25) {$C$};
		\node [style=none] (18) at (-7, -1.75) {};
		\node [style=medium map] (19) at (-7.5, 1) {$g$};
		\node [style=label] (20) at (-7.5, 2.5) {$D$};
		\node [style=none] (21) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=label] (25) at (-3.25, -2.25) {$C$};
		\node [style=none] (26) at (-0.75, -0) {$\implies$};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=label] (29) at (2.75, -2.25) {$C$};
		\node [style=label] (30) at (1.5, -2.25) {$A$};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=medium map] (33) at (2.25, -0.25) {$h$};
		\node [style=label] (34) at (1.5, 2) {$D$};
		\node [style=label] (35) at (2.75, 2) {$E$};
		\node [style=none] (36) at (2.75, -1.75) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (2.75, 1.5) {};
		\node [style=none] (40) at (4.5, -0) {$=$};
		\node [style=map] (41) at (6, -0.75) {$f $};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (7.25, -1.75) {};
		\node [style=medium map] (44) at (6.75, 1) {$k$};
		\node [style=label] (45) at (6, -2.25) {$A$};
		\node [style=none] (46) at (6, -1.75) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=label] (48) at (7.25, -2.25) {$C$};
		\node [style=none] (49) at (6, 2.25) {};
		\node [style=label] (50) at (6, 2.75) {$D$};
		\node [style=none] (51) at (6, 1.5) {};
		\node [style=none] (52) at (7.25, 1.5) {};
		\node [style=label] (53) at (7.25, 2.75) {$E$};
		\node [style=none] (54) at (7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (2.center);
		\draw (10) to (3.center);
		\draw [style=none] (13.center) to (6.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (12.center) to (0.center);
		\draw [style=none] (21.center) to (16.center);
		\draw [style=none] (18.center) to (22.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (37.center) to (27.center);
		\draw [style=none] (31.center) to (38.center);
		\draw [style=none] (36.center) to (32.center);
		\draw [style=none] (39.center) to (28.center);
		\draw (41) to (47.center);
		\draw (41) to (46.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 1.25) {};
		\node [style=none] (1) at (14.75, 0.5) {};
		\node [style=label] (2) at (16, -1.75) {$C$};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (4) at (14.75, -1.25) {};
		\node [style=medium map] (5) at (15.5, -0) {$k$};
		\node [style=none] (6) at (16, -0.5) {};
		\node [style=none] (7) at (16, -1.25) {};
		\node [style=label] (8) at (14.75, -1.75) {$B$};
		\node [style=label] (9) at (14.75, 1.75) {$D$};
		\node [style=upground] (10) at (16, 1.5) {};
		\node [style=none] (11) at (16, 0.5) {};
		\node [style=label] (12) at (16.5, 1) {$E$};
		\node [style=none] (13) at (16, 1.25) {};
		\node [style=none] (14) at (18, -0) {$=$};
		\node [style=none] (15) at (20.25, 1.25) {};
		\node [style=none] (16) at (20.25, 0.5) {};
		\node [style=none] (17) at (19.5, -0.5) {};
		\node [style=label] (18) at (20.25, 1.75) {$D$};
		\node [style=medium map] (19) at (20.25, -0) {$g$};
		\node [style=none] (20) at (20.75, -0.5) {};
		\node [style=none] (21) at (19.5, -1.25) {};
		\node [style=none] (22) at (20.75, -1.25) {};
		\node [style=label] (23) at (20.75, -1.75) {$C$};
		\node [style=none] (24) at (19.5, -0.5) {};
		\node [style=label] (25) at (19.5, -1.75) {$B$};
		\node [style=none] (26) at (20.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (22.center) to (26.center);
		\draw [style=none] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg-new-long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=label] (1) at (7.5, -2.25) {$A$};
		\node [style=none] (2) at (-11.25, -0.25) {};
		\node [style=none] (3) at (-11.25, -2.5) {};
		\node [style=medium map] (4) at (8.25, -0.25) {$h$};
		\node [style=upground] (5) at (8.75, 1.5) {};
		\node [style=none] (6) at (6, -0) {$=$};
		\node [style=map] (7) at (-11.25, -1.5) {$f $};
		\node [style=none] (8) at (7.5, -1.75) {};
		\node [style=label] (9) at (-11.25, -3) {$A$};
		\node [style=label] (10) at (-10, -3) {$C$};
		\node [style=none] (11) at (-10, -2.5) {};
		\node [style=semilarge map] (12) at (-10.5, 0.25) {$l$};
		\node [style=none] (13) at (-10, -0.25) {};
		\node [style=none] (14) at (8.75, -0.75) {};
		\node [style=none] (15) at (8.75, -1.75) {};
		\node [style=label] (16) at (8.75, -2.25) {$C$};
		\node [style=kpoint] (17) at (-10.25, 1.75) {$\psi$};
		\node [style=none] (18) at (-10.25, 3) {};
		\node [style=kpoint] (19) at (10.25, -0.25) {$\phi$};
		\node [style=none] (20) at (10.25, 1.25) {};
		\node [style=upground] (21) at (10.25, 1.5) {};
		\node [style=upground] (22) at (-10.25, 3.25) {};
		\node [style=none] (23) at (-8.75, 3) {};
		\node [style=none] (24) at (-9.25, 0.75) {};
		\node [style=upground] (25) at (-8.75, 3.25) {};
		\node [style=label] (26) at (-9.75, 2.75) {$E$};
		\node [style=label] (27) at (-8.25, 2.75) {$F$};
		\node [style=label] (28) at (9.25, 1) {$E$};
		\node [style=label] (29) at (10.75, 1) {$F$};
		\node [style=label] (30) at (7.5, 1.75) {$D$};
		\node [style=none] (31) at (7.5, 0.25) {};
		\node [style=none] (32) at (7.5, 1.25) {};
		\node [style=none] (33) at (-11.5, 0.75) {};
		\node [style=none] (34) at (-11.5, 2.5) {};
		\node [style=label] (35) at (-11.5, 3) {$D$};
		\node [style=none] (36) at (8.75, 0.25) {};
		\node [style=none] (37) at (8.75, 1.25) {};
		\node [style=kpoint] (38) at (-4.5, 1.5) {$\psi$};
		\node [style=upground] (39) at (-3, 3) {};
		\node [style=none] (40) at (-5.75, 2.25) {};
		\node [style=label] (41) at (-5.75, 2.75) {$D$};
		\node [style=upground] (42) at (-4.5, 3) {};
		\node [style=none] (43) at (-4.25, -2.75) {};
		\node [style=label] (44) at (-5.5, -3.25) {$A$};
		\node [style=none] (45) at (-4.5, 2.75) {};
		\node [style=none] (46) at (-3.5, 0.5) {};
		\node [style=label] (47) at (-2.5, 2.5) {$F$};
		\node [style=none] (48) at (-5.5, -2.75) {};
		\node [style=none] (49) at (-3, 2.75) {};
		\node [style=map] (50) at (-5.5, -1.75) {$f $};
		\node [style=label] (51) at (-4.25, -3.25) {$C$};
		\node [style=none] (52) at (-5.75, 0.5) {};
		\node [style=none] (53) at (-5.5, -0.5) {};
		\node [style=semilarge map] (54) at (-4.75, -0) {$l$};
		\node [style=none] (55) at (-4.25, -0.5) {};
		\node [style=label] (56) at (-4, 2.5) {$E$};
		\node [style=label] (57) at (-1, 2.5) {$F$};
		\node [style=kpoint] (58) at (-1.5, 1.25) {$\phi$};
		\node [style=none] (59) at (-1.5, 2.75) {};
		\node [style=upground] (60) at (-1.5, 3) {};
		\node [style=none] (61) at (-7.5, -0) {$=$};
		\node [style=upground] (62) at (4.75, 2) {};
		\node [style=none] (63) at (1, -0.75) {};
		\node [style=none] (64) at (1, 0.25) {};
		\node [style=label] (65) at (1, -2.25) {$A$};
		\node [style=none] (66) at (1, -1.75) {};
		\node [style=label] (67) at (1, 1.75) {$D$};
		\node [style=none] (68) at (-0.5, -0) {$=$};
		\node [style=medium map] (69) at (1.75, -0.25) {$h$};
		\node [style=kpoint] (70) at (4.75, 0.25) {$\phi$};
		\node [style=none] (71) at (2.25, -1.75) {};
		\node [style=label] (72) at (5.25, 1.5) {$F$};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=none] (74) at (2.25, -0.75) {};
		\node [style=label] (75) at (2.25, -2.25) {$C$};
		\node [style=none] (76) at (4.75, 1.75) {};
		\node [style=none] (77) at (2.5, 0.25) {};
		\node [style=none] (78) at (3.25, 1.75) {};
		\node [style=upground] (79) at (3.25, 2) {};
		\node [style=label] (80) at (3.75, 1.5) {$E$};
		\node [style=upground] (81) at (2, 2.5) {};
		\node [style=none] (82) at (2, 2.25) {};
		\node [style=kpoint] (83) at (2, 1) {$\psi$};
		\node [style=label] (84) at (2.5, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (7) to (3.center);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (18.center) to (17);
		\draw [style=none] (20.center) to (19);
		\draw [style=none, in=-90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (36.center) to (37.center);
		\draw (50) to (53.center);
		\draw (50) to (48.center);
		\draw [style=none] (43.center) to (55.center);
		\draw [style=none] (45.center) to (38);
		\draw [style=none, in=-90, out=90, looseness=0.75] (46.center) to (49.center);
		\draw [style=none] (52.center) to (40.center);
		\draw [style=none] (59.center) to (58);
		\draw [style=none] (66.center) to (63.center);
		\draw [style=none] (71.center) to (74.center);
		\draw [style=none] (76.center) to (70);
		\draw [style=none] (64.center) to (73.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (77.center) to (78.center);
		\draw [style=none] (82.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=label] (1) at (-6.5, -2.25) {$A$};
		\node [style=none] (2) at (-11.25, -0.25) {};
		\node [style=none] (3) at (-11.25, -2.5) {};
		\node [style=medium map] (4) at (-5.75, -0.25) {$h$};
		\node [style=upground] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-8, -0) {$=$};
		\node [style=map] (7) at (-11.25, -1.5) {$f $};
		\node [style=none] (8) at (-6.5, -1.75) {};
		\node [style=label] (9) at (-11.25, -3) {$A$};
		\node [style=label] (10) at (-10, -3) {$C$};
		\node [style=none] (11) at (-10, -2.5) {};
		\node [style=semilarge map] (12) at (-10.5, 0.25) {$l$};
		\node [style=none] (13) at (-10, -0.25) {};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=label] (16) at (-5.25, -2.25) {$C$};
		\node [style=kpoint] (17) at (-10.25, 1.75) {$\psi$};
		\node [style=none] (18) at (-10.25, 3) {};
		\node [style=kpoint] (19) at (-3.5, -0.25) {$\phi$};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=upground] (21) at (-3.5, 1.5) {};
		\node [style=upground] (22) at (-10.25, 3.25) {};
		\node [style=none] (23) at (-8.75, 3) {};
		\node [style=none] (24) at (-9.25, 0.75) {};
		\node [style=upground] (25) at (-8.75, 3.25) {};
		\node [style=label] (26) at (-9.75, 2.75) {$E$};
		\node [style=label] (27) at (-8.25, 2.75) {$F$};
		\node [style=label] (28) at (-4.75, 1) {$E$};
		\node [style=label] (29) at (-3, 1) {$F$};
		\node [style=label] (30) at (-6.5, 1.75) {$D$};
		\node [style=none] (31) at (-6.5, 0.25) {};
		\node [style=none] (32) at (-6.5, 1.25) {};
		\node [style=none] (33) at (-11.5, 0.75) {};
		\node [style=none] (34) at (-11.5, 2.5) {};
		\node [style=label] (35) at (-11.5, 3) {$D$};
		\node [style=none] (36) at (-5.25, 0.25) {};
		\node [style=none] (37) at (-5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (7) to (3.center);
		\draw [style=none] (8.center) to (0.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (18.center) to (17);
		\draw [style=none] (20.center) to (19);
		\draw [style=none, in=-90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg-new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=label] (1) at (3.5, -2) {$C$};
		\node [style=label] (2) at (2.25, -2) {$A$};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=medium map] (5) at (3, -0) {$h$};
		\node [style=label] (6) at (3.5, 1.75) {$E$};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (3.5, 1.25) {};
		\node [style=none] (10) at (5.25, -0) {$=$};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=label] (12) at (8, -2) {$C$};
		\node [style=none] (13) at (6.75, -0.5) {};
		\node [style=medium map] (14) at (7.5, -0) {$h$};
		\node [style=none] (15) at (8, -1.5) {};
		\node [style=none] (16) at (8, 1.25) {};
		\node [style=label] (17) at (8, 1.75) {$E$};
		\node [style=none] (18) at (6.75, -1.5) {};
		\node [style=none] (19) at (8, -0.5) {};
		\node [style=label] (20) at (6.75, -2) {$A$};
		\node [style=none] (21) at (9.5, 1.25) {};
		\node [style=kpoint] (22) at (9.5, -0) {$\phi$};
		\node [style=upground] (23) at (9.5, 1.5) {};
		\node [style=none] (24) at (10.75, -0) {$=$};
		\node [style=label] (25) at (10, 1) {$F$};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=label] (28) at (2.25, 1.75) {$D$};
		\node [style=none] (29) at (6.75, 0.5) {};
		\node [style=none] (30) at (6.75, 1.25) {};
		\node [style=label] (31) at (6.75, 1.75) {$D$};
		\node [style=none] (32) at (14, -3) {};
		\node [style=label] (33) at (12.75, -3.5) {$A$};
		\node [style=label] (34) at (15.75, 4) {$F$};
		\node [style=none] (35) at (13.75, 2.5) {};
		\node [style=none] (36) at (12.75, -0.75) {};
		\node [style=label] (37) at (12.5, 2.5) {$D$};
		\node [style=kpoint] (38) at (13.75, 1.25) {$\psi$};
		\node [style=map] (39) at (12.75, -2) {$f $};
		\node [style=label] (40) at (13.75, 4.75) {$E$};
		\node [style=none] (41) at (12.5, 2) {};
		\node [style=none] (42) at (12.5, 0.25) {};
		\node [style=none] (43) at (12.75, -3) {};
		\node [style=none] (44) at (15.25, 2.5) {};
		\node [style=semilarge map] (45) at (13.5, -0.25) {$l$};
		\node [style=label] (46) at (14, -3.5) {$C$};
		\node [style=none] (47) at (14.75, 0.25) {};
		\node [style=none] (48) at (14, -0.75) {};
		\node [style=none] (49) at (15.25, 3.5) {};
		\node [style=medium map] (50) at (14.5, 3) {$U$};
		\node [style=none] (51) at (13.75, 3.5) {};
		\node [style=none] (52) at (13.75, 2.5) {};
		\node [style=none] (53) at (13.75, 3.5) {};
		\node [style=none] (54) at (15.25, 2.5) {};
		\node [style=none] (55) at (13.75, 4.25) {};
		\node [style=none] (56) at (15.25, 4.25) {};
		\node [style=upground] (57) at (15.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (9.center) to (0.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (21.center) to (22);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (30.center) to (29.center);
		\draw (39) to (36.center);
		\draw (39) to (43.center);
		\draw [style=none] (32.center) to (48.center);
		\draw [style=none] (35.center) to (38);
		\draw [style=none, in=-90, out=90, looseness=0.75] (47.center) to (44.center);
		\draw [style=none] (42.center) to (41.center);
		\draw [style=none] (51.center) to (55.center);
		\draw [style=none] (49.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=label] (1) at (-4.75, -2.25) {$A$};
		\node [style=none] (2) at (-9.25, -0.25) {};
		\node [style=none] (3) at (-9.25, -2.5) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=medium map] (5) at (-4, -0.25) {$h$};
		\node [style=upground] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (-6.25, -0) {$=$};
		\node [style=map] (8) at (-9.25, -1.5) {$f $};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=none] (10) at (-4.75, -1.75) {};
		\node [style=label] (11) at (-9.25, -3) {$A$};
		\node [style=label] (12) at (-8, -3) {$C$};
		\node [style=none] (13) at (-8, -2.5) {};
		\node [style=medium map] (14) at (-8.5, 0.25) {$l$};
		\node [style=none] (15) at (-8, -0.25) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-3.5, -1.75) {};
		\node [style=label] (18) at (-3.5, -2.25) {$C$};
		\node [style=kpoint] (19) at (-10.75, 0.25) {$\psi$};
		\node [style=none] (20) at (-10.75, 1.5) {};
		\node [style=kpoint] (21) at (-2, -0.25) {$\phi$};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=upground] (23) at (-2, 1.25) {};
		\node [style=upground] (24) at (-10.75, 1.5) {};
		\node [style=none] (25) at (-9, 1.5) {};
		\node [style=none] (26) at (-9, 0.75) {};
		\node [style=upground] (27) at (-9, 1.5) {};
		\node [style=label] (28) at (-10.25, 1) {$E$};
		\node [style=label] (29) at (-8.5, 1) {$F$};
		\node [style=label] (30) at (-3.5, 0.75) {$E$};
		\node [style=label] (31) at (-1.5, 0.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (8) to (3.center);
		\draw [style=none] (9.center) to (4.center);
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (20.center) to (19);
		\draw [style=none] (22.center) to (21);
		\draw [style=none, in=-90, out=90, looseness=0.50] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=label] (1) at (3.5, -2.25) {$C$};
		\node [style=label] (2) at (2.25, -2.25) {$A$};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=medium map] (5) at (3, -0.25) {$h$};
		\node [style=label] (6) at (3, 1.5) {$E$};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (5.25, -0) {$=$};
		\node [style=none] (11) at (7.5, 0.25) {};
		\node [style=label] (12) at (8, -2.25) {$C$};
		\node [style=none] (13) at (6.75, -0.75) {};
		\node [style=medium map] (14) at (7.5, -0.25) {$h$};
		\node [style=none] (15) at (8, -1.75) {};
		\node [style=none] (16) at (7.5, 1) {};
		\node [style=label] (17) at (7.5, 1.5) {$E$};
		\node [style=none] (18) at (6.75, -1.75) {};
		\node [style=none] (19) at (8, -0.75) {};
		\node [style=label] (20) at (6.75, -2.25) {$A$};
		\node [style=none] (21) at (9.5, 1) {};
		\node [style=kpoint] (22) at (9.5, -0.25) {$\phi$};
		\node [style=upground] (23) at (9.5, 1) {};
		\node [style=none] (24) at (11, -0) {$=$};
		\node [style=map] (25) at (14.25, -1.75) {$f $};
		\node [style=upground] (26) at (14.25, 3.25) {};
		\node [style=none] (27) at (15.5, -0.5) {};
		\node [style=none] (28) at (14.25, 1.25) {};
		\node [style=none] (29) at (15.5, -2.75) {};
		\node [style=label] (30) at (14.25, -3.25) {$A$};
		\node [style=medium map] (31) at (15, -0) {$l$};
		\node [style=none] (32) at (14.25, 0.5) {};
		\node [style=none] (33) at (14.25, -2.75) {};
		\node [style=none] (34) at (12.75, 1.25) {};
		\node [style=kpoint] (35) at (12.75, -0.25) {$\psi$};
		\node [style=label] (36) at (15.5, -3.25) {$C$};
		\node [style=none] (37) at (14.25, -0.5) {};
		\node [style=medium map] (38) at (13.5, 1.75) {$U$};
		\node [style=none] (39) at (14.25, 2.25) {};
		\node [style=none] (40) at (12.75, 2.25) {};
		\node [style=label] (41) at (12.75, 3.5) {$E$};
		\node [style=none] (42) at (12.75, 3) {};
		\node [style=none] (43) at (12.75, 2.25) {};
		\node [style=label] (44) at (10, 0.5) {$F$};
		\node [style=label] (45) at (14.75, 2.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (9.center) to (0.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (21.center) to (22);
		\draw (25) to (37.center);
		\draw (25) to (33.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (34.center) to (35);
		\draw [style=none, in=-90, out=90, looseness=0.50] (32.center) to (28.center);
		\draw [style=none] (39.center) to (26);
		\draw [style=none] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copureextra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=label] (1) at (-4.5, -1.75) {$A$};
		\node [style=label] (2) at (-4.5, 1.75) {$D$};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=medium map] (5) at (-3.75, -0) {$h$};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=label] (9) at (-3.25, 1.75) {$E$};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=label] (12) at (-3.25, -1.75) {$F$};
		\node [style=none] (13) at (-1.25, -0) {$=$};
		\node [style=map] (14) at (2.25, -0.75) {$f $};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (3.75, -1.75) {};
		\node [style=large map] (17) at (2.25, 1) {$k$};
		\node [style=label] (18) at (2.25, -2.25) {$A$};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=label] (21) at (3.75, -2.25) {$F$};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=label] (23) at (2.25, 2.75) {$D$};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=label] (26) at (3.75, 2.75) {$E$};
		\node [style=none] (27) at (3.75, 2.25) {};
		\node [style=kpoint] (28) at (-6, -0) {$\sigma$};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=label] (30) at (-6, 1.75) {$C$};
		\node [style=kpoint] (31) at (0.75, -0.75) {$\sigma$};
		\node [style=none] (32) at (0.75, 2.25) {};
		\node [style=label] (33) at (0.75, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (11.center) to (10.center);
		\draw (14) to (20.center);
		\draw (14) to (19.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28) to (29.center);
		\draw [style=none] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copureextra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=label] (1) at (-4.5, -1.75) {$A$};
		\node [style=label] (2) at (-4.5, 1.75) {$D$};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=medium map] (5) at (-3.75, -0) {$h$};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=label] (9) at (-3.25, 1.75) {$E$};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=label] (12) at (-3.25, -1.75) {$F$};
		\node [style=none] (13) at (-1.25, -0) {$=$};
		\node [style=map] (14) at (2.25, -0.75) {$f $};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (3.75, -1.75) {};
		\node [style=large map] (17) at (2.25, 1) {$k$};
		\node [style=label] (18) at (2.25, -2.25) {$A$};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=label] (21) at (3.75, -2.25) {$F$};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=label] (23) at (2.25, 2.75) {$D$};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=label] (26) at (3.75, 2.75) {$E$};
		\node [style=none] (27) at (3.75, 2.25) {};
		\node [style=kpoint] (28) at (0.75, -0.75) {$\sigma$};
		\node [style=none] (29) at (0.75, 2.25) {};
		\node [style=upground] (30) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (11.center) to (10.center);
		\draw (14) to (20.center);
		\draw (14) to (19.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=label] (2) at (-2.75, 0.75) {$A$};
		\node [style=label] (3) at (-1, 0.75) {$A$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=label] (8) at (-7, 1) {$A^*$};
		\node [style=label] (9) at (-5.5, 1) {$A$};
		\node [style=wide point] (10) at (-6.25, -0.75) {$\eta$};
		\node [style=none] (11) at (-7, -0.5) {};
		\node [style=none] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-4, -0) {$=$};
		\node [style=none] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=label] (16) at (7.5, -0.75) {$A$};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\node [style=label] (19) at (9.25, -0.75) {$A$};
		\node [style=label] (20) at (4.75, -1) {$A^*$};
		\node [style=none] (21) at (7.5, -0.25) {};
		\node [style=wide copoint] (22) at (4, 0.75) {$\epsilon$};
		\node [style=none] (23) at (9.25, 0.25) {};
		\node [style=none] (24) at (9.25, -0.25) {};
		\node [style=label] (25) at (3.25, -1) {$A$};
		\node [style=none] (26) at (6.25, -0) {$=$};
		\node [style=none] (27) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.50] (18.center) to (23.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=label] (2) at (-7, 1) {$A^*$};
		\node [style=label] (3) at (-5.5, 1) {$A$};
		\node [style=wide point] (4) at (-6.25, -0.75) {$\eta$};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=label] (2) at (-7, 1) {$A^*$};
		\node [style=label] (3) at (-5.5, 1) {$A$};
		\node [style=wide point] (4) at (-6.25, -0.75) {$\eta_i$};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.5) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=label] (2) at (-6.5, 1) {$A^*$};
		\node [style=label] (3) at (-5, 1) {$A$};
		\node [style=wide point] (4) at (-5.75, -0.75) {$\eta_i$};
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=scalar] (7) at (-8.25, -0) {$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.5) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=label] (3) at (4.75, -1) {$A^*$};
		\node [style=wide copoint] (4) at (4, 0.75) {$\varepsilon$};
		\node [style=label] (5) at (3.25, -1) {$A$};
		\node [style=none] (6) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.5) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=label] (3) at (4.75, -1) {$A^*$};
		\node [style=wide copoint] (4) at (4, 0.75) {$\varepsilon_j$};
		\node [style=label] (5) at (3.25, -1) {$A$};
		\node [style=none] (6) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-sum4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.5) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=label] (3) at (4.75, -1) {$A^*$};
		\node [style=wide copoint] (4) at (4, 0.75) {$\varepsilon_j$};
		\node [style=label] (5) at (3.25, -1) {$A$};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=scalar] (7) at (1.75, -0) {$\frac{1}{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=label] (2) at (-2.75, 0.75) {$A$};
		\node [style=label] (3) at (-1, 0.75) {$A$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=label] (8) at (-7, 1) {$A^*$};
		\node [style=label] (9) at (-5.5, 1) {$A$};
		\node [style=wide point] (10) at (-6.25, -0.75) {$\eta$};
		\node [style=none] (11) at (-7, -0.5) {};
		\node [style=none] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-4, -0) {$=$};
		\node [style=none] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=label] (16) at (7.5, -0.75) {$A$};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\node [style=label] (19) at (9.25, -0.75) {$A$};
		\node [style=label] (20) at (4.75, -1) {$A^*$};
		\node [style=none] (21) at (7.5, -0.25) {};
		\node [style=wide copoint ] (22) at (4, 0.75) {$\epsilon$};
		\node [style=none] (23) at (9.25, 0.25) {};
		\node [style=none] (24) at (9.25, -0.25) {};
		\node [style=label] (25) at (3.25, -1) {$A$};
		\node [style=none] (26) at (6.25, -0) {$=$};
		\node [style=none] (27) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.50] (18.center) to (23.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagdual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (4.center) to (6.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (5.center) to (4.center);
		\draw [style=none, in=90, out=-90] (9.center) to (10.center);
		\draw [style={arrow=.5}] (9.center) to (0.center);
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style=none, in=90, out=-90] (2.center) to (8.center);
		\draw [style={arrow=.5}] (8.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (10.center);
		\draw [style=none] (13.center) to (5.center);
		\draw [style=none] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagger-And-Compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=label] (3) at (-0.5, 1.5) {$B$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=label] (9) at (-1.75, 1.5) {$A$};
		\node [style=label] (10) at (-6.75, 1.5) {$B$};
		\node [style=map] (11) at (-6.75, -0) {$f$};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-6.75, -1) {};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-6.75, 1) {};
		\node [style=none] (16) at (-6.75, -0.5) {};
		\node [style=label] (17) at (-6.75, -1.5) {$A$};
		\node [style=none] (18) at (-4.25, -0) {$\mapsto$};
		\node [style=label] (19) at (3.75, -1.5) {$B$};
		\node [style=map] (20) at (2.5, -0) {$f$};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=label] (28) at (2.5, -1.5) {$A$};
		\node [style=none] (29) at (0.75, -0) {$,$};
		\node [style=none] (30) at (6.5, 0.5) {};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=label] (32) at (6.5, -1.5) {$B$};
		\node [style=mapdag] (33) at (6.5, -0) {$f$};
		\node [style=none] (34) at (6.5, 1) {};
		\node [style=none] (35) at (6.5, -1) {};
		\node [style=label] (36) at (6.5, 1.5) {$A$};
		\node [style=none] (37) at (4.75, -0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, bend left=90, looseness=1.50] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (24.center) to (27.center);
		\draw [style=none, bend left=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (30.center) to (34.center);
		\draw [style=none] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CP-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-0.75, 0.25) {$f$};
		\node [style=label] (1) at (-0.75, -1.5) {$A$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=dagmap] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (7) at (2.25, -1.5) {$A$};
		\node [style=label] (8) at (0.75, -0) {$=$};
		\node [style=label] (9) at (2.75, 1.25) {$C$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=upground] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=label] (16) at (-0.25, 1.25) {$B$};
		\node [style=dagmap] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=label] (22) at (-5, 2.5) {$A$};
		\node [style=dagmap] (23) at (-5, -0.5) {$g$};
		\node [style=label] (24) at (-5, -2.25) {$A$};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=label] (26) at (-8, 2.5) {$A$};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, -0) {$\iff$};
		\node [style=none] (29) at (-8, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (31) at (-8, -2.25) {$A$};
		\node [style=label] (32) at (-6.5, -0) {$=$};
		\node [style=mapdag] (33) at (-8, 1) {$f$};
		\node [style=mapdag] (34) at (-5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-0.75, 0.25) {$f$};
		\node [style=label] (1) at (-0.75, -1.5) {$A$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=dagmap] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (7) at (2.25, -1.5) {$A$};
		\node [style=label] (8) at (0.75, -0) {$=$};
		\node [style=label] (9) at (2.75, 1.25) {$C$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=upground] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=label] (16) at (-0.25, 1.25) {$B$};
		\node [style=dagmap] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=label] (22) at (-5, 2.5) {$A$};
		\node [style=dagmap] (23) at (-5, -0.5) {$g$};
		\node [style=label] (24) at (-5, -2.25) {$A$};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=label] (26) at (-8, 2.5) {$A$};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, -0) {$\iff$};
		\node [style=none] (29) at (-8, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (31) at (-8, -2.25) {$A$};
		\node [style=label] (32) at (-6.5, -0) {$=$};
		\node [style=mapdag] (33) at (-8, 1) {$f$};
		\node [style=mapdag] (34) at (-5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CPDbl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, -1.75) {$A$};
		\node [style=label] (3) at (-2, 1.75) {$B$};
		\node [style=mapconj] (4) at (-2, -0) {$f$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=label] (6) at (0, 1.75) {$B$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=label] (8) at (0, -1.75) {$A$};
		\node [style=dagmap] (9) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CPM-map-smaller_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=dagmap] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CPM-mapr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=dagmap] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CPM-mapsmall2r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=dagmap] (3) at (0.75, 0.25) {$g$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$g$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/CPM-mapsmallr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=dagmap] (3) at (0.75, 0.25) {$f$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$f$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/Dbl-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.75) {};
		\node [style=dagmap] (1) at (-6, -1) {$f$};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-6.5, 0.25) {};
		\node [style=none] (7) at (-7, -1.75) {};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-13.75, 0.5) {};
		\node [style=mapconj] (10) at (-15.25, 0.25) {$\! f \! $};
		\node [style=none] (11) at (-15.25, 0.5) {};
		\node [style=none] (12) at (-15.25, -1.25) {};
		\node [style=none] (13) at (-13.75, 2) {};
		\node [style=none] (14) at (-15.25, 2) {};
		\node [style=dagmap] (15) at (-13.75, 0.25) {$ \! f \! $};
		\node [style=none] (16) at (-13.75, -0) {};
		\node [style=none] (17) at (-15.25, -0) {};
		\node [style=none] (18) at (-13.75, -1.25) {};
		\node [style=none] (19) at (-12.5, 0.25) {$=$};
		\node [style=none] (20) at (-9.75, 0.5) {};
		\node [style=none] (21) at (-11.25, -0) {};
		\node [style=none] (22) at (-11.25, -1.25) {};
		\node [style=dagmap] (23) at (-9.75, 0.25) {$\! g \!$};
		\node [style=none] (24) at (-9.75, 2) {};
		\node [style=mapconj] (25) at (-11.25, 0.25) {$\! g \! $};
		\node [style=none] (26) at (-9.75, -1.25) {};
		\node [style=none] (27) at (-11.25, 2) {};
		\node [style=none] (28) at (-8.25, 0.25) {$\iff$};
		\node [style=mapdag] (29) at (-6, 1.75) {$f$};
		\node [style=none] (30) at (-6.5, 0.5) {};
		\node [style=none] (31) at (-7, 2.5) {};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, 1) {};
		\node [style=none] (34) at (-6.5, 0.5) {};
		\node [style=none] (35) at (-7, 1) {};
		\node [style=none] (36) at (-6, 1) {};
		\node [style=none] (37) at (-5, 0.25) {$=$};
		\node [style=none] (38) at (-1.5, 0.25) {$\iff$};
		\node [style=scalar] (39) at (3.25, 2) {$u$};
		\node [style=none] (40) at (-11.25, 0.5) {};
		\node [style=none] (41) at (-9.75, -0) {};
		\node [style=none] (42) at (-6, 2) {};
		\node [style=none] (43) at (-6, 2.5) {};
		\node [style=none] (44) at (-6, -1.25) {};
		\node [style=none] (45) at (-3, 1) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=mapdag] (47) at (-3, 1.75) {$g$};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (49) at (-4, -1.75) {};
		\node [style=none] (50) at (-3.5, 0.5) {};
		\node [style=none] (51) at (-3, 1) {};
		\node [style=none] (52) at (-3.5, 0.25) {};
		\node [style=none] (53) at (-3, -0.25) {};
		\node [style=none] (54) at (-3.5, 0.25) {};
		\node [style=none] (55) at (-4, -0.25) {};
		\node [style=none] (56) at (-3, -0.25) {};
		\node [style=dagmap] (57) at (-3, -1) {$g$};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (60) at (-3.5, 0.5) {};
		\node [style=none] (61) at (-3, -1.75) {};
		\node [style=none] (62) at (-4, 2.5) {};
		\node [style=none] (63) at (-3, -1.25) {};
		\node [style=none] (64) at (-4, 1) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=none] (66) at (3.75, 0.25) {};
		\node [style=none] (67) at (2.75, 0.75) {};
		\node [style=dagmap] (68) at (3.75, -0) {$g$};
		\node [style=none] (69) at (-0.25, -0.75) {};
		\node [style=none] (70) at (3.75, 0.75) {};
		\node [style=none] (71) at (3.75, -0.75) {};
		\node [style=none] (72) at (3.75, -0.25) {};
		\node [style=none] (73) at (3.25, 1.25) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (-0.25, 0.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (0.25, 1.25) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (2.75, -0.75) {};
		\node [style=dagmap] (81) at (0.75, -0) {$f$};
		\node [style=none] (82) at (1.75, 0.25) {$=$};
		\node [style=none] (83) at (3.25, 1.25) {};
		\node [style=none] (84) at (0.75, -0.75) {};
		\node [style=none] (85) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (2.center) to (4.center);
		\draw [style=none, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (35.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.00] (33.center) to (34.center);
		\draw [style={arrow=.5}] (18.center) to (15);
		\draw [style={arrow=.5}] (9.center) to (13.center);
		\draw [style={arrow=.5}] (20.center) to (24.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style={arrow=.5}] (14.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (12.center);
		\draw [style={arrow=.5}] (26.center) to (23);
		\draw [style={arrow=.5}] (27.center) to (40.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style={arrow=.5}] (31.center) to (35.center);
		\draw [style={arrow=.5}] (2.center) to (7.center);
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (32.center) to (29);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (52.center);
		\draw [style=none, bend right=45, looseness=1.00] (53.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.00] (64.center) to (50.center);
		\draw [style=none, bend left=45, looseness=1.00] (51.center) to (60.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style={arrow=.5}] (62.center) to (64.center);
		\draw [style={arrow=.5}] (55.center) to (49.center);
		\draw [style=none] (61.center) to (57);
		\draw [style=none] (46.center) to (56.center);
		\draw [style=none] (59.center) to (47);
		\draw [style=none, bend left=45, looseness=1.00] (76.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.00] (77.center) to (78.center);
		\draw [style={arrow=.5}] (76.center) to (69.center);
		\draw [style=none] (84.center) to (81);
		\draw [style=none] (65.center) to (79.center);
		\draw [style=none, bend left=45, looseness=1.00] (67.center) to (73.center);
		\draw [style=none, bend right=45, looseness=1.00] (75.center) to (83.center);
		\draw [style={arrow=.5}] (67.center) to (80.center);
		\draw [style=none] (71.center) to (68);
		\draw [style=none] (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/Trace-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.25) {};
		\node [style=dagmap] (1) at (-2.5, 1.5) {$f$};
		\node [style=none] (2) at (-2.5, 2.25) {};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-4, 2.25) {};
		\node [style=none] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-2.5, 2.25) {};
		\node [style=none] (8) at (-3.25, 3) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=mapdag] (11) at (-2.5, -0.25) {$f$};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=none] (18) at (-0.75, 0.5) {$=$};
		\node [style=mapdag] (19) at (1.25, -0) {$f$};
		\node [style=none] (20) at (1.25, 2.5) {};
		\node [style=dagmap] (21) at (1.25, 1.5) {$f$};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=dagpointadj] (29) at (1.25, 2.75) {$\psi$};
		\node [style=dagpoint] (30) at (1.25, -1.25) {$\psi$};
		\node [style=none] (31) at (3, 0.5) {$+$};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=mapdag] (34) at (6.5, -0.25) {$f$};
		\node [style=none] (35) at (5.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=dagmap] (37) at (6.5, 1.5) {$f$};
		\node [style=none] (38) at (5.5, -2.25) {};
		\node [style=maptrans] (39) at (4.5, -0.25) {$c$};
		\node [style=none] (40) at (6.5, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=mapconj] (42) at (4.5, 1.5) {$c$};
		\node [style=none] (43) at (4.5, 2.25) {};
		\node [style=none] (44) at (6.5, -1.25) {};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=none] (46) at (5.5, 3.25) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (5.5, 3.25) {};
		\node [style=none] (50) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (7.center) to (8.center);
		\draw [style={arrow=.5}] (5.center) to (3.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (13.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=none] (1) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (1);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (21) to (23.center);
		\draw [style={arrow=.5}] (22.center) to (21);
		\draw [style=none, bend left=45, looseness=1.00] (43.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.00] (41.center) to (46.center);
		\draw [style=none] (45.center) to (33.center);
		\draw [style=none] (48.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.00] (36.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.00] (50.center) to (38.center);
		\draw [style=none] (37) to (40.center);
		\draw [style={arrow=.5}] (48.center) to (37);
		\draw [style={arrow=.5}] (43.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/atomic-arg-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -0) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=dagpointadj] (2) at (6.5, -0) {$e$};
		\node [style=label] (3) at (-1.5, -1.75) {$A$};
		\node [style=label] (4) at (6.5, -1.75) {$A$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (4.75, -0) {$=$};
		\node [style=dagmap] (7) at (-1.5, -0) {$p$};
		\node [style=none] (8) at (6.5, -1.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=dagpointadj] (11) at (-1.5, 1.5) {$\psi$};
		\node [style=dagmap] (12) at (2.25, -0) {$p$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=dagpointadj] (14) at (2.25, 1.5) {$d$};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=label] (17) at (2.25, -1.75) {$A$};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (0.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [style=none] (5.center) to (9.center);
		\draw (2) to (8.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/atomic-arg2-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=dagpointadj] (2) at (1.75, -0) {$e$};
		\node [style=label] (3) at (-2, -1.75) {$A$};
		\node [style=label] (4) at (1.75, -1.75) {$A$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=dagmap] (7) at (-2, -0) {$p$};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=dagpointadj] (11) at (-2, 1.25) {$\psi$};
		\node [style=scalar] (12) at (3.25, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [style=none] (5.center) to (9.center);
		\draw (2) to (8.center);
		\draw [style=none] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/causal-comp-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1) {$k$};
		\node [style=none] (1) at (-8, 2.25) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=upground] (3) at (-8, 2.5) {};
		\node [style=label] (4) at (-7.5, 2) {$K$};
		\node [style=none] (5) at (-6.5, -0) {$=$};
		\node [style=dagmap] (6) at (-8, -0.5) {$f$};
		\node [style=label] (7) at (-8, -2) {$B$};
		\node [style=mapdag] (8) at (-0.75, 1) {$\! k^\bot \!$};
		\node [style=label] (9) at (-0.75, -2) {$B$};
		\node [style=none] (10) at (0.75, -0) {$=$};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=upground] (12) at (-0.75, 2.5) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=dagmap] (14) at (-0.75, -0.5) {$f$};
		\node [style=label] (15) at (0, 2) {$K^\bot$};
		\node [style=none] (16) at (5.5, -0) {$\implies$};
		\node [style=none] (17) at (8.25, -1.25) {};
		\node [style=dagmap] (18) at (8.25, -0) {$f$};
		\node [style=label] (19) at (8.25, -1.75) {$B$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=upground] (21) at (8.25, 1.5) {};
		\node [style=none] (22) at (10, -0) {$=$};
		\node [style=none] (23) at (-3, -0) {$\wedge$};
		\node [style=upground] (24) at (-5, 2.5) {};
		\node [style=mapdag] (25) at (-5, 1) {$k$};
		\node [style=none] (26) at (-5, 2.25) {};
		\node [style=none] (27) at (-5, -1.5) {};
		\node [style=label] (28) at (-4.5, 2) {$K$};
		\node [style=label] (29) at (-5, -2) {$B$};
		\node [style=dagmap] (30) at (-5, -0.5) {$g$};
		\node [style=upground] (31) at (2.25, 2.5) {};
		\node [style=label] (32) at (3, 2) {$K^\bot$};
		\node [style=dagmap] (33) at (2.25, -0.5) {$g$};
		\node [style=mapdag] (34) at (2.25, 1) {$\! k^\bot \!$};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=label] (36) at (2.25, -2) {$B$};
		\node [style=none] (37) at (2.25, 2.25) {};
		\node [style=label] (38) at (8.75, 1) {$A$};
		\node [style=none] (39) at (11.5, 1.25) {};
		\node [style=label] (40) at (12, 1) {$A$};
		\node [style=none] (41) at (11.5, -1.25) {};
		\node [style=label] (42) at (11.5, -1.75) {$B$};
		\node [style=upground] (43) at (11.5, 1.5) {};
		\node [style=dagmap] (44) at (11.5, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (8) to (13.center);
		\draw (8) to (11.center);
		\draw [style=none] (17.center) to (20.center);
		\draw (25) to (26.center);
		\draw (25) to (27.center);
		\draw (34) to (37.center);
		\draw (34) to (35.center);
		\draw [style=none] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/causal-comp-pair1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, -0) {$k$};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=upground] (2) at (-8, 1.5) {};
		\node [style=label] (3) at (-7.25, 1) {$K$};
		\node [style=label] (4) at (-8, -1.5) {$A$};
		\node [style=none] (5) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/causal-comp-pair2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=mapdag] (1) at (-3.25, -0) {$\! k^\bot \!$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=label] (3) at (-2.5, 1) {$K^\bot$};
		\node [style=label] (4) at (-3.25, -1.5) {$A$};
		\node [style=upground] (5) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/causal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8.5, -0) {$k$};
		\node [style=none] (1) at (-8.5, 1.5) {};
		\node [style=none] (2) at (-8.5, -1) {};
		\node [style=upground] (3) at (-8.5, 1.5) {};
		\node [style=label] (4) at (-8.5, -1.5) {$A$};
		\node [style=label] (5) at (-7.75, 1) {$K$};
		\node [style=none] (6) at (-6.75, -0) {$+$};
		\node [style=label] (7) at (-4.25, 1) {$K^{\bot}$};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=mapdag] (9) at (-5, -0) {$k^{\bot}$};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=label] (11) at (-5, -1.5) {$A$};
		\node [style=upground] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-2.5, -0) {$=$};
		\node [style=upground] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=label] (16) at (-0.5, -1.5) {$A$};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-8.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (2.center) to (19.center);
		\draw [style=none] (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=label] (5) at (0, -1.75) {$A$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=label] (8) at (-0.5, 1.75) {$B$};
		\node [style=dagpointadj] (9) at (0.75, 1.5) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=dagmap] (15) at (4, -0) {$f$};
		\node [style=label] (16) at (9.75, -1.75) {$A$};
		\node [style=none] (17) at (9.25, 1.25) {};
		\node [style=dagpointadj] (18) at (10.5, 1.5) {$1$};
		\node [style=dagmap] (19) at (13.75, -0) {$g$};
		\node [style=none] (20) at (9.75, -1.25) {};
		\node [style=none] (21) at (10.5, 1.75) {};
		\node [style=medium dagmap] (22) at (9.75, -0) {$h$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=label] (24) at (9.25, 1.75) {$B$};
		\node [style=none] (25) at (12, -0) {$=$};
		\node [style=none] (26) at (13.75, 1.25) {};
		\node [style=label] (27) at (13.75, -1.75) {$A$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (13.75, -1.25) {};
		\node [style=none] (30) at (10.5, 0.5) {};
		\node [style=label] (31) at (13.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (20.center) to (28.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=label] (2) at (3.25, 1.75) {$B$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (7.75, -1.75) {$A$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=upground] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=medium dagmap] (10) at (7.75, -0) {$h$};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (7.25, 1.75) {$B$};
		\node [style=none] (13) at (5.25, -0) {$:=$};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (9, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 2.5) {};
		\node [style=label] (2) at (3.25, 3.25) {$C$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=upground] (7) at (9, 1.5) {};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (5.75, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=label] (16) at (9.5, 1) {$C$};
		\node [style=dagmap] (17) at (3.25, 1.5) {$j$};
		\node [style=dagmap] (18) at (7.75, 1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-3i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=dagmap] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=dagpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=dagmap] (16) at (13, 1.5) {$j$};
		\node [style=dagmap] (17) at (7.75, 1.75) {$j$};
		\node [style=dagmap] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=dagmap] (26) at (22, -0) {$g$};
		\node [style=dagpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=dagmap] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium dagmap] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-3ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=dagmap] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=dagpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=dagmap] (16) at (13, 1.5) {$j$};
		\node [style=dagmap] (17) at (7.75, 1.75) {$j$};
		\node [style=dagmap] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=dagmap] (26) at (22, -0) {$g$};
		\node [style=dagpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=dagmap] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium dagmap] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.75, -1.25) {};
		\node [style=none] (1) at (13.75, 1.25) {};
		\node [style=label] (2) at (13.75, 2) {$C$};
		\node [style=label] (3) at (13.75, -1.75) {$A$};
		\node [style=dagmap] (4) at (13.75, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 1.5) {};
		\node [style=dagpointadj] (7) at (9, 1.5) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium dagmap] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 2) {$B$};
		\node [style=none] (13) at (10.25, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=dagmap] (16) at (6, -0) {$l$};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=label] (19) at (6, -1.75) {$D$};
		\node [style=label] (20) at (6, 2) {$E$};
		\node [style=none] (21) at (12, 1.5) {};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=dagmap] (23) at (12, -0) {$l$};
		\node [style=label] (24) at (12, 2) {$E$};
		\node [style=none] (25) at (12, -1.25) {};
		\node [style=none] (26) at (19.25, 0.5) {};
		\node [style=label] (27) at (19.75, -1.75) {$A$};
		\node [style=label] (28) at (17.5, 2) {$E$};
		\node [style=label] (29) at (25.25, -1.75) {$A$};
		\node [style=none] (30) at (21.75, -0) {$=$};
		\node [style=none] (31) at (19.25, 1.5) {};
		\node [style=dagmap] (32) at (23.5, -0) {$l$};
		\node [style=none] (33) at (19.75, -0.5) {};
		\node [style=none] (34) at (20.5, 0.5) {};
		\node [style=dagmap] (35) at (25.25, -0) {$g$};
		\node [style=dagpointadj] (36) at (20.5, 1.5) {$1$};
		\node [style=label] (37) at (23.5, 2) {$E$};
		\node [style=none] (38) at (20.5, 1.25) {};
		\node [style=dagmap] (39) at (17.5, -0) {$l$};
		\node [style=label] (40) at (25.25, 2) {$C$};
		\node [style=label] (41) at (17.5, -1.75) {$D$};
		\node [style=none] (42) at (23.5, 1.5) {};
		\node [style=none] (43) at (17.5, -1.25) {};
		\node [style=none] (44) at (17.5, 1.5) {};
		\node [style=none] (45) at (23.5, -1.25) {};
		\node [style=none] (46) at (25.25, 1.25) {};
		\node [style=medium dagmap] (47) at (19.75, -0) {$h$};
		\node [style=none] (48) at (19.75, -1.25) {};
		\node [style=label] (49) at (19.25, 2) {$B$};
		\node [style=none] (50) at (25.25, -1.25) {};
		\node [style=label] (51) at (23.5, -1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (50.center) to (46.center);
		\draw [style=none] (48.center) to (33.center);
		\draw [style=none] (38.center) to (34.center);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8.25, -1.75) {$A$};
		\node [style=none] (1) at (8.25, 1.5) {};
		\node [style=none] (2) at (8.25, -1.25) {};
		\node [style=dagmap] (3) at (8.25, -0) {$f+ g$};
		\node [style=none] (4) at (8.25, 0.5) {};
		\node [style=label] (5) at (8.25, 2) {$B$};
		\node [style=none] (6) at (10.5, -0) {$=$};
		\node [style=none] (7) at (8.25, -0.5) {};
		\node [style=dagmap] (8) at (6, -0) {$l$};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=label] (11) at (6, -1.75) {$D$};
		\node [style=label] (12) at (6, 2) {$E$};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=label] (14) at (14.25, -1.75) {$A$};
		\node [style=label] (15) at (12, 2) {$E$};
		\node [style=none] (16) at (13.75, 1.5) {};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (15, 0.5) {};
		\node [style=upground] (19) at (15, 1.75) {};
		\node [style=none] (20) at (15, 1.5) {};
		\node [style=dagmap] (21) at (12, -0) {$l$};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (12, 1.5) {};
		\node [style=medium dagmap] (25) at (14.25, -0) {$h$};
		\node [style=none] (26) at (14.25, -1.25) {};
		\node [style=label] (27) at (13.75, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (17.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, -1.25) {};
		\node [style=none] (1) at (12.5, 1.25) {};
		\node [style=label] (2) at (12.5, 1.75) {$A$};
		\node [style=label] (3) at (12.5, -1.75) {$B$};
		\node [style=mapdag] (4) at (12.5, -0) {$f + g$};
		\node [style=label] (5) at (16.5, -1.75) {$B$};
		\node [style=none] (6) at (17, 1.25) {};
		\node [style=downground] (7) at (17.75, -1.75) {};
		\node [style=none] (8) at (16.5, -1.25) {};
		\node [style=none] (9) at (17.75, -1.5) {};
		\node [style=mapdag] (10) at (17, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (17, 0.5) {};
		\node [style=label] (12) at (17, 1.75) {$A$};
		\node [style=none] (13) at (14.75, -0) {$=$};
		\node [style=none] (14) at (16.5, -0.5) {};
		\node [style=none] (15) at (17.75, -0.5) {};
		\node [style=none] (16) at (19.5, -0) {$=$};
		\node [style=none] (17) at (21.5, 0.5) {};
		\node [style=none] (18) at (21, -0.5) {};
		\node [style=mapdag] (19) at (21.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (22.25, -0.5) {};
		\node [style=label] (21) at (21.5, 1.75) {$A$};
		\node [style=label] (22) at (21, -1.75) {$B$};
		\node [style=none] (23) at (21, -1.25) {};
		\node [style=upground] (24) at (23.5, 1.25) {};
		\node [style=none] (25) at (21.5, 1.25) {};
		\node [style=none] (26) at (22.25, -0.75) {};
		\node [style=none] (27) at (23.5, -0.75) {};
		\node [style=none] (28) at (23.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (17.center) to (25.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (27.center) to (26.center);
		\draw [style={arrow=.5}] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-5i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, -1.25) {};
		\node [style=none] (1) at (26, 1.25) {};
		\node [style=label] (2) at (26, 1.75) {$A$};
		\node [style=label] (3) at (26, -1.75) {$B$};
		\node [style=mapdag] (4) at (26, -0) {$f$};
		\node [style=label] (5) at (21.5, -1.75) {$B$};
		\node [style=none] (6) at (22, 1.25) {};
		\node [style=dagpoint] (7) at (22.75, -1.75) {$0$};
		\node [style=none] (8) at (21.5, -1.25) {};
		\node [style=none] (9) at (22.75, -1.5) {};
		\node [style=mapdag] (10) at (22, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (22, 0.5) {};
		\node [style=label] (12) at (22, 1.75) {$A$};
		\node [style=none] (13) at (24.5, -0) {$=$};
		\node [style=none] (14) at (21.5, -0.5) {};
		\node [style=none] (15) at (22.75, -0.5) {};
		\node [style=none] (16) at (20, -0) {$=$};
		\node [style=none] (17) at (16.5, 0.5) {};
		\node [style=none] (18) at (16, -0.5) {};
		\node [style=mapdag] (19) at (16.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (17.25, -0.5) {};
		\node [style=label] (21) at (16.5, 1.75) {$A$};
		\node [style=label] (22) at (16, -1.75) {$B$};
		\node [style=none] (23) at (16, -1.25) {};
		\node [style=none] (24) at (16.5, 1.25) {};
		\node [style=none] (25) at (17.25, -0.75) {};
		\node [style=none] (26) at (18.5, -0.75) {};
		\node [style=none] (27) at (18.5, 1) {};
		\node [style=dagpointadj] (28) at (18.5, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (25.center) to (20.center);
		\draw [style=none] (17.center) to (24.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style={arrow=.5}] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (13.5, -1.75) {$A$};
		\node [style=none] (1) at (13.5, 1.5) {};
		\node [style=none] (2) at (13.5, -1.25) {};
		\node [style=dagmap] (3) at (13.5, -0) {$f$};
		\node [style=none] (4) at (13.5, 0.5) {};
		\node [style=label] (5) at (13.5, 2) {$B$};
		\node [style=none] (6) at (13.5, -0.5) {};
		\node [style=dagpoint] (7) at (15.25, -0) {$0$};
		\node [style=none] (8) at (15.25, 0.5) {};
		\node [style=none] (9) at (15.25, 1.5) {};
		\node [style=label] (10) at (15.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (12, 0.75) {};
		\node [style=none] (1) at (12, 0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=label] (3) at (12, -1) {$C$};
		\node [style=none] (4) at (13.75, -0) {$=$};
		\node [style=none] (5) at (15.75, -0.5) {};
		\node [style=none] (6) at (15.75, 0.25) {};
		\node [style=dagpointadj] (7) at (15.75, 0.5) {$0$};
		\node [style=label] (8) at (15.75, -1) {$C$};
		\node [style=none] (9) at (17.25, -0) {$+$};
		\node [style=none] (10) at (18.75, -0.5) {};
		\node [style=label] (11) at (18.75, -1) {$C$};
		\node [style=none] (12) at (18.75, 0.25) {};
		\node [style=dagpointadj] (13) at (18.75, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/cg-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4, 2.5) {};
		\node [style=dagmap] (1) at (-4, -0.25) {$f$};
		\node [style=mapdag] (2) at (-4, 1.25) {$k$};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=label] (5) at (-4, -1.75) {$A$};
		\node [style=none] (6) at (-2.25, -0) {$=$};
		\node [style=mapdag] (7) at (-0.75, -0) {$k$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=label] (9) at (-0.75, -1.75) {$A$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=upground] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=mapdag] (13) at (4, 1.25) {$\! k^\bot \!$};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=upground] (15) at (7.25, 1.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=upground] (17) at (4, 2.5) {};
		\node [style=none] (18) at (7.25, -1.25) {};
		\node [style=label] (19) at (4, -1.75) {$A$};
		\node [style=mapdag] (20) at (7.25, -0) {$\! k^\bot \!$};
		\node [style=dagmap] (21) at (4, -0.25) {$f$};
		\node [style=label] (22) at (7.25, -1.75) {$A$};
		\node [style=none] (23) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (10.center) to (11);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/conditioning1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=label] (3) at (-2.25, 1.5) {$B$};
		\node [style=none] (4) at (-3.75, -0) {$=$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=dagmap] (7) at (-5.5, -0) {$f$};
		\node [style=dagpoint] (8) at (-5.5, -1.5) {$0$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/conditioning2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (2.5, -0) {$f$};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=label] (2) at (2.5, 1.5) {$B$};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=dagpoint] (4) at (5.75, -0.5) {$\sigma$};
		\node [style=label] (5) at (5.75, 1.5) {$B$};
		\node [style=none] (6) at (4.25, -0) {$=$};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=dagpoint] (10) at (2.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3.center);
		\draw [style=none] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-EUPurif-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=upground] (8) at (-1, 1.25) {};
		\node [style=dagmap] (9) at (-3, 0.75) {$f$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=dagmap] (12) at (1.25, 0.75) {$g$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=upground] (15) at (3.25, 1.25) {};
		\node [style=white dot] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (19.center);
		\draw [style=none] (19.center) to (15);
		\draw [style=none] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-EUPurif-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.25, -0) {$=$};
		\node [style=dagmap] (8) at (-3, 0.75) {$f$};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=dagmap] (11) at (1.75, 0.75) {$g$};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=white dot] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=dagpointadj] (19) at (-1, 0.75) {$0$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=dagpointadj] (21) at (3.75, 0.75) {$0$};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (14.5, 0.5) {};
		\node [style=none] (24) at (13.5, -0.5) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (12.5, 1.75) {};
		\node [style=none] (27) at (11, -0) {$=$};
		\node [style=none] (28) at (13.5, -0.5) {};
		\node [style=none] (29) at (8.75, -0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (8.75, -0.5) {};
		\node [style=dagpointadj] (33) at (9.75, 0.75) {$1$};
		\node [style=dagmap] (34) at (7.75, 0.75) {$f$};
		\node [style=none] (35) at (8.75, -1.25) {};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (7.75, 1.75) {};
		\node [style=none] (38) at (12.5, 1.75) {};
		\node [style=white dot] (39) at (13.5, -0.5) {};
		\node [style=white dot] (40) at (8.75, -0.5) {};
		\node [style=dagmap] (41) at (12.5, 0.75) {$g$};
		\node [style=none] (42) at (13.5, -1.25) {};
		\node [style=none] (43) at (14.5, 0.5) {};
		\node [style=dagpointadj] (44) at (14.5, 0.75) {$1$};
		\node [style=none] (45) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (17.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (6.center) to (20.center);
		\draw [style=none] (17.center) to (22.center);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (32.center) to (45.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (25.center);
		\draw [style=none] (45.center) to (36.center);
		\draw [style=none] (42.center) to (24.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (43.center);
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none] (43.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-EUPurif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, -0.5) {};
		\node [style=dagmap] (1) at (8.5, 0.75) {$f$};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (9.5, -0.5) {};
		\node [style=white dot] (5) at (9.5, -0.5) {};
		\node [style=none] (6) at (8.5, 1.75) {};
		\node [style=none] (7) at (10.5, 0.5) {};
		\node [style=none] (8) at (8.5, 2) {};
		\node [style=none] (9) at (10.5, 1.75) {};
		\node [style=white dot] (10) at (14.25, -0.5) {};
		\node [style=none] (11) at (15.25, 0.5) {};
		\node [style=none] (12) at (13.25, 1.75) {};
		\node [style=none] (13) at (13.25, 0.5) {};
		\node [style=none] (14) at (15.25, 0.75) {};
		\node [style=none] (15) at (14.25, -0.5) {};
		\node [style=dagmap] (16) at (13.25, 0.75) {$g$};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=none] (18) at (14.25, -0.5) {};
		\node [style=none] (19) at (13.25, 1.75) {};
		\node [style=none] (20) at (11.75, -0) {$=$};
		\node [style=dagmap] (21) at (15.25, 0.75) {$U$};
		\node [style=none] (22) at (15.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (0.center) to (7.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (21);
		\draw [style=none] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-fapply-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.25) {};
		\node [style=white dot] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-8, 1.25) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-7, 0.25) {};
		\node [style=none] (6) at (-6, 1.25) {};
		\node [style=none] (7) at (-4, 1.5) {$=$};
		\node [style=dagmap] (8) at (-8, 1.5) {$g$};
		\node [style=none] (9) at (-8, 2.75) {};
		\node [style=white dot] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-2.5, 2.75) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=dagmap] (16) at (-2.5, 1.5) {$f$};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-2.5, 2.75) {};
		\node [style=dagmap] (20) at (-0.5, 1.5) {$U$};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=none] (22) at (-6, 1.5) {};
		\node [style=dagpoint] (23) at (-7, -0.75) {$0$};
		\node [style=dagpoint] (24) at (-1.5, -0.75) {$0$};
		\node [style=none] (25) at (-12.75, 2.75) {};
		\node [style=none] (26) at (-11, -0) {};
		\node [style=none] (27) at (-12.75, 2.75) {};
		\node [style=none] (28) at (-9.5, 1.5) {$=$};
		\node [style=none] (29) at (-11, 1.5) {};
		\node [style=dagmap] (30) at (-12.75, 1.5) {$g$};
		\node [style=none] (31) at (-12.75, 1.25) {};
		\node [style=dagpoint] (32) at (-12.75, -0) {$0$};
		\node [style=dagpoint] (33) at (-11, -0) {$0$};
		\node [style=none] (34) at (3, 2.75) {};
		\node [style=none] (35) at (3, 2.75) {};
		\node [style=none] (36) at (5, -0) {};
		\node [style=none] (37) at (5, 2.75) {};
		\node [style=dagmap] (38) at (3, 1.5) {$f$};
		\node [style=dagpoint] (39) at (3, -0) {$0$};
		\node [style=none] (40) at (3, 1.25) {};
		\node [style=dagpoint] (41) at (5, -0) {$0$};
		\node [style=none] (42) at (1.5, 1.5) {$=$};
		\node [style=dagmap] (43) at (5, 1.5) {$U$};
		\node [style=dagpointadj] (44) at (-11, 1.5) {$1$};
		\node [style=dagpointadj] (45) at (-6, 1.5) {$1$};
		\node [style=dagpointadj] (46) at (-0.5, 2.75) {$1$};
		\node [style=dagpointadj] (47) at (5, 2.75) {$1$};
		\node [style=none] (48) at (-14.75, 1.5) {$=$};
		\node [style=none] (49) at (-16.25, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (31.center) to (27.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none] (31.center) to (32);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=none] (6) at (-4.5, 1) {$=$};
		\node [style=dagmap] (7) at (-7.5, 1.5) {$g$};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=white dot] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=dagmap] (14) at (-3, 1.5) {$f$};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=dagmap] (17) at (-1, 1.5) {$U$};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=grey dot] (19) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=grey dot] (22) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (5.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (13.center) to (10.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (10.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (5.center) to (19);
		\draw [style=none] (0.center) to (20.center);
		\draw [style=none] (9) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-top-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=white dot] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0) {$=$};
		\node [style=dagpointadj] (8) at (-0.75, 1) {$0$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=dagpointadj] (12) at (3, 2.5) {$0$};
		\node [style=white dot] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=dagpoint] (17) at (2.25, 0.5) {$0$};
		\node [style=dagpointadj] (18) at (2.25, -1.25) {$0$};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (20) at (4, -0) {$=$};
		\node [style=dagpoint] (21) at (5.5, 1) {$0$};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=dagpointadj] (23) at (5.5, -0.75) {$0$};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/copier-zero-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=dagpoint] (7) at (-2, -1) {$1$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (1, -0) {\large $0$};
		\node [style=dagpointadj] (10) at (-1.25, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (10);
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/dimAbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/dimBbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/dimBnbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (3.25, -0) {$B_n \biprod n \cdot I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/dimSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=dagpoint] (13) at (1.75, 1) {$\pcoproj_i$};
		\node [style=dagpointadj] (14) at (1.75, -1) {$\pcoproj_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/embed-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=label] (4) at (-3.75, -1.5) {$A$};
		\node [style=label] (5) at (-3.75, 1.75) {$A$};
		\node [style=label] (6) at (-1.75, 1.75) {$B$};
		\node [style=dagpoint] (7) at (-1.75, -0.25) {$\phi$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (3, -0) {};
		\node [style=label] (11) at (5, 1.75) {$B$};
		\node [style=label] (12) at (3, 1.75) {$A$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=dagpoint] (14) at (3, -0.25) {$\psi$};
		\node [style=label] (15) at (5, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/env_struc_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=dagmap] (2) at (0.25, -0) {$f$};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=label] (5) at (-0.5, 1) {$C$};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=label] (12) at (0.75, 1.5) {$B$};
		\node [style=upground] (13) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/ker1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=dagpoint] (6) at (-1, -0) {$\phi$};
		\node [style=dagpoint] (7) at (1, -0) {$0$};
		\node [style=label] (8) at (-3, 2.25) {$A$};
		\node [style=label] (9) at (-1, 2.25) {$B$};
		\node [style=label] (10) at (1, 2.25) {$C$};
		\node [style=label] (11) at (-3, -0.75) {$A$};
		\node [style=label] (12) at (8.5, 2.25) {$B$};
		\node [style=dagpoint] (13) at (6.5, -0) {$\psi$};
		\node [style=label] (14) at (8.5, -0.75) {$B$};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=dagpoint] (16) at (10.5, -0) {$1$};
		\node [style=label] (17) at (6.5, 2.25) {$A$};
		\node [style=none] (18) at (10.5, 1.75) {};
		\node [style=none] (19) at (10.5, -0.75) {};
		\node [style=none] (20) at (8.5, 1.75) {};
		\node [style=none] (21) at (8.5, -0.25) {};
		\node [style=none] (22) at (6.5, -0.75) {};
		\node [style=label] (23) at (10.5, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (6) to (4.center);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (13) to (15.center);
		\draw [style=none] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kernel-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=dagmap] (4) at (-5, -0) {$f$};
		\node [style=dagmap] (5) at (-3, -0) {$g$};
		\node [style=none] (6) at (-1.75, -0) {$=$};
		\node [style=none] (7) at (-0.5, -0) {$0$};
		\node [style=none] (8) at (1, -0) {$\iff$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (5.75, -1.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=dagmap] (12) at (4, -0) {$f$};
		\node [style=dagmap] (13) at (5.75, -0.5) {$g$};
		\node [style=none] (14) at (5.75, 0.25) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=none] (19) at (7.25, -1.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (3.25, -1.25) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (8.75, -0) {$=$};
		\node [style=none] (27) at (10, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (18.center) to (15.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (20.center) to (21.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [style=none] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kernel-compact-intro1-recon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-6, 1.5) {$f $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium dagmap] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {\large$0$};
		\node [style=none] (9) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kernel-compact-intro2-recon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium dagmap] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=dagmap] (15) at (8, 1.25) {$\! \! \ker(f) \! \!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kpurecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.25) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (4, -0) {$=$};
		\node [style=none] (7) at (5.5, -0.75) {};
		\node [style=none] (8) at (6.5, -0.75) {};
		\node [style=dagpointadj] (9) at (6, 0.75) {$\ c \ $};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=scalar] (12) at (7.5, -0) {$r$};
		\node [style=label] (13) at (1.25, -1.25) {$B$};
		\node [style=label] (14) at (2.75, -1.25) {$B$};
		\node [style=label] (15) at (5.5, -1.25) {$B$};
		\node [style=label] (16) at (6.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style={arrow=.5}] (4.center) to (3.center);
		\draw [style={arrow=.5}] (0.center) to (5.center);
		\draw [style={arrow=.5}] (7.center) to (10.center);
		\draw [style={arrow=.5}] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kpurecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -0.75) {};
		\node [style=none] (1) at (6.5, -0.75) {};
		\node [style=dagpointadj] (2) at (6, 0.75) {$\ c \ $};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (6.5, 0.5) {};
		\node [style=label] (5) at (5.5, -1.25) {$B$};
		\node [style=label] (6) at (6.5, -1.25) {$B$};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=label] (8) at (4.5, -1.25) {$A$};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=label] (10) at (7.5, -1.25) {$C$};
		\node [style=none] (11) at (7.5, -0.75) {};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=label] (13) at (4.5, 1.5) {$A$};
		\node [style=label] (14) at (7.5, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (0.center) to (3.center);
		\draw [style={arrow=.5}] (4.center) to (1.center);
		\draw [style={arrow=.5}] (7.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kpurecomp3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, -0) {$f$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-4.75, -1.5) {};
		\node [style=label] (7) at (-4, 1.5) {$B$};
		\node [style=label] (8) at (-5.5, 1.5) {$A$};
		\node [style=dagmap] (9) at (-1.25, -0) {$g$};
		\node [style=label] (10) at (-1.25, 1.5) {$C$};
		\node [style=label] (11) at (-2.75, 1.5) {$B$};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (2.center) to (6.center);
		\draw [style={arrow=.5}] (5.center) to (2.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (12.center) to (13.center);
		\draw [style={arrow=.5}] (12.center) to (14.center);
		\draw [style={arrow=.5}] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/kpurecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, -0) {$f$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=label] (6) at (-3.25, 2.25) {$B$};
		\node [style=label] (7) at (-5.5, 1.5) {$A$};
		\node [style=dagmap] (8) at (-1, -0) {$g$};
		\node [style=label] (9) at (-1, 1.5) {$C$};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (0.5, -0) {$=$};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-4, 1) {};
		\node [style=none] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-7, -0) {$=$};
		\node [style=label] (23) at (-10.25, 3) {$A$};
		\node [style=dagmap] (24) at (-8.75, -0.25) {$f$};
		\node [style=none] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-10.25, 2.5) {};
		\node [style=dagmap] (27) at (-8.75, 1.25) {$g$};
		\node [style=none] (28) at (-10.25, -0.75) {};
		\node [style=none] (29) at (-10.25, -0.75) {};
		\node [style=label] (30) at (-8.75, 3) {$C$};
		\node [style=none] (31) at (-8.75, 1.75) {};
		\node [style=none] (32) at (-9.5, -1.5) {};
		\node [style=none] (33) at (-9.5, -1.5) {};
		\node [style=dagmap] (34) at (4.25, -0) {$f$};
		\node [style=label] (35) at (2.75, 1.5) {$A$};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=none] (37) at (4.25, -0.75) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (4.25, -0.75) {};
		\node [style=dagmap] (41) at (7, -0) {$g$};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (2.75, 1) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=label] (45) at (7, 1.5) {$C$};
		\node [style=none] (46) at (3.5, -1.5) {};
		\node [style=none] (47) at (6.25, -1.5) {};
		\node [style=none] (48) at (7, 1) {};
		\node [style=none] (49) at (6.25, -1.5) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=scalar] (51) at (1.75, -0) {$r$};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=dagpointadj] (53) at (4.75, 1.5) {$\ \ c \ \ $};
		\node [style=none] (54) at (4.25, 1.25) {};
		\node [style=none] (55) at (5.5, -0.75) {};
		\node [style=none] (56) at (-8.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw [style={arrow=.5}] (4.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (13.center) to (14.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.00] (21.center) to (15.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (19.center) to (16.center);
		\draw [style={arrow=.5}] (18.center) to (19.center);
		\draw [style={arrow=.5}] (15.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.00] (32.center) to (29.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (25.center) to (33.center);
		\draw [style={arrow=.5}] (26.center) to (28.center);
		\draw [style=none, bend right=45, looseness=1.00] (46.center) to (40.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (38.center) to (39.center);
		\draw [style={arrow=.5}] (43.center) to (38.center);
		\draw [style=none, bend left=45, looseness=1.00] (49.center) to (44.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (36.center) to (47.center);
		\draw [style={arrow=.5}] (36.center) to (48.center);
		\draw [style={arrow=.5}] (50.center) to (54.center);
		\draw [style={arrow=.5}] (52.center) to (55.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style={arrow=.5}] (31.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/local-tomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-3, -0.5) {$\rho$};
		\node [style=none] (1) at (-4, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (3.75, -0) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=wide point] (10) at (2.75, -0.5) {$\sigma$};
		\node [style=label] (11) at (-4, 1.5) {$A$};
		\node [style=label] (12) at (-2, 1.5) {$B$};
		\node [style=label] (13) at (1.75, 1.5) {$A$};
		\node [style=label] (14) at (3.75, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/local-tomographylabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-3, -0.5) {$\rho$};
		\node [style=none] (1) at (-4, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=dagpointadj] (5) at (-4, 1.25) {$a$};
		\node [style=dagpointadj] (6) at (-2, 1.25) {$b$};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=dagpointadj] (9) at (1.75, 1.25) {$a$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3.75, -0) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=wide point] (13) at (2.75, -0.5) {$\sigma$};
		\node [style=dagpointadj] (14) at (3.75, 1.25) {$b$};
		\node [style=label] (15) at (-4.5, 0.5) {$A$};
		\node [style=label] (16) at (-1.5, 0.5) {$B$};
		\node [style=label] (17) at (4.25, 0.5) {$B$};
		\node [style=label] (18) at (1.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/program-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dagmap] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=label] (5) at (-0.75, -2.25) {$A$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=label] (8) at (0, 1.75) {$B$};
		\node [style=dagpoint] (9) at (0.75, -1.75) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=dagmap] (15) at (4, -0) {$f$};
		\node [style=none] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=dagpoint] (18) at (11, -1.75) {$1$};
		\node [style=none] (19) at (11, -1.5) {};
		\node [style=none] (20) at (10.25, 0.5) {};
		\node [style=label] (21) at (14.25, -1.75) {$A$};
		\node [style=semilarge dagmap] (22) at (10.25, -0) {$h$};
		\node [style=none] (23) at (12.5, -0) {$=$};
		\node [style=none] (24) at (10.25, 1.25) {};
		\node [style=label] (25) at (14.25, 1.75) {$B$};
		\node [style=dagmap] (26) at (14.25, -0) {$g$};
		\node [style=label] (27) at (10.25, 1.75) {$B$};
		\node [style=none] (28) at (11, -0.5) {};
		\node [style=none] (29) at (14.25, 1.25) {};
		\node [style=none] (30) at (9.5, -1.75) {};
		\node [style=label] (31) at (9.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (30.center) to (16.center);
		\draw [style=none] (19.center) to (28.center);
		\draw [style=none] (20.center) to (24.center);
		\draw [style=none] (17.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/proof-fancy-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=large dagmap] (1) at (3.5, 0.25) {$g$};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (5.75, 2.75) {$C$};
		\node [style=none] (4) at (5, 1.5) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.25) {};
		\node [style=none] (8) at (0, 1) {$:=$};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=dagmap] (13) at (-2, 1) {$f$};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=label] (15) at (-2, -0.75) {$A$};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=label] (17) at (-2, 2.75) {$B$};
		\node [style=semilarge dagmap] (18) at (4, 2) {$U$};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=dagpointadj] (22) at (5, 3.5) {$a$};
		\node [style=none] (23) at (3, 3.25) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4, 3.25) {};
		\node [style=none] (27) at (3.5, 3.75) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (3.5, 3.75) {};
		\node [style=label] (30) at (3.5, 4.25) {$A$};
		\node [style=label] (31) at (3.5, -1.5) {$A$};
		\node [style=label] (32) at (2, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style={arrow=.5}] (10.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (12.center);
		\draw [style=none] (14.center) to (13);
		\draw [style=none] (13) to (16.center);
		\draw [style=none] (21.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (23.center) to (27.center);
		\draw [style=none, bend right=45, looseness=1.00] (28.center) to (29.center);
		\draw [style={arrow=.5}] (23.center) to (19.center);
		\draw [style={arrow=.5}] (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/purif-in-proof-program-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=large dagmap] (1) at (-3, -0) {$g$};
		\node [style=label] (2) at (-4, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=label] (4) at (-1.75, 2) {$C$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=label] (14) at (-3.25, 2) {$A$};
		\node [style=label] (15) at (-2.5, 2) {$A$};
		\node [style=none] (16) at (1, -0) {};
		\node [style=label] (17) at (1, 2) {$B$};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=label] (22) at (2.5, 2) {$A$};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=label] (24) at (4, 2) {$A$};
		\node [style=dagpoint] (25) at (1, -0) {$\psi$};
		\node [style=dagpointconj] (26) at (2.5, -0) {$0$};
		\node [style=dagpoint] (27) at (4, -0) {$0$};
		\node [style=dagpoint] (28) at (-3, -1.75) {$0$};
		\node [style=none] (29) at (16.25, 1.5) {};
		\node [style=none] (30) at (9.75, 1.5) {};
		\node [style=none] (31) at (17.75, 0.5) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=label] (33) at (16.25, 2) {$A$};
		\node [style=label] (34) at (11.25, 2) {$A$};
		\node [style=none] (35) at (9.75, 0.5) {};
		\node [style=none] (36) at (14.75, -0) {};
		\node [style=label] (37) at (14.75, 2) {$B$};
		\node [style=none] (38) at (11.25, 0.5) {};
		\node [style=none] (39) at (17.75, 1.5) {};
		\node [style=label] (40) at (12, 2) {$C$};
		\node [style=none] (41) at (11.25, 1.5) {};
		\node [style=none] (42) at (12, 1.5) {};
		\node [style=large dagmap] (43) at (10.75, -0) {$g$};
		\node [style=dagpointconj] (44) at (16.25, -0) {$1$};
		\node [style=none] (45) at (12, 0.5) {};
		\node [style=label] (46) at (10.5, 2) {$A$};
		\node [style=dagpoint] (47) at (17.75, -0) {$1$};
		\node [style=dagpoint] (48) at (14.75, -0) {$\phi$};
		\node [style=none] (49) at (13.25, -0) {$=$};
		\node [style=dagpoint] (50) at (10.75, -1.75) {$1$};
		\node [style=none] (51) at (16.25, 0.5) {};
		\node [style=none] (52) at (10.75, -1.5) {};
		\node [style=none] (53) at (10.75, -0.5) {};
		\node [style=label] (54) at (17.75, 2) {$A$};
		\node [style=none] (55) at (14.75, 1.5) {};
		\node [style=none] (56) at (10.5, 1.5) {};
		\node [style=label] (57) at (9.75, 2) {$B$};
		\node [style=none] (58) at (5.5, 1.5) {};
		\node [style=label] (59) at (5.5, 2) {$C$};
		\node [style=dagpoint] (60) at (5.5, -0) {$a$};
		\node [style=none] (61) at (5.5, 0.5) {};
		\node [style=none] (62) at (19.25, 1.5) {};
		\node [style=dagpoint] (63) at (19.25, -0) {$b$};
		\node [style=label] (64) at (19.25, 2) {$C$};
		\node [style=none] (65) at (19.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style={arrow=.5}] (11.center) to (10.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (18.center);
		\draw [style={arrow=.5}] (20.center) to (23.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (45.center) to (42.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style={arrow=.5}] (56.center) to (32.center);
		\draw [style={arrow=.5}] (38.center) to (41.center);
		\draw [style=none] (36.center) to (55.center);
		\draw [style={arrow=.5}] (29.center) to (51.center);
		\draw [style={arrow=.5}] (31.center) to (39.center);
		\draw [style=none] (61.center) to (58.center);
		\draw [style=none] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/purif-in-proof-program-depure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=medium dagmap] (1) at (-3, -0) {$h$};
		\node [style=label] (2) at (-3.75, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {$=$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=label] (11) at (-3, 2) {$A$};
		\node [style=label] (12) at (-2.25, 2) {$A$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=label] (14) at (1, 1.25) {$B$};
		\node [style=none] (15) at (2.75, -0) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (4.25, -0) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=label] (19) at (2.75, 1.25) {$A$};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=label] (21) at (4.25, 1.25) {$A$};
		\node [style=dagpoint] (22) at (1, -0.5) {$\psi$};
		\node [style=dagpointconj] (23) at (2.75, -0.5) {$0$};
		\node [style=dagpoint] (24) at (4.25, -0.5) {$0$};
		\node [style=label] (25) at (-3.75, -1) {$A$};
		\node [style=dagpoint] (26) at (-3, -1.75) {$0$};
		\node [style=none] (27) at (14.75, 0.75) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (16.25, -0) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=label] (31) at (14.75, 1.25) {$A$};
		\node [style=label] (32) at (10, 1.75) {$A$};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (13, -0.5) {};
		\node [style=label] (35) at (13, 1.25) {$B$};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (16.25, 0.75) {};
		\node [style=none] (38) at (10, 1.25) {};
		\node [style=medium dagmap] (39) at (9.25, -0) {$h$};
		\node [style=dagpointconj] (40) at (14.75, -0.5) {$1$};
		\node [style=label] (41) at (8.5, -1) {$A$};
		\node [style=label] (42) at (9.25, 1.75) {$A$};
		\node [style=dagpoint] (43) at (16.25, -0.5) {$1$};
		\node [style=dagpoint] (44) at (13, -0.5) {$\phi$};
		\node [style=none] (45) at (11.5, -0) {$=$};
		\node [style=dagpoint] (46) at (9.25, -1.75) {$1$};
		\node [style=none] (47) at (14.75, -0) {};
		\node [style=none] (48) at (9.25, -1.5) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=label] (50) at (16.25, 1.25) {$A$};
		\node [style=none] (51) at (13, 0.75) {};
		\node [style=none] (52) at (9.25, 1.25) {};
		\node [style=label] (53) at (8.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style={arrow=.5}] (8.center) to (7.center);
		\draw [style={arrow=.5}] (9.center) to (10.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style={arrow=.5}] (18.center) to (15.center);
		\draw [style={arrow=.5}] (17.center) to (20.center);
		\draw [style=none] (33.center) to (28.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style={arrow=.5}] (52.center) to (30.center);
		\draw [style={arrow=.5}] (36.center) to (38.center);
		\draw [style=none] (34.center) to (51.center);
		\draw [style={arrow=.5}] (27.center) to (47.center);
		\draw [style={arrow=.5}] (29.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/purif-simple1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-17.5, -0) {$f $};
		\node [style=none] (1) at (-17.5, 1.25) {};
		\node [style=none] (2) at (-17.5, -1.25) {};
		\node [style=none] (3) at (-16.25, -0) {$=$};
		\node [style=none] (4) at (-15.5, 1.25) {};
		\node [style=dagmap] (5) at (-15, -0) {$g$};
		\node [style=none] (6) at (-15.25, -1.25) {};
		\node [style=none] (7) at (-14.5, 1) {};
		\node [style=none] (8) at (-15.5, 0.5) {};
		\node [style=none] (9) at (-14.5, 0.5) {};
		\node [style=none] (10) at (-15.25, -0.5) {};
		\node [style=upground] (11) at (-14.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/purif-simple2_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (-6.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {$\implies$};
		\node [style=dagpoint] (5) at (4.25, -0) {$\rho$};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8.25, 1.25) {};
		\node [style=dagmap] (8) at (-7.75, -0) {$g$};
		\node [style=none] (9) at (-7.25, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=dagmap] (13) at (2.5, -0) {$g$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=medium dagmap] (20) at (-0.75, -0) {$h$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=medium dagmap] (29) at (-5, -0) {$h$};
		\node [style=none] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=upground] (35) at (-4.25, 1.25) {};
		\node [style=none] (36) at (-5.25, -1.25) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/recon-EU-purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.75) {};
		\node [style=medium dagmap] (1) at (-0.75, 0) {$f$};
		\node [style=label] (2) at (-0.75, -2) {$A$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=label] (9) at (-1.5, 1.75) {$B$};
		\node [style=label] (10) at (0.5, 1.25) {$C$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1.5) {};
		\node [style=label] (13) at (5, 1.25) {$C$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=medium dagmap] (15) at (3.75, 0) {$g$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=label] (17) at (3, 1.75) {$B$};
		\node [style=label] (18) at (3.75, -2) {$A$};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=upground] (21) at (4.5, 1.75) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=medium dagmap] (23) at (14.75, -0.25) {$g$};
		\node [style=none] (24) at (11, 1.5) {};
		\node [style=medium dagmap] (25) at (10.25, -0) {$f$};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (15.5, 0.25) {};
		\node [style=none] (29) at (10.25, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (14, 1.5) {};
		\node [style=none] (32) at (14.75, -1.5) {};
		\node [style=none] (33) at (15.5, 2) {};
		\node [style=none] (34) at (12.5, -0) {$=$};
		\node [style=none] (35) at (14.75, -0.75) {};
		\node [style=none] (36) at (14, 0.25) {};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (7, -0) {$\implies$};
		\node [style=dagmap] (39) at (15.5, 1.25) {$U$};
		\node [style=label] (40) at (10.25, -2) {$A$};
		\node [style=label] (41) at (14.75, -2) {$A$};
		\node [style=label] (42) at (9.5, 1.75) {$B$};
		\node [style=label] (43) at (11, 1.75) {$C$};
		\node [style=label] (44) at (14, 1.75) {$B$};
		\node [style=label] (45) at (15.5, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (29.center) to (26.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (28.center) to (33.center);
		\draw [style=none] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/recon-kernel-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {\large$0$};
		\node [style=none] (1) at (-5, -0) {$=$};
		\node [style=dagmap] (2) at (-3, -0.75) {$h$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=dagmap] (5) at (-3, 1) {$g$};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-1.25, -0) {$=$};
		\node [style=label] (8) at (2.75, 2) {$D$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=upground] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=medium dagmap] (14) at (1.5, 1) {$\Dbl{f}$};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=label] (16) at (4.25, 2) {$E$};
		\node [style=medium dagmap] (17) at (1.5, -1) {$\Dbl{j}$};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=upground] (20) at (3.75, 2.25) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=label] (24) at (0.75, 2.5) {$C$};
		\node [style=label] (25) at (-3, 2.5) {$C$};
		\node [style=label] (26) at (-3, -2.75) {$A$};
		\node [style=label] (27) at (0.75, -2.75) {$A$};
		\node [style=none] (28) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (19.center) to (18.center);
		\draw [style=none] (15.center) to (22.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (28.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/recon-kernel-argument2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.5) {};
		\node [style=label] (1) at (3, 2.5) {$C$};
		\node [style=medium dagmap] (2) at (3.75, -1) {$\Dbl{j}$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -2.25) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=label] (8) at (6, 2.5) {$E$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=label] (10) at (3, -2.75) {$A$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (7, -0) {$=$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=medium dagmap] (14) at (3.75, 1) {$\Dbl{f}$};
		\node [style=none] (15) at (8.75, -0) {\large$0$};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=label] (18) at (4.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (9.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (17.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/recon-sup25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.25, 1) {$=$};
		\node [style=point] (3) at (-1, 0.25) {$\psi$};
		\node [style=copoint] (4) at (-1, 1.75) {$\psi^{\dagger}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=label] (9) at (0, 2.75) {$A$};
		\node [style=label] (10) at (2.25, 2.75) {$A$};
		\node [style=label] (11) at (2.25, -0.75) {$A$};
		\node [style=label] (12) at (0, -0.75) {$A$};
		\node [style=label] (13) at (-1.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-figures/state-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (0, 0.75) {$\!f\!$};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=label] (6) at (0, 2.5) {$A$};
		\node [style=label] (7) at (-1, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}, bend right=90, looseness=1.75] (1.center) to (4.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=mapdag] (2) at (0.5, 0.5) {$f$};
		\node [style=label] (3) at (4.75, 2.25) {$A$};
		\node [style=label] (4) at (4.75, -1.25) {$B$};
		\node [style=dagmap] (5) at (4.75, 0.5) {$f^{\dagger}$};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=none] (7) at (2.5, 0.5) {$:=$};
		\node [style=label] (8) at (0.5, -1.25) {$B$};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=label] (10) at (0.5, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (5) to (6.center);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=dagmap] (1) at (0.5, 0.5) {$f$};
		\node [style=label] (2) at (0.5, -1.25) {$A$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=label] (4) at (0.5, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -0) {$f^\dagger$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=label] (3) at (-1.75, 1.5) {$A$};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=label] (7) at (-1.75, -1.5) {$B$};
		\node [style=mapdag] (8) at (1.75, -0) {$f$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=label] (10) at (1.75, -1.5) {$B$};
		\node [style=label] (11) at (1.75, 1.5) {$A$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -0) {$f$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=label] (3) at (-1.75, 1.5) {$B$};
		\node [style=none] (4) at (0, -0) {$\mapsto$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=label] (7) at (-1.75, -1.5) {$A$};
		\node [style=mapdag] (8) at (1.75, -0) {$f$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=label] (10) at (1.75, -1.5) {$B$};
		\node [style=label] (11) at (1.75, 1.5) {$A$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/derive-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-4.5, -1) {};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=label] (2) at (-4.5, 0.75) {$A$};
		\node [style=none] (3) at (-0.5, 0.75) {Purify};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=label] (8) at (4.25, 1) {$A$};
		\node [style=label] (9) at (2.75, 1) {$A$};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.5}] (7.center) to (11.center);
		\draw [style={arrow=.5}, in=-90, out=90, looseness=1.00] (10.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw [style=none] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2.75, 1.5) {};
		\node [style=medium map] (1) at (2, -0) {$g$};
		\node [style=label] (2) at (2, -1.75) {$A$};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (1.25, 1.75) {$B$};
		\node [style=label] (10) at (3.25, 1) {$C$};
		\node [style=label] (11) at (-1.75, 1.75) {$B$};
		\node [style=map] (12) at (-1.75, -0) {$f$};
		\node [style=none] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=label] (17) at (-1.75, -1.75) {$A$};
		\node [style=none] (18) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimAbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (2.25, -0) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (3, -0) {$(n \biprod B_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBnbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (3.25, -0) {$B_n \biprod n \cdot I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=dagpoint] (13) at (1.75, 1) {$\pcoproj_i$};
		\node [style=dagpointadj] (14) at (1.75, -1) {$\pcoproj_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=label] (3) at (-2, -0.75) {$A$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=downground] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=label] (9) at (1.75, -0.75) {$A$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (5.center) to (6.center);
		\draw [style={arrow=.5}] (10.center) to (8.center);
		\draw [bend right=45] (12.center) to (13.center);
		\draw [bend left=45] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard_axiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=label] (14) at (7.75, 0.25) {$=$};
		\node [style=upground] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (6.25, -0.25) {};
		\node [style=label] (17) at (6.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disjem-mod.tikz <==
\begin{tikzpicture}[commutative diagrams/every diagram, commutative diagrams/.cd, every arrow]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {$A$};
		\node [style=none] (1) at (0, -0) {$C$};
		\node [style=label] (2) at (3.25, -0) {$B$};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=label] (7) at (-1.75, 1) {$\coproj_A$};
		\node [style=label] (8) at (-1.75, -1) {$\pproj_A$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=label] (11) at (1.75, 1) {$\pproj_B$};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=label] (14) at (1.75, -1) {$\coproj_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (13.center) to (10.center);
		\draw [bend left=45, looseness=0.75] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disjem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {$A$};
		\node [style=none] (1) at (0, -0) {$C$};
		\node [style=label] (2) at (3.25, -0) {$B$};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=label] (7) at (-1.75, 1) {$\coproj_A$};
		\node [style=label] (8) at (-1.75, -1) {$\pproj_A$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=label] (11) at (1.75, 1) {$\pproj_B$};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=label] (14) at (1.75, -1) {$\coproj_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (13.center) to (10.center);
		\draw [style={arrow=.99}, bend left=45, looseness=0.75] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dual-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=mapdag] (4) at (3.5, -0) {$f$};
		\node [style=label] (5) at (2, -1.5) {$A$};
		\node [style=label] (6) at (-1, -1.5) {$A$};
		\node [style=mapconj] (7) at (-1, -0) {$f$};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (0.5, -0) {:=};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=label] (14) at (-1, 1.75) {$B$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (2.75, 1.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.75, 1.75) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (5, -0.75) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (4.25, -1.75) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (4.25, -1.75) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=label] (33) at (5, 1.75) {$B$};
		\node [style=none] (34) at (-12, -0) {:=};
		\node [style=label] (35) at (-13.5, 1.75) {$A$};
		\node [style=none] (36) at (-13.5, -1) {};
		\node [style=none] (37) at (-13.5, 0.5) {};
		\node [style=map] (38) at (-9, -0) {$f$};
		\node [style=none] (39) at (-9, 0.75) {};
		\node [style=none] (40) at (-9.75, 1.75) {};
		\node [style=none] (41) at (-9, -0.75) {};
		\node [style=none] (42) at (-13.5, 1.25) {};
		\node [style=none] (43) at (-13.5, 1.25) {};
		\node [style=none] (44) at (-9, -1) {};
		\node [style=label] (45) at (-13.5, -1.5) {$B$};
		\node [style=none] (46) at (-7.5, -1) {};
		\node [style=none] (47) at (-13.5, -0.75) {};
		\node [style=none] (48) at (-7.5, -1) {};
		\node [style=none] (49) at (-9, -1) {};
		\node [style=none] (50) at (-10.5, 0.75) {};
		\node [style=none] (51) at (-9, -0.25) {};
		\node [style=none] (52) at (-9, 0.25) {};
		\node [style=maptrans] (53) at (-13.5, -0) {$f$};
		\node [style=label] (54) at (-10.5, -1.5) {$B$};
		\node [style=none] (55) at (-10.5, 1) {};
		\node [style=none] (56) at (-7.5, -0.75) {};
		\node [style=none] (57) at (-8.25, -1.75) {};
		\node [style=none] (58) at (-9, -0.75) {};
		\node [style=none] (59) at (-10.5, -1) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-9, 1) {};
		\node [style=none] (63) at (-9, 0.75) {};
		\node [style=none] (64) at (-9, -0.75) {};
		\node [style=none] (65) at (-7.5, 1.25) {};
		\node [style=label] (66) at (-7.5, 1.75) {$A$};
		\node [style=none] (67) at (-9.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw (8.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.00] (17.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (22.center);
		\draw [style={arrow=.5}] (17.center) to (21.center);
		\draw [style={arrow=.5}] (18.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.00] (24.center) to (27.center);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (30.center);
		\draw [style={arrow=.5}] (24.center) to (28.center);
		\draw [style={arrow=.5}] (25.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw (3.center) to (28.center);
		\draw (21.center) to (32.center);
		\draw [style={arrow=.5}] (47.center) to (36.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none] (51.center) to (41.center);
		\draw [style={arrow=.5}] (42.center) to (37.center);
		\draw (52.center) to (39.center);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (40.center);
		\draw [style=none, bend right=45, looseness=1.00] (61.center) to (67.center);
		\draw [style={arrow=.5}] (55.center) to (50.center);
		\draw [style={arrow=.5}] (63.center) to (62.center);
		\draw [style=none, bend right=45, looseness=1.00] (49.center) to (57.center);
		\draw [style=none, bend left=45, looseness=1.00] (48.center) to (60.center);
		\draw [style={arrow=.5}] (49.center) to (64.center);
		\draw [style={arrow=.5}] (56.center) to (46.center);
		\draw (56.center) to (65.center);
		\draw (41.center) to (64.center);
		\draw (50.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0) {};
		\node [style=kpointadj] (1) at (0.5, 0.25) {$e$};
		\node [style=none] (2) at (2.5, -0.5) {$\preceq_F$};
		\node [style=upground] (3) at (4.25, 0.25) {};
		\node [style=label] (4) at (0.5, -1.5) {$A$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=label] (6) at (4.25, -1.5) {$A$};
		\node [style=none] (7) at (4.25, -1) {};
		\node [style=none] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-preorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=kpointadj] (2) at (-6, 0.5) {$d$};
		\node [style=none] (3) at (-4, -0) {$\preceq_F$};
		\node [style=label] (4) at (-6, -1.5) {$A$};
		\node [style=label] (5) at (-2.25, -1.5) {$A$};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=kpointadj] (8) at (-2.25, 0.5) {$e$};
		\node [style=none] (9) at (0.5, -0) {$\iff$};
		\node [style=map] (10) at (5.75, -0) {$f$};
		\node [style=none] (11) at (5.75, -1) {};
		\node [style=none] (12) at (5.75, 1.5) {};
		\node [style=label] (13) at (5.75, -1.5) {$B$};
		\node [style=kpointadj] (14) at (5.75, 1.5) {$e$};
		\node [style=none] (15) at (7.25, -0) {$=$};
		\node [style=none] (16) at (8.25, -0) {$0$};
		\node [style=none] (17) at (10.5, -0) {$\implies$};
		\node [style=map] (18) at (13, -0) {$f$};
		\node [style=kpointadj] (19) at (13, 1.5) {$d$};
		\node [style=label] (20) at (13, -1.5) {$B$};
		\node [style=none] (21) at (14.5, -0) {$=$};
		\node [style=none] (22) at (13, -1) {};
		\node [style=none] (23) at (15.5, -0) {$0$};
		\node [style=none] (24) at (13, 1.5) {};
		\node [style=none] (25) at (3.5, -0) {$\forall f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-preorderii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.75, -0) {$f$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (5.75, 1.5) {};
		\node [style=kpointadj] (3) at (5.75, 1.5) {$e$};
		\node [style=none] (4) at (7.25, -0) {$=$};
		\node [style=none] (5) at (8.25, -0) {$0$};
		\node [style=none] (6) at (10.5, -0) {$\implies$};
		\node [style=map] (7) at (13, -0) {$f$};
		\node [style=kpointadj] (8) at (13, 1.5) {$d$};
		\node [style=none] (9) at (14.5, -0) {$=$};
		\node [style=none] (10) at (13, -1) {};
		\node [style=none] (11) at (15.5, -0) {$0$};
		\node [style=none] (12) at (13, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-preorderiia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.75, 0) {$f$};
		\node [style=none] (1) at (5.75, -1.25) {};
		\node [style=none] (2) at (5.75, 1.5) {};
		\node [style=kpointadj] (3) at (5.75, 1.5) {$e$};
		\node [style=none] (4) at (7.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-preorderiib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (13, -0) {$f$};
		\node [style=kpointadj] (1) at (13, 1.5) {$d$};
		\node [style=none] (2) at (14.5, -0) {$=$};
		\node [style=none] (3) at (13, -1.25) {};
		\node [style=none] (4) at (13, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eff-preorderiiflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.75, -0) {$f$};
		\node [style=none] (1) at (5.75, 1.25) {};
		\node [style=none] (2) at (5.75, -1.5) {};
		\node [style=kpoint] (3) at (5.75, -1.5) {$\sigma$};
		\node [style=none] (4) at (7.25, -0) {$=$};
		\node [style=none] (5) at (8.25, -0) {$0$};
		\node [style=none] (6) at (10.5, -0) {$\implies$};
		\node [style=map] (7) at (13, -0) {$f$};
		\node [style=kpoint] (8) at (13, -1.5) {$\rho$};
		\node [style=none] (9) at (14.5, -0) {$=$};
		\node [style=none] (10) at (13, 1.25) {};
		\node [style=none] (11) at (15.5, -0) {$0$};
		\node [style=none] (12) at (13, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/effsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=upground] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (4) at (2.75, 0.25) {$e$};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style=upground] (8) at (6, 0.5) {};
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (8.25, -0) {$\implies$};
		\node [style=dagpointadj] (12) at (10.5, 0.25) {$e$};
		\node [style=none] (13) at (10.5, 0.25) {};
		\node [style=none] (14) at (12.25, -0) {$=$};
		\node [style=none] (15) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/effsum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=upground] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (4) at (2.75, 0.25) {$e$};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style=upground] (8) at (6, 0.5) {};
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (8.25, -0) {$\implies$};
		\node [style=dagpointadj] (12) at (10.5, 0.25) {$e$};
		\node [style=none] (13) at (10.5, 0.25) {};
		\node [style=none] (14) at (12.25, -0) {$=$};
		\node [style=none] (15) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/effsum2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=dagpointadj] (2) at (-0.25, 0.25) {$d$};
		\node [style=none] (3) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (4) at (2.75, 0.25) {$e$};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/effsum2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=dagpointadj] (2) at (-0.25, 0.25) {$d$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$e$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (1.25, -0) {$=$};
		\node [style=none] (7) at (4.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embed-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=label] (4) at (-3.75, -1.5) {$A$};
		\node [style=label] (5) at (-3.75, 1.75) {$A$};
		\node [style=label] (6) at (-1.75, 1.75) {$B$};
		\node [style=dagpoint] (7) at (-1.75, -0.25) {$\phi$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (3, -0) {};
		\node [style=label] (11) at (5, 1.75) {$B$};
		\node [style=label] (12) at (3, 1.75) {$A$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=dagpoint] (14) at (3, -0.25) {$\psi$};
		\node [style=label] (15) at (5, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=dagmap] (2) at (0.25, -0) {$f$};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=label] (5) at (-0.5, 1) {$C$};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=label] (12) at (0.75, 1.5) {$B$};
		\node [style=upground] (13) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=map] (2) at (-1.75, -0) {$[f]$};
		\node [style=label] (3) at (-2, -1.75) {$A$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=label] (5) at (-2.75, 1.5) {$C$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=label] (12) at (-1.25, 1.75) {$B$};
		\node [style=upground] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=label] (15) at (2.5, 1.75) {$B$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=map] (19) at (2, -0) {$[g]$};
		\node [style=label] (20) at (1.75, -1.75) {$A$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=upground] (22) at (1.75, 1.5) {};
		\node [style=label] (23) at (1, 1.5) {$D$};
		\node [style=none] (24) at (1.75, 0.25) {};
		\node [style=none] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (0, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map_wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=map] (2) at (0.25, -0) {$[\langle f, g \rangle]$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=label] (5) at (-1.25, 1) {$C \pbiprod D$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=label] (12) at (0.75, 1.75) {$B$};
		\node [style=upground] (13) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exetension-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=map] (2) at (-3.25, -0) {$f$};
		\node [style=label] (3) at (-3.25, -1.5) {$A$};
		\node [style=upground] (4) at (-3.25, 1.5) {};
		\node [style=label] (5) at (-0.25, -1.5) {$A$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=kpointadj] (7) at (-0.25, 0.5) {$e$};
		\node [style=none] (8) at (-1.75, -0) {$\leq$};
		\node [style=none] (9) at (2, -0) {$\iff$};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=map] (11) at (4.25, -0) {$f$};
		\node [style=label] (12) at (4.25, -2) {$A$};
		\node [style=none] (13) at (4.25, -1.5) {};
		\node [style=label] (14) at (4.25, 1.75) {$B$};
		\node [style=none] (15) at (6, -0.5) {$=$};
		\node [style=none] (16) at (8.25, 2) {};
		\node [style=label] (17) at (8.25, 2.5) {$B$};
		\node [style=map] (18) at (8.25, -0.5) {$\ext{e}$};
		\node [style=label] (19) at (8.25, -2) {$A$};
		\node [style=none] (20) at (8.25, -1.5) {};
		\node [style=map] (21) at (8.25, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exetension-pic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-2.5, -0) {$\leq$};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=label] (3) at (-4.25, -1.75) {$\Ext{A}{e}$};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=map] (5) at (-4.25, -0) {$g$};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=upground] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=label] (9) at (-1, -1.75) {$\Ext{A}{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ext-whole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-7, -0) {$\mdil{f}$};
		\node [style=none] (1) at (-7.75, 1.25) {};
		\node [style=none] (2) at (-7, -1.25) {};
		\node [style=none] (3) at (-9, -0) {$=$};
		\node [style=none] (4) at (-11.75, 1.25) {};
		\node [style=medium map] (5) at (-11, -0) {$g$};
		\node [style=none] (6) at (-11, -1.25) {};
		\node [style=none] (7) at (-10.25, 1.25) {};
		\node [style=none] (8) at (-11.75, 0.5) {};
		\node [style=none] (9) at (-10.25, 0.5) {};
		\node [style=none] (10) at (-11, -0.5) {};
		\node [style=upground] (11) at (-10.25, 1.5) {};
		\node [style=none] (12) at (-4.5, -0) {$\implies$};
		\node [style=label] (13) at (-11, -1.75) {$A$};
		\node [style=label] (14) at (-9.75, 1) {$D$};
		\node [style=label] (15) at (-11.75, 1.75) {$B$};
		\node [style=label] (16) at (-7, -1.75) {$A$};
		\node [style=label] (17) at (-7.75, 1.75) {$B$};
		\node [style=none] (18) at (5, -0) {$\implies$};
		\node [style=none] (19) at (11.75, 0.5) {};
		\node [style=none] (20) at (9, -0) {$=$};
		\node [style=none] (21) at (12.5, 1.5) {};
		\node [style=medium map] (22) at (12, 1) {$h$};
		\node [style=none] (23) at (11.5, 1.5) {};
		\node [style=none] (24) at (12.5, 2) {};
		\node [style=none] (25) at (11.5, 2) {};
		\node [style=label] (26) at (12.5, 2.5) {$D$};
		\node [style=label] (27) at (11.5, 2.5) {$C$};
		\node [style=none] (28) at (-7, -0.5) {};
		\node [style=none] (29) at (-6.25, 0.25) {};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=label] (31) at (-6.25, 1.75) {$C$};
		\node [style=none] (32) at (-7.75, 0.25) {};
		\node [style=none] (33) at (-11, 0.5) {};
		\node [style=none] (34) at (-11, 1.25) {};
		\node [style=label] (35) at (-11, 1.75) {$C$};
		\node [style=label] (36) at (2, -1.75) {$A$};
		\node [style=none] (37) at (-1.25, 1.25) {};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=label] (41) at (-3, 1.75) {$B$};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (-3, 0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=label] (46) at (3.25, 1) {$C$};
		\node [style=label] (47) at (1.25, 1.75) {$B$};
		\node [style=upground] (48) at (-1.25, 1.5) {};
		\node [style=none] (49) at (2.75, 0.25) {};
		\node [style=medium map] (50) at (-2, -0) {$g$};
		\node [style=none] (51) at (0, -0) {$=$};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-2, 1.25) {};
		\node [style=label] (54) at (-2, -1.75) {$A$};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=none] (56) at (-2, -1.25) {};
		\node [style=medium map] (57) at (2, -0) {$\mdil{f}$};
		\node [style=none] (58) at (2.75, 1.25) {};
		\node [style=upground] (59) at (-2, 1.5) {};
		\node [style=upground] (60) at (2.75, 1.5) {};
		\node [style=medium map] (61) at (11, -0.5) {$\mdil{f}$};
		\node [style=label] (62) at (10.25, 2.5) {$B$};
		\node [style=none] (63) at (11, -1) {};
		\node [style=none] (64) at (11.75, -0.25) {};
		\node [style=label] (65) at (11, -2) {$A$};
		\node [style=none] (66) at (11, -1.5) {};
		\node [style=none] (67) at (11.75, 0.5) {};
		\node [style=none] (68) at (10.25, 2) {};
		\node [style=none] (69) at (10.25, -0.25) {};
		\node [style=label] (70) at (8, 2) {$D$};
		\node [style=none] (71) at (7.25, 1.5) {};
		\node [style=label] (72) at (7.25, -1.75) {$A$};
		\node [style=label] (73) at (6.5, 2) {$B$};
		\node [style=none] (74) at (6.5, 1.5) {};
		\node [style=none] (75) at (7.25, 0.5) {};
		\node [style=none] (76) at (8, 0.5) {};
		\node [style=none] (77) at (7.25, -0.5) {};
		\node [style=label] (78) at (7.25, 2) {$C$};
		\node [style=none] (79) at (6.5, 0.5) {};
		\node [style=medium map] (80) at (7.25, -0) {$g$};
		\node [style=none] (81) at (7.25, -1.25) {};
		\node [style=none] (82) at (8, 1.5) {};
		\node [style=label] (83) at (-0.75, 1) {$D$};
		\node [style=label] (84) at (-2.5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (21.center) to (24.center);
		\draw [style=none] (32.center) to (1.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (2.center) to (28.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (43.center) to (40.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (56.center) to (45.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none] (49.center) to (58.center);
		\draw [style=none] (55.center) to (44.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (64.center) to (67.center);
		\draw [style=none] (66.center) to (63.center);
		\draw [style=none] (79.center) to (74.center);
		\draw [style=none] (76.center) to (82.center);
		\draw [style=none] (81.center) to (77.center);
		\draw [style=none] (75.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ext-whole2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=upground] (1) at (2, 1.75) {};
		\node [style=label] (2) at (4.75, 2.25) {$C$};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3.25, 0.25) {$=$};
		\node [style=medium map] (5) at (1.25, 0.25) {$h$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=label] (7) at (0.5, 2.25) {$C$};
		\node [style=label] (8) at (2.5, 1.25) {$D$};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=label] (13) at (4.75, -1.5) {$C$};
		\node [style=label] (14) at (1.25, -1.5) {$C$};
		\node [style=none] (15) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (0.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ext-whole3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=label] (1) at (4.75, 2) {$C$};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (3.25, -0) {$=$};
		\node [style=medium map] (4) at (1.25, -0) {$h$};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=label] (6) at (0.5, 2) {$C$};
		\node [style=label] (7) at (2, 2) {$D$};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=label] (12) at (4.75, -1.75) {$C$};
		\node [style=label] (13) at (1.25, -1.75) {$C$};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (6.5, 1.5) {};
		\node [style=label] (16) at (6.5, 2) {$D$};
		\node [style=kpoint] (17) at (6.5, -0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (5.center);
		\draw [style=none] (8.center) to (2.center);
		\draw [style=none] (0.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw [style=none] (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/facepre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=map] (2) at (-6.25, 0) {$f$};
		\node [style=none] (3) at (-4.25, 0) {$\preceq_F$};
		\node [style=label] (4) at (-6.25, -1.5) {$A$};
		\node [style=label] (5) at (-6.25, 1.5) {$B$};
		\node [style=label] (6) at (-2.5, -1.5) {$A$};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=map] (9) at (-2.5, 0) {$g$};
		\node [style=label] (10) at (-2.5, 1.5) {$B$};
		\node [style=none] (11) at (0, 0) {$\iff$};
		\node [style=none] (12) at (8.25, 1) {};
		\node [style=label] (13) at (8.25, 1.5) {$B$};
		\node [style=map] (14) at (4.25, 0) {$f$};
		\node [style=none] (15) at (6.25, 0) {$\leq$};
		\node [style=map] (16) at (8.25, 0) {$g$};
		\node [style=label] (17) at (4.25, -1.5) {$A$};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=none] (19) at (8.25, -1) {};
		\node [style=label] (20) at (8.25, -1.5) {$A$};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=label] (22) at (4.25, 1.5) {$B$};
		\node [style=scalar] (23) at (2.5, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=label] (7) at (-0.75, -1.75) {$C$};
		\node [style=label] (8) at (0.75, -1.75) {$B$};
		\node [style=label] (9) at (0, 2) {$A$};
		\node [style=none] (10) at (2.75, -0) {$:=$};
		\node [style=medium dagmap] (11) at (5.5, -0) {$f$};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (5.5, -1.25) {};
		\node [style=label] (14) at (5.5, -1.75) {$C$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=label] (16) at (4.75, 2) {$A$};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=none] (19) at (6.25, 1.25) {};
		\node [style=label] (20) at (7.25, -1.75) {$B$};
		\node [style=none] (21) at (7.25, 1.25) {};
		\node [style=none] (22) at (7.25, -1.25) {};
		\node [style=none] (23) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (3.center) to (4.center);
		\draw [style={arrow=.5}] (1.center) to (5.center);
		\draw [style={arrow=.5}] (6.center) to (2.center);
		\draw [style={arrow=.5}] (13.center) to (12.center);
		\draw [style={arrow=.5}] (15.center) to (17.center);
		\draw [style={arrow=.5}] (18.center) to (19.center);
		\draw [style=none, bend left=90, looseness=1.75] (19.center) to (21.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style=none] (6.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/finA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=label] (1) at (-2.5, 2.5) {$A$};
		\node [style=none] (2) at (0.5, -0) {$=$};
		\node [style=scalar] (3) at (-0.75, 0.75) {$r$};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=label] (5) at (-2.5, -2.25) {$A$};
		\node [style=dagmap] (6) at (-2.5, -0.75) {$f$};
		\node [style=mapdag] (7) at (-2.5, 1) {$f$};
		\node [style=scalar] (8) at (-0.75, -0.5) {$r$};
		\node [style=scalar] (9) at (2.5, -1) {$s$};
		\node [style=scalar] (10) at (4.25, 1) {$s$};
		\node [style=dagpointadj] (11) at (4.25, -0.5) {$k$};
		\node [style=dagpoint] (12) at (2.5, 0.5) {$k$};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=label] (15) at (2.5, 2.25) {$A$};
		\node [style=label] (16) at (4.25, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (14.center) to (11);
		\draw [style=none] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1.5, 2.75) {$B$};
		\node [style=dagmap] (1) at (-1.75, 0.5) {$f$};
		\node [style=label] (2) at (-0.25, 0.5) {$=$};
		\node [style=none] (3) at (-1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=label] (6) at (1.5, -2) {$A$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=label] (9) at (-1.75, 2.25) {$B$};
		\node [style=none] (10) at (1.5, 2.25) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=label] (12) at (-1.75, -1.25) {$A$};
		\node [style=dagmap] (13) at (1.5, 1.25) {$U$};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=dagmap] (15) at (1.5, -0.25) {$g$};
		\node [style=dagmap] (16) at (-9.25, -0.25) {$f$};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style=none] (18) at (-6.25, -0.75) {};
		\node [style=none] (19) at (-9.25, 0.25) {};
		\node [style=none] (20) at (-6.25, 0.25) {};
		\node [style=label] (21) at (-6.25, 2.75) {$A$};
		\node [style=dagmap] (22) at (-6.25, -0.25) {$g$};
		\node [style=label] (23) at (-6.25, -2) {$A$};
		\node [style=none] (24) at (-6.25, -1.5) {};
		\node [style=label] (25) at (-9.25, 2.75) {$A$};
		\node [style=none] (26) at (-9.25, 2.25) {};
		\node [style=label] (27) at (-3.75, 0.5) {$\implies$};
		\node [style=none] (28) at (-9.25, -1.5) {};
		\node [style=none] (29) at (-6.25, 2.25) {};
		\node [style=label] (30) at (-9.25, -2) {$A$};
		\node [style=label] (31) at (-7.75, 0.5) {$=$};
		\node [style=mapdag] (32) at (-9.25, 1.25) {$f$};
		\node [style=mapdag] (33) at (-6.25, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (28.center) to (17.center);
		\draw [style=none] (24.center) to (18.center);
		\draw [style=none] (20.center) to (29.center);
		\draw [style=none] (19.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/id-A-and-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=label] (2) at (-0.5, -1.5) {$A^*$};
		\node [style=label] (3) at (-0.5, 1.5) {$A^*$};
		\node [style=none] (4) at (0.75, -0) {$=$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=label] (7) at (2, -1.5) {$A$};
		\node [style=label] (8) at (2, 1.5) {$A$};
		\node [style=none] (9) at (-8, -1) {};
		\node [style=none] (10) at (-8, 1) {};
		\node [style=none] (11) at (-5.5, -1) {};
		\node [style=label] (12) at (-8, 1.5) {$A$};
		\node [style=none] (13) at (-6.75, -0) {$=$};
		\node [style=label] (14) at (-5.5, 1.5) {$A$};
		\node [style=label] (15) at (-5.5, -1.5) {$A$};
		\node [style=label] (16) at (-8, -1.5) {$A$};
		\node [style=none] (17) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style={arrow=.5}] (5.center) to (6.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, -0.5) {$\psi$};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3.25, -0) {$=$};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=wide point] (4) at (-6, -0.5) {$ \sigma $};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-6.75, -0) {};
		\node [style=none] (7) at (-5.5, -0) {};
		\node [style=upground] (8) at (-5.5, 1) {};
		\node [style=label] (9) at (-5, 0.5) {$B$};
		\node [style=label] (10) at (-6.75, 1.75) {$A$};
		\node [style=label] (11) at (3, 1.5) {$A$};
		\node [style=scalar] (12) at (-8, -0) {$r$};
		\node [style=point] (13) at (-0.25, -0.5) {$\phi$};
		\node [style=label] (14) at (-0.25, 1.5) {$A$};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=scalar] (16) at (-1.75, -0) {$r$};
		\node [style=none] (17) at (1.5, -0) {$=$};
		\node [style=none] (18) at (5, -0) {$=$};
		\node [style=none] (19) at (6.75, 1) {};
		\node [style=point] (20) at (6.75, -0.5) {$\psi$};
		\node [style=label] (21) at (6.75, 1.5) {$A$};
		\node [style=label] (22) at (9.25, 0.5) {$B$};
		\node [style=none] (23) at (8.75, 0.75) {};
		\node [style=point] (24) at (8.75, -0.5) {$\mu$};
		\node [style=upground] (25) at (8.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
		\draw (13) to (15.center);
		\draw (20) to (19.center);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$=$};
		\node [style=map] (1) at (-4.25, 1.25) {$\coker(\eta)$};
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (-6.25, 2.25) {};
		\node [style=scalar] (4) at (-7.25, -0.5) {$r$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-6.25, 0) {};
		\node [style=label] (7) at (-6.25, 2.75) {$A$};
		\node [style=wide point] (8) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$=$};
		\node [style=map] (1) at (-4.5, 1.25) {$\coker(\eta)$};
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (-6.25, 2.25) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=none] (5) at (-6.25, -0) {};
		\node [style=label] (6) at (-6.25, 2.75) {$A$};
		\node [style=wide point] (7) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {$=$};
		\node [style=none] (1) at (-4.5, 2.25) {};
		\node [style=none] (2) at (-6, 2.25) {};
		\node [style=none] (3) at (-4.5, -0) {};
		\node [style=none] (4) at (-6, -0) {};
		\node [style=label] (5) at (-6, 2.75) {$A$};
		\node [style=label] (6) at (-4.5, 2.75) {$B$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=kpoint] (9) at (1.25, -0.5) {$\eta$};
		\node [style=label] (10) at (-0.5, 2.75) {$A$};
		\node [style=label] (11) at (1.25, 2.75) {$B$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=kpoint] (14) at (-0.5, -0.5) {$\rho$};
		\node [style=wide point] (15) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {$=$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=wide point] (2) at (-2.75, -0.5) {$\Psi$};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (-2.25, -0) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=wide point] (6) at (1.75, -1) {$\Psi'$};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=map] (10) at (2.25, 0.5) {$\img(\eta)$};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=none] (14) at (7, 1) {};
		\node [style=kpoint] (15) at (7, -0.75) {$\eta$};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=kpoint] (17) at (5.25, -0.75) {$\rho$};
		\node [style=none] (18) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (17) to (16.center);
		\draw [style=none] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {$=$};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=wide point] (2) at (-6, -0.5) {$ \sigma $};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-6.75, -0) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=label] (6) at (-5.5, 1.5) {$B$};
		\node [style=label] (7) at (-6.75, 1.5) {$A$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=point] (9) at (-1.25, -0.5) {$\psi$};
		\node [style=label] (10) at (-1.25, 1.5) {$A$};
		\node [style=label] (11) at (0.75, 2.25) {$B$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=point] (13) at (0.75, -0.5) {$\mu$};
		\node [style=map] (14) at (0.75, 0.75) {$U$};
		\node [style=scalar] (15) at (-8, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw (9) to (8.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/internal-isom-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-4, -0.75) {$\rho$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=kpointadj] (3) at (-4, 1) {$e$};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-1.75, -0) {$0$};
		\node [style=none] (6) at (-0.5, -0) {$\implies$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=kpointadj] (8) at (0.75, 1) {$e$};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2.75, -0) {$0$};
		\node [style=none] (11) at (1.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/internal-isom-states1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=none] (1) at (4.5, -1) {};
		\node [style=map] (2) at (4.5, -0) {$f$};
		\node [style=label] (3) at (4.5, -1.5) {$A$};
		\node [style=label] (4) at (4.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/internal-isom-states2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.25) {};
		\node [style=none] (1) at (4, -1.25) {};
		\node [style=map] (2) at (4, -0) {$f$};
		\node [style=label] (3) at (0.75, 1.75) {$A$};
		\node [style=label] (4) at (4, 1.75) {$A$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=kpoint] (6) at (0.75, -0) {$\rho$};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=downground] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/internal-isom-statesnew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-4, -0.75) {$\rho$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=kpointadj] (3) at (-4, 1) {$e$};
		\node [style=none] (4) at (-2.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k-pdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-1.75, -0) {$\psi$};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=label] (2) at (-1.75, 2) {$A$};
		\node [style=none] (3) at (0, 0.75) {$=$};
		\node [style=kpoint] (4) at (2.75, -0) {$k$};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=scalar] (6) at (1.25, 0.75) {$r$};
		\node [style=label] (7) at (2.75, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k-pdefi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-1.75, -0) {$\psi$};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=label] (2) at (-1.75, 2) {$A$};
		\node [style=none] (3) at (0, 0.75) {$=$};
		\node [style=kpoint] (4) at (3.25, -0) {$\img(\psi)$};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=scalar] (6) at (1.25, 0.75) {$r$};
		\node [style=label] (7) at (3.25, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ker-whole2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=upground] (1) at (1.75, 1.75) {};
		\node [style=label] (2) at (4.5, 2.25) {$K$};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (3, 0.25) {$=$};
		\node [style=medium map] (5) at (1.25, 0.25) {$h$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=label] (7) at (0.5, 2.25) {$K$};
		\node [style=label] (8) at (2.25, 1.25) {$C$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=label] (13) at (4.5, -1.75) {$K$};
		\node [style=label] (14) at (1, -1.75) {$K$};
		\node [style=none] (15) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (0.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ker1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=dagpoint] (6) at (-1, -0) {$\phi$};
		\node [style=dagpoint] (7) at (1, -0) {$0$};
		\node [style=label] (8) at (-3, 2.25) {$A$};
		\node [style=label] (9) at (-1, 2.25) {$B$};
		\node [style=label] (10) at (1, 2.25) {$C$};
		\node [style=label] (11) at (-3, -0.75) {$A$};
		\node [style=label] (12) at (8.5, 2.25) {$B$};
		\node [style=dagpoint] (13) at (6.5, -0) {$\psi$};
		\node [style=label] (14) at (8.5, -0.75) {$B$};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=dagpoint] (16) at (10.5, -0) {$1$};
		\node [style=label] (17) at (6.5, 2.25) {$A$};
		\node [style=none] (18) at (10.5, 1.75) {};
		\node [style=none] (19) at (10.5, -0.75) {};
		\node [style=none] (20) at (8.5, 1.75) {};
		\node [style=none] (21) at (8.5, -0.25) {};
		\node [style=none] (22) at (6.5, -0.75) {};
		\node [style=label] (23) at (10.5, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (6) to (4.center);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (13) to (15.center);
		\draw [style=none] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {\large$0$};
		\node [style=none] (1) at (-5, -0) {$=$};
		\node [style=map] (2) at (-3, -0.75) {$h$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=map] (5) at (-3, 1) {$g$};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-1.25, -0) {$=$};
		\node [style=label] (8) at (2.75, 2) {$D$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=upground] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=medium map] (14) at (1.5, 1) {$f$};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=label] (16) at (4.25, 2) {$E$};
		\node [style=medium map] (17) at (1.5, -1) {$j$};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=upground] (20) at (3.75, 2.25) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=label] (24) at (0.75, 2.5) {$C$};
		\node [style=label] (25) at (-3, 2.5) {$C$};
		\node [style=label] (26) at (-3, -2.75) {$A$};
		\node [style=label] (27) at (0.75, -2.75) {$A$};
		\node [style=none] (28) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (19.center) to (18.center);
		\draw [style=none] (15.center) to (22.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (28.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-argument2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.5) {};
		\node [style=label] (1) at (3, 2.5) {$C$};
		\node [style=medium map] (2) at (3.75, -1) {$j$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -2.25) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=label] (8) at (6, 2.5) {$E$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=label] (10) at (3, -2.75) {$A$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (7, -0) {$=$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=medium map] (14) at (3.75, 1) {$f$};
		\node [style=none] (15) at (8.75, -0) {\large$0$};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=label] (18) at (4.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (9.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (17.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=dagmap] (4) at (-5, -0) {$f$};
		\node [style=dagmap] (5) at (-3, -0) {$g$};
		\node [style=none] (6) at (-1.75, -0) {$=$};
		\node [style=none] (7) at (-0.5, -0) {$0$};
		\node [style=none] (8) at (1, -0) {$\iff$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (5.75, -1.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=dagmap] (12) at (4, -0) {$f$};
		\node [style=dagmap] (13) at (5.75, -0.5) {$g$};
		\node [style=none] (14) at (5.75, 0.25) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=none] (19) at (7.25, -1.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (3.25, -1.25) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (8.75, -0) {$=$};
		\node [style=none] (27) at (10, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (18.center) to (15.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (20.center) to (21.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [style=none] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-bend1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=dagmap] (4) at (-5, -0) {$f$};
		\node [style=dagmap] (5) at (-3, -0) {$g$};
		\node [style=none] (6) at (-1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-bend2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, -1.25) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=dagmap] (3) at (4, 0) {$f$};
		\node [style=dagmap] (4) at (6, -0.25) {$g$};
		\node [style=none] (5) at (6, 0.5) {};
		\node [style=none] (6) at (6.75, 1.25) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (6.75, 1.25) {};
		\node [style=none] (9) at (7.5, 0.5) {};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (3.25, -1.25) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (9.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (9.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (15.center) to (14.center);
		\draw [style=none] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$f $};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=medium map] (8) at (4.5, 0.25) {$g$};
		\node [style=none] (9) at (5.25, 1.75) {};
		\node [style=none] (10) at (3.75, 1.75) {};
		\node [style=none] (11) at (4.25, -0.25) {};
		\node [style=none] (12) at (4.25, -1) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=none] (15) at (6.5, 0.5) {$=$};
		\node [style=none] (16) at (8, 2.5) {};
		\node [style=none] (17) at (8.5, -0.5) {};
		\node [style=none] (18) at (8.5, -1) {};
		\node [style=none] (19) at (9.75, 0.5) {};
		\node [style=medium map] (20) at (8.75, -0) {$h$};
		\node [style=none] (21) at (9.75, 2.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=map] (23) at (8, 1.5) {$\! \! \ker(f) \! \!$};
		\node [style=none] (24) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (25) at (-3.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (22.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (19.center) to (21.center);
		\draw [style=none] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro1-recon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-6, 1.5) {$f $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium dagmap] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {\large$0$};
		\node [style=none] (9) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.5) {$f $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.5) {$f $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {$=$};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (6.center) to (4.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (9.center) to (10.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=medium map] (1) at (-5.25, -0) {$g$};
		\node [style=none] (2) at (-5.5, -1.25) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0) {$=$};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-3.5, -1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=map] (13) at (-0.25, 1.75) {$\ker(f)$};
		\node [style=medium map] (14) at (0.5, 0.25) {$h$};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (-0.25, 2.75) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (5.center) to (3.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (18.center) to (12.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (20.center) to (11.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (19.center) to (21.center);
		\draw [style=none] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro2-recon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium dagmap] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=dagmap] (15) at (8, 1.25) {$\! \! \ker(f) \! \!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium map] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=map] (15) at (8, 1.25) {$\ker(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-useful1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.5) {$k^\bot $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {\large$0$};
		\node [style=none] (9) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-useful2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium map] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=map] (15) at (8, 1.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$f $};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\iff$};
		\node [style=label] (9) at (-5.5, -1.5) {$A$};
		\node [style=label] (10) at (-4.5, 3.25) {$D$};
		\node [style=label] (11) at (-6, 3.25) {$C$};
		\node [style=medium map] (12) at (4.5, 0.25) {$g$};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (4.25, -0.25) {};
		\node [style=label] (16) at (4.25, -1.5) {$A$};
		\node [style=label] (17) at (5.25, 2.25) {$D$};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=label] (19) at (3.75, 2.25) {$B$};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (6.5, 0.5) {$=$};
		\node [style=none] (23) at (8, 2.75) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=label] (25) at (8.5, -1.5) {$A$};
		\node [style=none] (26) at (8.5, -1) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=label] (28) at (9.75, 3.25) {$D$};
		\node [style=medium map] (29) at (8.75, -0) {$h$};
		\node [style=none] (30) at (9.75, 2.75) {};
		\node [style=label] (31) at (8, 3.25) {$B$};
		\node [style=none] (32) at (8, 0.5) {};
		\node [style=none] (33) at (1.25, 0.75) {$\exists h$ \text{s.t.}};
		\node [style=map] (34) at (8, 1.75) {$\! \! \ker(f) \! \!$};
		\node [style=none] (35) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (36) at (-3.25, 0.75) {$=$};
		\node [style=label] (37) at (-6.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (21.center) to (14.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (32.center) to (23.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (27.center) to (30.center);
		\draw [style=none] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-complrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$k^\bot$};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\iff$};
		\node [style=label] (9) at (-5.5, -1.5) {$A$};
		\node [style=label] (10) at (-4.5, 3.25) {$C$};
		\node [style=label] (11) at (-6, 3.25) {$B$};
		\node [style=medium map] (12) at (4.5, 0.25) {$g$};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (4.25, -0.25) {};
		\node [style=label] (16) at (4.25, -1.5) {$A$};
		\node [style=label] (17) at (5.25, 2.25) {$C$};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=label] (19) at (3.75, 2.25) {$A$};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (6.5, 0.5) {$=$};
		\node [style=none] (23) at (8, 2.75) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=label] (25) at (8.5, -1.5) {$A$};
		\node [style=none] (26) at (8.5, -1) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=label] (28) at (9.75, 3.25) {$C$};
		\node [style=medium map] (29) at (8.75, -0) {$h$};
		\node [style=none] (30) at (9.75, 2.75) {};
		\node [style=label] (31) at (8, 3.25) {$A$};
		\node [style=none] (32) at (8, 0.5) {};
		\node [style=none] (33) at (1.25, 0.75) {$\exists h$ \text{s.t.}};
		\node [style=map] (34) at (8, 1.75) {$k$};
		\node [style=none] (35) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (36) at (-3.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (21.center) to (14.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (32.center) to (23.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, 1) {$f$};
		\node [style=dagmap] (1) at (-4, -0.75) {$g$};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-1.75, -0) {$0$};
		\node [style=none] (6) at (0, -0) {$\iff$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=dagmap] (9) at (5.5, -0) {$g$};
		\node [style=none] (10) at (7, -0) {$=$};
		\node [style=none] (11) at (9.25, 2) {};
		\node [style=none] (12) at (9.25, -1.75) {};
		\node [style=dagmap] (13) at (9.25, 0.75) {$\ker(f)$};
		\node [style=dagmap] (14) at (9.25, -0.75) {$h$};
		\node [style=none] (15) at (2.25, -0) {$\exists ! h $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, 1) {$f$};
		\node [style=dagmap] (1) at (-4, -0.75) {$g$};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=dagmap] (2) at (5.5, -0) {$g$};
		\node [style=none] (3) at (7, -0) {$=$};
		\node [style=none] (4) at (9.25, 2) {};
		\node [style=none] (5) at (9.25, -1.75) {};
		\node [style=dagmap] (6) at (9.25, 0.75) {$\ker(f)$};
		\node [style=dagmap] (7) at (9.25, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-elem-proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.5, 0.75) {$\coker(f)$ };
		\node [style=none] (1) at (-6.5, 2) {};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=none] (4) at (-4.5, -2) {};
		\node [style=none] (5) at (-3.25, -0) {$=$};
		\node [style=map] (6) at (-6.5, -0.75) {$f$};
		\node [style=map] (7) at (-4.5, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-elem-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.25, 1) {$\coker(f)$};
		\node [style=none] (1) at (-6.25, 2) {};
		\node [style=medium map] (2) at (-5.25, -0.5) {$\img(f \otimes g)$};
		\node [style=none] (3) at (-5.5, -2) {};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=none] (5) at (-6.25, -0) {};
		\node [style=none] (6) at (-4.25, -0) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (8) at (-2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-elem-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4, -0) {$\img(f \otimes g)$};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=none] (2) at (3.25, 1.75) {};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (3.75, -1.75) {};
		\node [style=none] (5) at (4.75, 0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (6.25, -0) {$=$};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (8.5, -1) {};
		\node [style=none] (10) at (8.5, -2) {};
		\node [style=none] (11) at (9.75, -0) {};
		\node [style=medium map] (12) at (8.75, -0.5) {$h$};
		\node [style=none] (13) at (9.75, 2) {};
		\node [style=none] (14) at (8, -0) {};
		\node [style=map] (15) at (8, 1) {$\img(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-intro1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.25, 1) {$f $};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=map] (2) at (-5.25, -0.5) {$g$};
		\node [style=none] (3) at (-5.25, -1.75) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (7) at (-3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-intro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, 0) {$g$};
		\node [style=none] (1) at (4.25, 1.5) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (4) at (4.25, 0.5) {};
		\node [style=none] (5) at (6, 0) {$=$};
		\node [style=none] (6) at (8, 2) {};
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.75) {};
		\node [style=map] (9) at (8, -0.5) {$h$};
		\node [style=none] (10) at (8, 0) {};
		\node [style=map] (11) at (8, 1) {$\ker(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernelsarepure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 0.5) {$\implies$};
		\node [style=none] (1) at (16.25, 3.25) {};
		\node [style=label] (2) at (27, -1.5) {$K$};
		\node [style=none] (3) at (9.25, 1) {};
		\node [style=none] (4) at (27, -0) {};
		\node [style=medium map] (5) at (17, 0.5) {$g$};
		\node [style=none] (6) at (25.5, 0.5) {$=$};
		\node [style=none] (7) at (18.75, 0.5) {$=$};
		\node [style=mapdag] (8) at (16.25, 2.25) {$k^{\bot}$};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (16.25, 1) {};
		\node [style=map] (11) at (5.25, 0.5) {$k$};
		\node [style=none] (12) at (24.5, 2.25) {};
		\node [style=label] (13) at (5.25, -1.5) {$K$};
		\node [style=label] (14) at (11.25, 1.5) {$C$};
		\node [style=none] (15) at (16.75, 0) {};
		\node [style=none] (16) at (16.75, -1) {};
		\node [style=label] (17) at (26.75, 3.5) {$A$};
		\node [style=upground] (18) at (10.75, 2) {};
		\node [style=none] (19) at (9.25, 3.25) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (23.25, 1) {};
		\node [style=none] (22) at (26.5, 3) {};
		\node [style=label] (23) at (1, -1.5) {$K$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0.5) {$=$};
		\node [style=none] (26) at (9.75, 0) {};
		\node [style=label] (27) at (17.75, 3.75) {$C$};
		\node [style=none] (28) at (17.75, 3.25) {};
		\node [style=medium map] (29) at (10, 0.5) {$g$};
		\node [style=none] (30) at (23.25, 2.25) {};
		\node [style=none] (31) at (10.75, 1.75) {};
		\node [style=none] (32) at (17.75, 1) {};
		\node [style=label] (33) at (9.75, -1.5) {$K$};
		\node [style=none] (34) at (9.75, -1) {};
		\node [style=label] (35) at (0.5, 2.5) {$A$};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (23.75, -0) {};
		\node [style=mapdag] (39) at (9.25, 2.25) {$k^{\bot}$};
		\node [style=medium map] (40) at (24, 0.5) {$g$};
		\node [style=none] (41) at (27.75, 1) {};
		\node [style=none] (42) at (11.75, 0.5) {$=$};
		\node [style=upground] (43) at (2, 2) {};
		\node [style=medium map] (44) at (27.25, 0.5) {$f$};
		\node [style=none] (45) at (26.5, 1) {};
		\node [style=label] (46) at (16.75, -1.5) {$K$};
		\node [style=none] (47) at (21.25, 0.5) {$\implies$};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (24.5, 1) {};
		\node [style=none] (50) at (23.75, -1) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=label] (53) at (28, 3.5) {$C$};
		\node [style=label] (54) at (16.25, 3.75) {$A$};
		\node [style=label] (55) at (5.25, 2.5) {$A$};
		\node [style=none] (56) at (27, -1) {};
		\node [style=map] (57) at (26.5, 2) {$k$};
		\node [style=none] (58) at (7.25, 0.5) {$\implies$};
		\node [style=label] (59) at (9.25, 3.75) {$A$};
		\node [style=label] (60) at (2.5, 1.5) {$C$};
		\node [style=label] (61) at (23.75, -1.5) {$K$};
		\node [style=none] (62) at (1, -1) {};
		\node [style=none] (63) at (27.75, 3) {};
		\node [style=medium map] (64) at (1.25, 0.5) {$g$};
		\node [style=label] (65) at (23.25, 2.75) {$A$};
		\node [style=label] (66) at (24.5, 2.75) {$C$};
		\node [style=none] (67) at (19.75, 0.5) {\large $0$};
		\node [style=none] (68) at (12.75, 0.5) {\large $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (11) to (36.center);
		\draw [style=none] (20.center) to (52.center);
		\draw [style=none] (51.center) to (37.center);
		\draw [style=none] (62.center) to (24.center);
		\draw [style=none] (3.center) to (19.center);
		\draw [style=none] (48.center) to (31.center);
		\draw [style=none] (34.center) to (26.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (32.center) to (28.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (49.center) to (12.center);
		\draw [style=none] (50.center) to (38.center);
		\draw [style=none] (45.center) to (22.center);
		\draw [style=none] (41.center) to (63.center);
		\draw [style=none] (56.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarepure_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, -0) {$\implies$};
		\node [style=none] (1) at (16.25, 2.25) {};
		\node [style=label] (2) at (27, -2) {$K$};
		\node [style=none] (3) at (9.25, 0.25) {};
		\node [style=none] (4) at (27, -0.75) {};
		\node [style=medium map] (5) at (17, -0.25) {$g$};
		\node [style=none] (6) at (25.5, -0) {$=$};
		\node [style=none] (7) at (18.75, -0) {$=$};
		\node [style=mapdag] (8) at (16.25, 1.25) {$k^{\bot}$};
		\node [style=none] (9) at (16.25, 0.25) {};
		\node [style=none] (10) at (24.5, 1.5) {};
		\node [style=label] (11) at (11.25, 0.75) {$C$};
		\node [style=none] (12) at (16.75, -0.75) {};
		\node [style=none] (13) at (16.75, -1.5) {};
		\node [style=label] (14) at (26.5, 2.5) {$A$};
		\node [style=upground] (15) at (10.75, 1.25) {};
		\node [style=none] (16) at (9.25, 2.25) {};
		\node [style=none] (17) at (23.25, 0.25) {};
		\node [style=none] (18) at (26.5, 2) {};
		\node [style=none] (19) at (9.75, -0.75) {};
		\node [style=label] (20) at (17.75, 2.75) {$C$};
		\node [style=none] (21) at (17.75, 2.25) {};
		\node [style=medium map] (22) at (10, -0.25) {$g$};
		\node [style=none] (23) at (23.25, 1.5) {};
		\node [style=none] (24) at (10.75, 1) {};
		\node [style=none] (25) at (17.75, 0.25) {};
		\node [style=label] (26) at (9.75, -2) {$K$};
		\node [style=none] (27) at (9.75, -1.5) {};
		\node [style=none] (28) at (23.75, -0.75) {};
		\node [style=mapdag] (29) at (9.25, 1.25) {$k^{\bot}$};
		\node [style=medium map] (30) at (24, -0.25) {$g$};
		\node [style=none] (31) at (27.75, 0.25) {};
		\node [style=none] (32) at (11.75, -0) {$=$};
		\node [style=medium map] (33) at (27.25, -0.25) {$f$};
		\node [style=none] (34) at (26.5, 0.25) {};
		\node [style=label] (35) at (16.75, -2) {$K$};
		\node [style=none] (36) at (21.25, -0) {$\implies$};
		\node [style=none] (37) at (10.75, 0.25) {};
		\node [style=none] (38) at (24.5, 0.25) {};
		\node [style=none] (39) at (23.75, -1.5) {};
		\node [style=label] (40) at (27.75, 2.5) {$C$};
		\node [style=label] (41) at (16.25, 2.75) {$A$};
		\node [style=none] (42) at (27, -1.5) {};
		\node [style=map] (43) at (26.5, 1.25) {$k$};
		\node [style=label] (44) at (9.25, 2.75) {$A$};
		\node [style=label] (45) at (23.75, -2) {$K$};
		\node [style=none] (46) at (27.75, 2) {};
		\node [style=label] (47) at (23.25, 2) {$A$};
		\node [style=label] (48) at (24.5, 2) {$C$};
		\node [style=none] (49) at (19.75, -0) {\large $0$};
		\node [style=none] (50) at (12.75, -0) {\large $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (16.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (27.center) to (19.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (17.center) to (23.center);
		\draw [style=none] (38.center) to (10.center);
		\draw [style=none] (39.center) to (28.center);
		\draw [style=none] (34.center) to (18.center);
		\draw [style=none] (31.center) to (46.center);
		\draw [style=none] (42.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarewhole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -0) {$\implies$};
		\node [style=none] (1) at (4.5, -1.25) {};
		\node [style=none] (2) at (5.5, 1.25) {};
		\node [style=label] (3) at (4.5, -1.75) {$K$};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=medium map] (5) at (4.75, -0) {$g$};
		\node [style=none] (6) at (5.5, 0.5) {};
		\node [style=none] (7) at (11.25, -0) {\large $0$};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=label] (10) at (6, 0.75) {$C$};
		\node [style=upground] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (6.75, -0) {$=$};
		\node [style=map] (13) at (4, 1.75) {$f$};
		\node [style=label] (14) at (3.25, 3) {$B$};
		\node [style=none] (15) at (8.5, 2.5) {};
		\node [style=map] (16) at (8.5, 1.5) {$f$};
		\node [style=map] (17) at (8.5, -0.25) {$k$};
		\node [style=label] (18) at (8.5, -1.75) {$K$};
		\node [style=none] (19) at (8.5, 0.75) {};
		\node [style=none] (20) at (8.5, 0.75) {};
		\node [style=label] (21) at (8.5, 3) {$B$};
		\node [style=none] (22) at (8.5, -1.25) {};
		\node [style=none] (23) at (10, -0) {$=$};
		\node [style=none] (24) at (15.75, 3) {};
		\node [style=map] (25) at (15.75, 1.75) {$f$};
		\node [style=medium map] (26) at (16.5, -0) {$g$};
		\node [style=none] (27) at (17.25, 0.5) {};
		\node [style=none] (28) at (16.25, -0.5) {};
		\node [style=label] (29) at (16.25, -1.75) {$K$};
		\node [style=none] (30) at (15.75, 0.5) {};
		\node [style=label] (31) at (15, 3) {$B$};
		\node [style=none] (32) at (16.25, -1.25) {};
		\node [style=none] (33) at (17.25, 3) {};
		\node [style=label] (34) at (18, 3) {$C$};
		\node [style=none] (35) at (18.25, 0) {$=$};
		\node [style=none] (36) at (19.5, -0) {\large $0$};
		\node [style=none] (37) at (21.25, -0) {$\implies$};
		\node [style=none] (38) at (25, 1.75) {};
		\node [style=medium map] (39) at (24.25, -0) {$g$};
		\node [style=label] (40) at (23.5, 2.25) {$A$};
		\node [style=none] (41) at (23.5, 0.5) {};
		\node [style=label] (42) at (24, -1.75) {$K$};
		\node [style=none] (43) at (23.5, 1.75) {};
		\node [style=none] (44) at (25, 0.5) {};
		\node [style=none] (45) at (24, -1.25) {};
		\node [style=none] (46) at (24, -0.5) {};
		\node [style=label] (47) at (25, 2.25) {$C$};
		\node [style=none] (48) at (28, 0.5) {};
		\node [style=medium map] (49) at (28.75, -0) {$h$};
		\node [style=none] (50) at (28, 2.5) {};
		\node [style=none] (51) at (29.75, 0.5) {};
		\node [style=none] (52) at (28.75, -0.5) {};
		\node [style=none] (53) at (28.75, -1.5) {};
		\node [style=label] (54) at (29.75, 3) {$C$};
		\node [style=map] (55) at (28, 1.5) {$\ker(f) $};
		\node [style=none] (56) at (29.75, 2.5) {};
		\node [style=label] (57) at (28.75, -2) {$K$};
		\node [style=none] (58) at (26.25, -0) {$=$};
		\node [style=label] (59) at (28, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (20.center) to (15.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (30.center) to (24.center);
		\draw [style=none] (27.center) to (33.center);
		\draw [style=none] (32.center) to (28.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (44.center) to (38.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (51.center) to (56.center);
		\draw [style=none] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarewholei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.25) {};
		\node [style=none] (1) at (5.5, 1.25) {};
		\node [style=label] (2) at (4.5, -1.75) {$K$};
		\node [style=none] (3) at (4.5, -0.5) {};
		\node [style=medium map] (4) at (4.75, -0) {$g$};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (4, 3) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=label] (8) at (6, 0.75) {$C$};
		\node [style=upground] (9) at (5.5, 1.5) {};
		\node [style=none] (10) at (6.75, -0) {$=$};
		\node [style=map] (11) at (4, 1.75) {$f$};
		\node [style=label] (12) at (3.25, 3) {$B$};
		\node [style=none] (13) at (8.5, 2.5) {};
		\node [style=map] (14) at (8.5, 1.5) {$f$};
		\node [style=map] (15) at (8.5, -0.25) {$k$};
		\node [style=label] (16) at (8.5, -1.75) {$K$};
		\node [style=none] (17) at (8.5, 0.75) {};
		\node [style=none] (18) at (8.5, 0.75) {};
		\node [style=label] (19) at (8.5, 3) {$B$};
		\node [style=none] (20) at (8.5, -1.25) {};
		\node [style=none] (21) at (10, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarewholeii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.75, 3) {};
		\node [style=map] (1) at (15.75, 1.75) {$f$};
		\node [style=medium map] (2) at (16.5, -0) {$g$};
		\node [style=none] (3) at (17.25, 0.5) {};
		\node [style=none] (4) at (16.25, -0.5) {};
		\node [style=label] (5) at (16.25, -1.75) {$K$};
		\node [style=none] (6) at (15.75, 0.5) {};
		\node [style=none] (7) at (16.25, -1.25) {};
		\node [style=none] (8) at (17.25, 3) {};
		\node [style=label] (9) at (18, 3) {$C$};
		\node [style=none] (10) at (18.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarewholeiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (25, 1.75) {};
		\node [style=medium map] (1) at (24.25, -0) {$g$};
		\node [style=label] (2) at (23.5, 2.25) {$A$};
		\node [style=none] (3) at (23.5, 0.5) {};
		\node [style=label] (4) at (24, -1.75) {$K$};
		\node [style=none] (5) at (23.5, 1.75) {};
		\node [style=none] (6) at (25, 0.5) {};
		\node [style=none] (7) at (24, -1.25) {};
		\node [style=none] (8) at (24, -0.5) {};
		\node [style=label] (9) at (25, 2.25) {$C$};
		\node [style=none] (10) at (28, 0.5) {};
		\node [style=medium map] (11) at (28.75, -0) {$h$};
		\node [style=none] (12) at (28, 2.5) {};
		\node [style=none] (13) at (29.75, 0.5) {};
		\node [style=none] (14) at (28.75, -0.5) {};
		\node [style=none] (15) at (28.75, -1.5) {};
		\node [style=label] (16) at (29.75, 3) {$C$};
		\node [style=map] (17) at (28, 1.5) {$\ker(f) $};
		\node [style=none] (18) at (29.75, 2.5) {};
		\node [style=label] (19) at (28.75, -2) {$K$};
		\node [style=none] (20) at (26.25, -0) {$=$};
		\node [style=label] (21) at (28, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$a$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=dagmap] (7) at (-0.25, 0.25) {$k$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$K$};
		\node [style=label] (12) at (2.75, -1.25) {$K$};
		\node [style=label] (13) at (-0.25, -1.25) {$K$};
		\node [style=upground] (14) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$b$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=mapdag] (7) at (-0.25, 0.25) {$k$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$A$};
		\node [style=label] (12) at (2.75, -1.25) {$A$};
		\node [style=label] (13) at (-0.25, -1.25) {$A$};
		\node [style=upground] (14) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersumrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.75) {};
		\node [style=none] (1) at (-3.75, 1.75) {};
		\node [style=label] (2) at (-3.75, -2.25) {$A$};
		\node [style=label] (3) at (-3.75, 2.25) {$A$};
		\node [style=mapdag] (4) at (-3.75, -0.75) {$k$};
		\node [style=dagmap] (5) at (-3.75, 0.75) {$k$};
		\node [style=none] (6) at (-1.5, -0) {$+$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=label] (8) at (1, -2.25) {$A$};
		\node [style=mapdag] (9) at (1, -0.75) {$k^\bot$};
		\node [style=dagmap] (10) at (1, 0.75) {$k^\bot$};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=label] (12) at (1, 2.25) {$A$};
		\node [style=none] (13) at (3.25, -0) {$=$};
		\node [style=none] (14) at (5.25, -1.5) {};
		\node [style=label] (15) at (5.25, -2) {$A$};
		\node [style=none] (16) at (5.25, 1.5) {};
		\node [style=label] (17) at (5.25, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kparg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-3.5, -2.25) {$A$};
		\node [style=label] (1) at (-2, 1.75) {$B$};
		\node [style=none] (2) at (-3.5, -1.75) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=wide point] (4) at (-2.75, -0) {$  \rho $};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=label] (9) at (-3.5, 1.75) {$A$};
		\node [style=none] (10) at (-0.75, -0) {$=$};
		\node [style=upground] (11) at (-3.5, -1) {};
		\node [style=label] (12) at (0.25, -2.25) {$A$};
		\node [style=label] (13) at (0.25, 1.75) {$A$};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=label] (16) at (-2, -2.25) {$B$};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=upground] (18) at (-2, -1) {};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=label] (20) at (1.5, -2.25) {$B$};
		\node [style=none] (21) at (1.5, -1.75) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=label] (23) at (1.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kparg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-3.5, -2.25) {$A$};
		\node [style=label] (1) at (-1.75, 1) {$B$};
		\node [style=none] (2) at (-3.5, -1.75) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=wide point] (4) at (-3, -0) {$  \rho $};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=upground] (9) at (-2.25, 1.5) {};
		\node [style=label] (10) at (-3.75, 2.25) {$A$};
		\node [style=none] (11) at (-0.5, -0) {$=$};
		\node [style=upground] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=label] (14) at (0.75, 2.75) {$A$};
		\node [style=label] (15) at (1, -2.25) {$A$};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (2.25, 1.5) {};
		\node [style=label] (19) at (2.75, 2) {$B$};
		\node [style=upground] (20) at (2.25, 2.5) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (0.75, 2.25) {};
		\node [style=upground] (23) at (1, -0.25) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
		\node [style=label] (27) at (4.25, -0.75) {$B$};
		\node [style=upground] (28) at (3.75, -0.25) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=upground] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (5.25, -0) {$=$};
		\node [style=label] (32) at (6.25, -2.25) {$A$};
		\node [style=none] (33) at (6.25, -1.75) {};
		\node [style=none] (34) at (8.75, -0) {};
		\node [style=label] (35) at (6.25, 2.25) {$A$};
		\node [style=none] (36) at (6.25, 1.75) {};
		\node [style=none] (37) at (8.75, 0.25) {};
		\node [style=none] (38) at (7.25, -1.25) {};
		\node [style=none] (39) at (7.25, 0.25) {};
		\node [style=upground] (40) at (8.75, 0.5) {};
		\node [style=upground] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (8.75, -0) {};
		\node [style=none] (43) at (8.75, -1.25) {};
		\node [style=none] (44) at (10.25, -0) {$=$};
		\node [style=label] (45) at (11.25, -2.25) {$A$};
		\node [style=label] (46) at (11.25, 2.25) {$A$};
		\node [style=none] (47) at (11.25, -1.75) {};
		\node [style=none] (48) at (11.25, 1.75) {};
		\node [style=wide point] (49) at (1.5, 1) {$  \rho $};
		\node [style=wide point] (50) at (3, -1.75) {$  \rho $};
		\node [style=wide point] (51) at (8, -1.75) {$  \rho $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (16.center) to (22.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (25.center) to (29.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kpurecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.25) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (4, -0) {$=$};
		\node [style=none] (7) at (5.5, -0.75) {};
		\node [style=none] (8) at (6.5, -0.75) {};
		\node [style=dagpointadj] (9) at (6, 0.75) {$\ c \ $};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=scalar] (12) at (7.75, -0) {$r$};
		\node [style=label] (13) at (1.25, -1.25) {$B$};
		\node [style=label] (14) at (2.75, -1.25) {$B$};
		\node [style=label] (15) at (5.5, -1.25) {$B$};
		\node [style=label] (16) at (6.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style={arrow=.5}] (4.center) to (3.center);
		\draw [style={arrow=.5}] (0.center) to (5.center);
		\draw [style={arrow=.5}] (7.center) to (10.center);
		\draw [style={arrow=.5}] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kpurecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -0.75) {};
		\node [style=none] (1) at (6.5, -0.75) {};
		\node [style=dagpointadj] (2) at (6, 0.75) {$\ c \ $};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (6.5, 0.5) {};
		\node [style=label] (5) at (5.5, -1.25) {$B$};
		\node [style=label] (6) at (6.5, -1.25) {$B$};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=label] (8) at (4.5, -1.25) {$A$};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=label] (10) at (7.5, -1.25) {$C$};
		\node [style=none] (11) at (7.5, -0.75) {};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=label] (13) at (4.5, 1.5) {$A$};
		\node [style=label] (14) at (7.5, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (0.center) to (3.center);
		\draw [style={arrow=.5}] (4.center) to (1.center);
		\draw [style={arrow=.5}] (7.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kpurecomp3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, -0) {$f$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-4.75, -1.5) {};
		\node [style=label] (7) at (-4, 1.5) {$B$};
		\node [style=label] (8) at (-5.5, 1.5) {$A$};
		\node [style=dagmap] (9) at (-1.25, -0) {$g$};
		\node [style=label] (10) at (-1.25, 1.5) {$C$};
		\node [style=label] (11) at (-2.75, 1.5) {$B$};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (2.center) to (6.center);
		\draw [style={arrow=.5}] (5.center) to (2.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (12.center) to (13.center);
		\draw [style={arrow=.5}] (12.center) to (14.center);
		\draw [style={arrow=.5}] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kpurecomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, -0) {$f$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=label] (6) at (-3.25, 2.25) {$B$};
		\node [style=label] (7) at (-5.5, 1.5) {$A$};
		\node [style=dagmap] (8) at (-1, -0) {$g$};
		\node [style=label] (9) at (-1, 1.5) {$C$};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (0.5, -0) {$=$};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-4, 1) {};
		\node [style=none] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-7, -0) {$=$};
		\node [style=label] (23) at (-10.25, 3) {$A$};
		\node [style=dagmap] (24) at (-8.75, -0.25) {$f$};
		\node [style=none] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-10.25, 2.5) {};
		\node [style=dagmap] (27) at (-8.75, 1.25) {$g$};
		\node [style=none] (28) at (-10.25, -0.75) {};
		\node [style=none] (29) at (-10.25, -0.75) {};
		\node [style=label] (30) at (-8.75, 3) {$C$};
		\node [style=none] (31) at (-8.75, 1.75) {};
		\node [style=none] (32) at (-9.5, -1.5) {};
		\node [style=none] (33) at (-9.5, -1.5) {};
		\node [style=dagmap] (34) at (4.25, -0) {$f$};
		\node [style=label] (35) at (2.75, 1.5) {$A$};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=none] (37) at (4.25, -0.75) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (4.25, -0.75) {};
		\node [style=dagmap] (41) at (7, -0) {$g$};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (2.75, 1) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=label] (45) at (7, 1.5) {$C$};
		\node [style=none] (46) at (3.5, -1.5) {};
		\node [style=none] (47) at (6.25, -1.5) {};
		\node [style=none] (48) at (7, 1) {};
		\node [style=none] (49) at (6.25, -1.5) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=scalar] (51) at (1.75, -0) {$r$};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=dagpointadj] (53) at (4.75, 1.5) {$\ \ c \ \ $};
		\node [style=none] (54) at (4.25, 1.25) {};
		\node [style=none] (55) at (5.5, -0.75) {};
		\node [style=none] (56) at (-8.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw [style={arrow=.5}] (4.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.00] (13.center) to (14.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.00] (21.center) to (15.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (19.center) to (16.center);
		\draw [style={arrow=.5}] (18.center) to (19.center);
		\draw [style={arrow=.5}] (15.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.00] (32.center) to (29.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (25.center) to (33.center);
		\draw [style={arrow=.5}] (26.center) to (28.center);
		\draw [style=none, bend right=45, looseness=1.00] (46.center) to (40.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (38.center) to (39.center);
		\draw [style={arrow=.5}] (43.center) to (38.center);
		\draw [style=none, bend left=45, looseness=1.00] (49.center) to (44.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (36.center) to (47.center);
		\draw [style={arrow=.5}] (36.center) to (48.center);
		\draw [style={arrow=.5}] (50.center) to (54.center);
		\draw [style={arrow=.5}] (52.center) to (55.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style={arrow=.5}] (31.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, -0) {$f$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=scalar] (3) at (-5, -0) {$s$};
		\node [style=point] (4) at (-2.25, -0) {$\rho$};
		\node [style=copoint] (5) at (1.25, -0) {$e$};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=point] (8) at (-4.5, -4.5) {$g$};
		\node [style=none] (9) at (-1.75, -5.5) {};
		\node [style=map] (10) at (-3, -4.5) {$f$};
		\node [style=none] (11) at (-4.5, -3.25) {};
		\node [style=none] (12) at (-3, -3.25) {};
		\node [style=copoint] (13) at (-1.75, -4.5) {$\psi$};
		\node [style=none] (14) at (-3, -6) {};
		\node [style=point] (15) at (7.25, -0) {$f$};
		\node [style=map] (16) at (5.75, -0) {$f$};
		\node [style=kpointadj] (17) at (4.25, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw (14.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-tomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-3, -0.5) {$\rho$};
		\node [style=none] (1) at (-4, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=kpointadj] (5) at (-4, 1.25) {$a$};
		\node [style=kpointadj] (6) at (-2, 1.25) {$b$};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=kpointadj] (9) at (1.75, 1.25) {$a$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3.75, -0) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=wide point] (13) at (2.75, -0.5) {$\sigma$};
		\node [style=kpointadj] (14) at (3.75, 1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-tomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=widedagpoint] (0) at (-3, -0.5) {$\rho$};
		\node [style=none] (1) at (-4, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (3.75, -0) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=widedagpoint] (10) at (2.75, -0.5) {$\sigma$};
		\node [style=label] (11) at (-4, 1.5) {$A$};
		\node [style=label] (12) at (-2, 1.5) {$B$};
		\node [style=label] (13) at (1.75, 1.5) {$A$};
		\node [style=label] (14) at (3.75, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-tomographylabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=widedagpoint] (0) at (-3, -0.75) {$\rho$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=dagpointadj] (5) at (-4, 1.25) {$a$};
		\node [style=dagpointadj] (6) at (-2, 1.25) {$b$};
		\node [style=none] (7) at (0, -0.25) {$=$};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=dagpointadj] (9) at (1.75, 1.25) {$a$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3.75, -0.25) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=widedagpoint] (13) at (2.75, -0.75) {$\sigma$};
		\node [style=dagpointadj] (14) at (3.75, 1.25) {$b$};
		\node [style=label] (15) at (-4.5, 0.25) {$A$};
		\node [style=label] (16) at (-1.5, 0.25) {$B$};
		\node [style=label] (17) at (4.25, 0.25) {$B$};
		\node [style=label] (18) at (1.25, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/locally_causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 1) {};
		\node [style=none] (1) at (9.5, 0.25) {};
		\node [style=none] (2) at (6.5, -0) {$=$};
		\node [style=none] (3) at (8, -1) {};
		\node [style=none] (4) at (9.5, 1.25) {};
		\node [style=kpoint] (5) at (9.5, -0) {$\rho$};
		\node [style=label] (6) at (8, -1.5) {$A$};
		\node [style=label] (7) at (8, 1.5) {$A$};
		\node [style=label] (8) at (10, 1) {$A$};
		\node [style=none] (9) at (5, -1) {};
		\node [style=label] (10) at (5, -1.5) {$A$};
		\node [style=label] (11) at (5, 1.5) {$A$};
		\node [style=none] (12) at (5, 1) {};
		\node [style=upground] (13) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/locally_causal_arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, -0.25) {};
		\node [style=none] (1) at (11, -0) {$=$};
		\node [style=none] (2) at (9.5, 0.75) {};
		\node [style=kpoint] (3) at (9.5, -0.5) {$\rho$};
		\node [style=label] (4) at (10, 0.5) {$A$};
		\node [style=upground] (5) at (9.5, 1) {};
		\node [style=none] (6) at (3.5, -0) {$=$};
		\node [style=none] (7) at (7.75, -0.25) {};
		\node [style=upground] (8) at (7.75, 1) {};
		\node [style=kpoint] (9) at (7.75, -0.5) {$\phi$};
		\node [style=none] (10) at (7.75, 0.75) {};
		\node [style=label] (11) at (8.25, 0.5) {$A$};
		\node [style=none] (12) at (6.5, -0) {$=$};
		\node [style=kpoint] (13) at (5, -0.5) {$\phi$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, -0.25) {};
		\node [style=label] (16) at (5.5, 0.5) {$A$};
		\node [style=upground] (17) at (5, 1) {};
		\node [style=none] (18) at (12.5, -0.25) {};
		\node [style=upground] (19) at (12.5, 1) {};
		\node [style=kpoint] (20) at (12.5, -0.5) {$\rho$};
		\node [style=none] (21) at (12.5, 0.75) {};
		\node [style=label] (22) at (13, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/manydots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=label] (2) at (-2.75, 1) {$\IV$};
		\node [style=label] (3) at (-0.25, 1) {$\IV$};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=white dot] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-1.5, -0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/manydots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=white dot] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-1.5, -0) {$\dots$};
		\node [style=grey dot] (5) at (-2.75, 0.75) {};
		\node [style=grey dot] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (1, 1.75) {};
		\node [style=wide point] (1) at (0.25, -0) {$\omega$};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=label] (6) at (-0.5, 1.75) {$A$};
		\node [style=label] (7) at (1.5, 1) {$B$};
		\node [style=wide point] (8) at (7.5, -0) {$\omega$};
		\node [style=none] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (8.25, 1.25) {};
		\node [style=upground] (11) at (6.75, 1.75) {};
		\node [style=label] (12) at (8.25, 1.75) {$B$};
		\node [style=none] (13) at (6.75, 1.5) {};
		\node [style=none] (14) at (8.25, 0.5) {};
		\node [style=label] (15) at (6.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/min-dil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=medium map] (2) at (-5.75, -0) {$g$};
		\node [style=label] (3) at (-5.75, -1.75) {$A$};
		\node [style=upground] (4) at (-5, 1.5) {};
		\node [style=label] (5) at (-2, -1.75) {$A$};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=map] (7) at (-2, -0) {$f$};
		\node [style=none] (8) at (-3.5, -0) {$=$};
		\node [style=none] (9) at (1, -0) {$\implies$};
		\node [style=none] (10) at (6.5, -0) {$=$};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=label] (12) at (-2, 1.75) {$B$};
		\node [style=none] (13) at (-5.75, -1.25) {};
		\node [style=none] (14) at (-5.75, -0.25) {};
		\node [style=none] (15) at (-6.5, 0.5) {};
		\node [style=none] (16) at (-6.5, 1.5) {};
		\node [style=label] (17) at (-6.5, 2) {$B$};
		\node [style=label] (18) at (-4.5, 1) {$C$};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=label] (20) at (4.5, -1.75) {$A$};
		\node [style=label] (21) at (5.25, 1.75) {$C$};
		\node [style=none] (22) at (4.5, -0.25) {};
		\node [style=medium map] (23) at (4.5, -0) {$g$};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (5.25, 1.25) {};
		\node [style=none] (27) at (4.5, -1.25) {};
		\node [style=label] (28) at (3.75, 1.75) {$B$};
		\node [style=none] (29) at (9.25, 0.25) {};
		\node [style=none] (30) at (7.75, 0.25) {};
		\node [style=medium map] (31) at (8.5, -0.25) {$\mdil{f}$};
		\node [style=none] (32) at (8.5, -0.5) {};
		\node [style=none] (33) at (8.5, -1.25) {};
		\node [style=none] (34) at (7.75, 1.75) {};
		\node [style=none] (35) at (9.25, 2.25) {};
		\node [style=label] (36) at (8.5, -1.75) {$A$};
		\node [style=label] (37) at (7.75, 2.25) {$B$};
		\node [style=map] (38) at (9.25, 1.25) {$h$};
		\node [style=label] (39) at (9.25, 2.75) {$C$};
		\node [style=none] (40) at (-3.5, -0) {};
		\node [style=none] (41) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (13.center) to (2);
		\draw (16.center) to (15.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (24.center) to (26.center);
		\draw (27.center) to (23);
		\draw (19.center) to (25.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/min-dila.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -0) {$=$};
		\node [style=none] (1) at (4, 1.5) {};
		\node [style=label] (2) at (4, -2) {$A$};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=map] (4) at (4, -0) {$f$};
		\node [style=none] (5) at (4, -0.25) {};
		\node [style=none] (6) at (4, -1.5) {};
		\node [style=label] (7) at (4, 2) {$B$};
		\node [style=none] (8) at (8.75, 0.5) {};
		\node [style=none] (9) at (7.25, 0.5) {};
		\node [style=medium map] (10) at (8, -0) {$\mdil{f}$};
		\node [style=none] (11) at (8, -0.25) {};
		\node [style=none] (12) at (8, -1.5) {};
		\node [style=none] (13) at (7.25, 1.5) {};
		\node [style=none] (14) at (8.75, 1.5) {};
		\node [style=label] (15) at (8, -2) {$A$};
		\node [style=label] (16) at (7.25, 2) {$B$};
		\node [style=upground] (17) at (8.75, 1.75) {};
		\node [style=label] (18) at (9.75, 1) {$\MDil{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (1.center) to (5.center);
		\draw (8.center) to (14.center);
		\draw (9.center) to (13.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/min-dilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, -0) {$\implies$};
		\node [style=none] (1) at (4.5, -0) {$=$};
		\node [style=none] (2) at (7.75, -0.25) {};
		\node [style=none] (3) at (6.25, -0.25) {};
		\node [style=medium map] (4) at (7, -0.75) {$\mdil{f}$};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=none] (8) at (7.75, 1.75) {};
		\node [style=label] (9) at (7, -2.5) {$A$};
		\node [style=label] (10) at (6.25, 2.25) {$B$};
		\node [style=map] (11) at (7.75, 0.75) {$l$};
		\node [style=label] (12) at (7.75, 2.25) {$D$};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=map] (15) at (2.5, 0.75) {$k$};
		\node [style=label] (16) at (1.75, -2.5) {$A$};
		\node [style=label] (17) at (2.5, 2.25) {$D$};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=medium map] (19) at (1.75, -0.75) {$\mdil{f}$};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (1.75, -2) {};
		\node [style=label] (22) at (1, 2.25) {$B$};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=map] (24) at (14.25, -0) {$k$};
		\node [style=none] (25) at (14.25, -1.25) {};
		\node [style=none] (26) at (14.25, 1.25) {};
		\node [style=none] (27) at (15.75, -0) {$=$};
		\node [style=map] (28) at (17.25, -0) {$l$};
		\node [style=none] (29) at (17.25, 1.25) {};
		\node [style=none] (30) at (17.25, -1.25) {};
		\node [style=label] (31) at (17.25, 1.75) {$D$};
		\node [style=label] (32) at (14.25, 1.75) {$D$};
		\node [style=label] (33) at (17.25, -1.75) {$\MDil{f}$};
		\node [style=label] (34) at (14.25, -1.75) {$\MDil{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/min-dilc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$=$};
		\node [style=none] (1) at (7.75, 0.5) {};
		\node [style=none] (2) at (6.25, 0.5) {};
		\node [style=medium map] (3) at (7, 0) {$\mdil{f}'$};
		\node [style=none] (4) at (7, -0.25) {};
		\node [style=none] (5) at (7, -1.25) {};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (7.75, 3) {};
		\node [style=label] (8) at (7, -1.75) {$A$};
		\node [style=label] (9) at (6.25, 3) {$B$};
		\node [style=map] (10) at (7.75, 2) {$g$};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=label] (13) at (1.75, -1.75) {$A$};
		\node [style=label] (14) at (2.5, 2) {$\MDil{f}$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=medium map] (16) at (1.75, 0) {$\mdil{f}$};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=label] (19) at (1, 2) {$B$};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=label] (21) at (7.75, 3.5) {$\MDil{f}$};
		\node [style=label] (22) at (8.75, 1) {$\MDil{f}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/min-dilorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=medium map] (2) at (-4.5, -0) {$g$};
		\node [style=label] (3) at (-4.5, -1.75) {$A$};
		\node [style=upground] (4) at (-3.75, 1.5) {};
		\node [style=label] (5) at (-1, -1.5) {$A$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=map] (7) at (-1, -0) {$f$};
		\node [style=none] (8) at (-2.5, -0) {$\leq$};
		\node [style=none] (9) at (1.25, -0) {$\implies$};
		\node [style=none] (10) at (6.25, -0) {$=$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=label] (12) at (-1, 1.5) {$B$};
		\node [style=none] (13) at (-4.5, -1.25) {};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=label] (17) at (-5.25, 2) {$B$};
		\node [style=label] (18) at (-3.25, 1) {$C$};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=label] (20) at (4, -1.75) {$A$};
		\node [style=label] (21) at (4.75, 1.75) {$C$};
		\node [style=none] (22) at (4, -0.25) {};
		\node [style=medium map] (23) at (4, -0) {$g$};
		\node [style=none] (24) at (4.75, 0.5) {};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (4.75, 1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=label] (28) at (3.25, 1.75) {$B$};
		\node [style=none] (29) at (9.25, 0.5) {};
		\node [style=none] (30) at (7.75, 0.5) {};
		\node [style=medium map] (31) at (8.5, -0) {$\mdil{f}$};
		\node [style=none] (32) at (8.5, -0.25) {};
		\node [style=none] (33) at (8.5, -1.25) {};
		\node [style=none] (34) at (7.75, 2) {};
		\node [style=none] (35) at (9.25, 2.5) {};
		\node [style=label] (36) at (8.5, -1.75) {$A$};
		\node [style=label] (37) at (7.75, 2.5) {$B$};
		\node [style=map] (38) at (9.25, 1.5) {$h$};
		\node [style=label] (39) at (9.25, 3) {$C$};
		\node [style=none] (40) at (-1.75, -0) {};
		\node [style=none] (41) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (13.center) to (2);
		\draw (16.center) to (15.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (24.center) to (26.center);
		\draw (27.center) to (23);
		\draw (19.center) to (25.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/min-dilorderproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, 2.5) {};
		\node [style=medium map] (2) at (-3.5, 0) {$g$};
		\node [style=label] (3) at (-3.5, -1.75) {$A$};
		\node [style=label] (4) at (1.5, -1.75) {$A$};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=map] (6) at (1.5, 0) {$h$};
		\node [style=none] (7) at (-0.75, 0) {$\bigovee$};
		\node [style=none] (8) at (-6.25, 0) {$:=$};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=label] (10) at (1.5, 1.75) {$B$};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-4.25, 0.5) {};
		\node [style=none] (14) at (-4.25, 2.5) {};
		\node [style=label] (15) at (-4.25, 3) {$B$};
		\node [style=label] (16) at (-2.75, 3) {$D$};
		\node [style=none] (17) at (-10.25, 1.5) {};
		\node [style=label] (18) at (-9.5, -1.75) {$A$};
		\node [style=label] (19) at (-8.75, 2) {$D$};
		\node [style=none] (20) at (-9.5, -0.25) {};
		\node [style=medium map] (21) at (-9.5, 0) {$k$};
		\node [style=none] (22) at (-8.75, 0.5) {};
		\node [style=none] (23) at (-10.25, 0.5) {};
		\node [style=none] (24) at (-8.75, 1.5) {};
		\node [style=none] (25) at (-9.5, -1.25) {};
		\node [style=label] (26) at (-10.25, 2) {$B$};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=map] (29) at (-2.75, 1.5) {$\coproj_C$};
		\node [style=kpoint] (30) at (3.5, 0) {$\coproj_I$};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=label] (33) at (3.5, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90] (0.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (2);
		\draw (14.center) to (13.center);
		\draw [style=none, in=-90, out=90] (22.center) to (24.center);
		\draw (25.center) to (21);
		\draw (17.center) to (23.center);
		\draw [style=none] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mon-congruence-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=box] (2) at (0, -0) {$f$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=label] (4) at (0, 1.75) {$B$};
		\node [style=none] (5) at (1.25, -0) {$\sim$};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=label] (8) at (2.5, -1.75) {$A$};
		\node [style=label] (9) at (2.5, 1.75) {$B$};
		\node [style=box] (10) at (2.5, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon-congruence-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=box] (2) at (0, -0) {$f$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=label] (4) at (0, 1.75) {$B$};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3, -1.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=label] (8) at (3, -1.75) {$A$};
		\node [style=label] (9) at (3, 1.75) {$B$};
		\node [style=scalar] (10) at (4.5, -0) {$u$};
		\node [style=box] (11) at (3, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon-congruence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=box] (2) at (0, -0) {$f$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=label] (4) at (0, 1.75) {$B$};
		\node [style=scalar] (5) at (-1.5, -0) {$s$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=none] (7) at (4, -1.25) {};
		\node [style=none] (8) at (4, 1.25) {};
		\node [style=label] (9) at (4, -1.75) {$A$};
		\node [style=label] (10) at (4, 1.75) {$B$};
		\node [style=scalar] (11) at (5.75, -0) {$s$};
		\node [style=box] (12) at (4, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat1-insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisoc] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2, -0.25) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (3.25, 1.5) {$B_1$};
		\node [style=none] (11) at (3.25, 0.5) {$B_2$};
		\node [style=none] (12) at (3.25, -1.5) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
		\node [style=none] (14) at (0.5, -2.5) {};
		\node [style=none] (15) at (2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {$B_{n + 1}$};
		\node [style=white dot] (17) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisoc] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2, -0.25) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (3.25, 1.5) {$B_1$};
		\node [style=none] (11) at (3.25, 0.5) {$B_2$};
		\node [style=none] (12) at (3.25, -1.5) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisoc] (0) at (2.25, -0) {$g$};
		\node [style=none] (1) at (2.75, 1.25) {};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=none] (4) at (4.75, -1.25) {};
		\node [style=none] (5) at (4.25, -0) {$\vdots$};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (-3, -0) {};
		\node [style=none] (8) at (5.75, 4) {$B_1$};
		\node [style=none] (9) at (5.75, -2.75) {$B_{k + 1}$};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-7.25, -0) {$A$};
		\node [style=none] (12) at (1.25, 4) {};
		\node [style=none] (13) at (-4.5, -0) {};
		\node [style=sideisocmedium] (14) at (-3.5, -0) {$f$};
		\node [style=none] (15) at (-6.5, -0) {};
		\node [style=none] (16) at (3, 3.5) {$\vdots$};
		\node [style=none] (17) at (1.25, 2.75) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=none] (19) at (5, 4) {};
		\node [style=none] (20) at (5, 2.75) {};
		\node [style=none] (21) at (1.25, -4) {};
		\node [style=none] (22) at (3, -3.25) {$\vdots$};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (5, -2.75) {};
		\node [style=none] (26) at (1.25, -2.75) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (5.75, 2.75) {$B_k$};
		\node [style=none] (29) at (5.75, -4) {$B_n$};
		\node [style=none] (30) at (-1, 0.5) {$B_k$};
		\node [style=none] (31) at (5.75, 1.25) {$C_1$};
		\node [style=none] (32) at (5.75, -1.25) {$C_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (12.center) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (24.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$g$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$C_m$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$C_1$};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.75, -0) {$B_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisocmid] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2, 1.25) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (3.5, 2) {$B_1$};
		\node [style=none] (11) at (3.5, 0.5) {$B_k$};
		\node [style=none] (12) at (3.5, -2) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (3.75, -0.5) {$B_{k + 1}$};
		\node [style=none] (17) at (2, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat4swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisocmid] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (2, 1.25) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (5, 2) {$B_1$};
		\node [style=none] (11) at (5.25, -0.5) {$B_k$};
		\node [style=none] (12) at (5, -2) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (5.25, 0.5) {$B_{k + 1}$};
		\node [style=none] (17) at (2, -1.25) {$\vdots$};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, 0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (18.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat5-insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$f$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$B_n$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$B_1$};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.75, -0) {$A$};
		\node [style=none] (11) at (4, -2.75) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (5.25, -2.75) {$B_{n + 1}$};
		\node [style=white dot] (14) at (1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$f$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$B_n$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$B_1$};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.75, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat6-cg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisocmid] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (3.5, 2) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (3.5, -2) {};
		\node [style=none] (7) at (2, 1.5) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (4.25, 2) {$B_1$};
		\node [style=none] (11) at (4.25, -0) {$B_k$};
		\node [style=none] (12) at (4.25, -2) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (2, -1.5) {$\vdots$};
		\node [style=white dot] (17) at (2.5, -0) {};
		\node [style=none] (18) at (2.5, -0) {};
		\node [style=none] (19) at (3.5, -0) {};
		\node [style=none] (20) at (2.5, -0) {};
		\node [style=none] (21) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=0, looseness=1.25] (5.center) to (18.center);
		\draw [in=-90, out=0, looseness=1.25] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sideisocmid] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2, 1.25) {$\vdots$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (3.5, 2) {$B_1$};
		\node [style=none] (11) at (3.5, 0.5) {$B_k$};
		\node [style=none] (12) at (3.5, -2) {$B_n$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {$B_k$};
		\node [style=none] (17) at (2, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$f$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$B_n$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$B_1$};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$\star$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$B_n$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$B_1$};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.25, -0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multicat9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=sideisoc] (3) at (1.5, 0) {$\star$};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (3.5, 0) {$\vdots$};
		\node [style=none] (6) at (5, -1.25) {$B_n$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (5, 1.25) {$B_1$};
		\node [style=none] (9) at (-3.75, -0) {};
		\node [style=none] (10) at (-4.5, -0) {$A$};
		\node [style=sideisocsmall] (11) at (-1.75, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noleaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=medium map] (1) at (-5.25, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, 1.75) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-5.5, -0) {};
		\node [style=upground] (7) at (-4.75, 2) {};
		\node [style=kpoint] (8) at (8, 0.25) {$\rho$};
		\node [style=none] (9) at (8, 0.25) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (2.75, -0) {};
		\node [style=none] (15) at (6.5, -0.75) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (0, 0.5) {$\implies$};
		\node [style=medium map] (19) at (3, 0.5) {$f$};
		\node [style=none] (20) at (5, 0.5) {$=$};
		\node [style=none] (21) at (8, 2) {};
		\node [style=none] (22) at (-3.5, 0.5) {$=$};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none] (9.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/order-dil-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=label] (4) at (-2.75, 1.75) {$B$};
		\node [style=medium map] (5) at (-2, -0) {$g$};
		\node [style=label] (6) at (-2, -1.75) {$A$};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=label] (8) at (-0.5, 1) {$C$};
		\node [style=upground] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (0.5, -0) {$+$};
		\node [style=medium map] (12) at (3, -0) {$h$};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=label] (14) at (2.25, 1.75) {$B$};
		\node [style=upground] (15) at (3.75, 1.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=label] (17) at (4.5, 1) {$C$};
		\node [style=none] (18) at (3, -0.25) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (3.75, 1.25) {};
		\node [style=label] (21) at (3, -1.75) {$A$};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (6, -0) {$=$};
		\node [style=medium map] (24) at (8.5, -0) {$\mdil{f}$};
		\node [style=none] (25) at (7.75, 1.25) {};
		\node [style=upground] (26) at (9.25, 1.5) {};
		\node [style=label] (27) at (7.75, 1.75) {$B$};
		\node [style=none] (28) at (7.75, 0.5) {};
		\node [style=label] (29) at (10, 1) {$C$};
		\node [style=none] (30) at (8.5, -0.25) {};
		\node [style=none] (31) at (9.25, 0.5) {};
		\node [style=none] (32) at (9.25, 1.25) {};
		\node [style=label] (33) at (8.5, -1.75) {$A$};
		\node [style=none] (34) at (8.5, -1.25) {};
		\node [style=none] (35) at (11, -0) {$=$};
		\node [style=none] (36) at (12.75, -1.25) {};
		\node [style=none] (37) at (12.75, 1.25) {};
		\node [style=label] (38) at (12.75, 1.75) {$B$};
		\node [style=label] (39) at (12.75, -1.75) {$A$};
		\node [style=map] (40) at (12.75, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (22.center) to (18.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (34.center) to (30.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/order-dil-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=label] (4) at (-2.75, 1.75) {$B$};
		\node [style=medium map] (5) at (-2, -0) {$g$};
		\node [style=label] (6) at (-2, -1.75) {$A$};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=label] (8) at (-1.25, 1.75) {$C$};
		\node [style=none] (9) at (-2.75, 1.25) {};
		\node [style=medium map] (10) at (2.5, -0) {$\mdil{f}$};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=label] (12) at (1.75, 2) {$B$};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=label] (14) at (3.25, 3) {$C$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (3.25, 2.5) {};
		\node [style=label] (18) at (2.5, -1.75) {$A$};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (0, -0) {$=$};
		\node [style=map] (21) at (3.25, 1.5) {$l$};
		\node [style=none] (22) at (8.75, -0.25) {};
		\node [style=none] (23) at (9.5, 1.25) {};
		\node [style=label] (24) at (8.75, -1.75) {$A$};
		\node [style=none] (25) at (12.5, 1.5) {};
		\node [style=none] (26) at (14, 0.5) {};
		\node [style=label] (27) at (14, 3) {$C$};
		\node [style=none] (28) at (9.5, 0.5) {};
		\node [style=none] (29) at (13.25, -0.25) {};
		\node [style=none] (30) at (13.25, -1.25) {};
		\node [style=medium map] (31) at (13.25, -0) {$\mdil{f}$};
		\node [style=none] (32) at (8, 0.5) {};
		\node [style=map] (33) at (14, 1.5) {$m$};
		\node [style=none] (34) at (10.75, -0) {$=$};
		\node [style=label] (35) at (8, 1.75) {$B$};
		\node [style=label] (36) at (13.25, -1.75) {$A$};
		\node [style=none] (37) at (8, 1.25) {};
		\node [style=label] (38) at (12.5, 2) {$B$};
		\node [style=medium map] (39) at (8.75, -0) {$h$};
		\node [style=none] (40) at (12.5, 0.5) {};
		\node [style=label] (41) at (9.5, 1.75) {$C$};
		\node [style=none] (42) at (14, 2.5) {};
		\node [style=none] (43) at (8.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (28.center) to (23.center);
		\draw [style=none] (43.center) to (22.center);
		\draw [style=none] (32.center) to (37.center);
		\draw [style=none] (26.center) to (42.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (40.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/order-ext-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -0) {$\exists$};
		\node [style=none] (1) at (4.75, -1.25) {};
		\node [style=none] (2) at (4.75, 1.25) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=label] (5) at (5.25, 0.75) {$B$};
		\node [style=upground] (6) at (4.75, 1.5) {};
		\node [style=none] (7) at (6.5, -0) {$\leq$};
		\node [style=map] (8) at (4.75, -0) {$f$};
		\node [style=copoint] (9) at (7.75, 0.25) {$e$};
		\node [style=label] (10) at (7.75, -1.75) {$A$};
		\node [style=none] (11) at (7.75, 0.25) {};
		\node [style=none] (12) at (7.75, 0.25) {};
		\node [style=none] (13) at (7.75, -1.25) {};
		\node [style=none] (14) at (9.75, -0) {$\implies$};
		\node [style=label] (15) at (4.75, -1.75) {$A$};
		\node [style=none] (16) at (12.75, -1.25) {};
		\node [style=label] (17) at (12.75, 1.75) {$C$};
		\node [style=label] (18) at (12.75, -1.75) {$A$};
		\node [style=none] (19) at (12.75, 0.5) {};
		\node [style=map] (20) at (12.75, -0) {$g$};
		\node [style=none] (21) at (12.75, 1.25) {};
		\node [style=none] (22) at (12.75, 0.5) {};
		\node [style=map] (23) at (25, -0) {$g$};
		\node [style=none] (24) at (25, 0.5) {};
		\node [style=none] (25) at (25, 0.5) {};
		\node [style=none] (26) at (25, 1) {};
		\node [style=none] (27) at (25, -1.25) {};
		\node [style=upground] (28) at (25, 1.25) {};
		\node [style=none] (29) at (26.25, -0) {$=$};
		\node [style=copoint] (30) at (27.5, 0.25) {$e$};
		\node [style=none] (31) at (27.5, 0.25) {};
		\node [style=none] (32) at (27.5, -1.25) {};
		\node [style=none] (33) at (27.5, 0.25) {};
		\node [style=none] (34) at (19, 0.5) {};
		\node [style=none] (35) at (20.5, -0) {$=$};
		\node [style=none] (36) at (22.25, 2) {};
		\node [style=none] (37) at (19, 1.5) {};
		\node [style=none] (38) at (22.25, 0.25) {};
		\node [style=none] (39) at (22.25, -1.25) {};
		\node [style=map] (40) at (19, -0) {$f$};
		\node [style=none] (41) at (19, 0.5) {};
		\node [style=none] (42) at (19, -1.25) {};
		\node [style=map] (43) at (22.25, -0.25) {$g$};
		\node [style=map] (44) at (22.25, 1) {$h$};
		\node [style=none] (45) at (30.25, -1.25) {};
		\node [style=none] (46) at (30.25, 1) {};
		\node [style=map] (47) at (30.25, -0) {$h$};
		\node [style=none] (48) at (31.5, -0) {$\leq$};
		\node [style=upground] (49) at (30.25, 1.25) {};
		\node [style=none] (50) at (32.75, -1.25) {};
		\node [style=none] (51) at (32.75, 1) {};
		\node [style=map] (52) at (15, -0) {$h$};
		\node [style=label] (53) at (15, -1.75) {$C$};
		\node [style=label] (54) at (15, 1.75) {$B$};
		\node [style=none] (55) at (15, 0.5) {};
		\node [style=none] (56) at (15, 0.5) {};
		\node [style=none] (57) at (15, 1.25) {};
		\node [style=none] (58) at (15, -1.25) {};
		\node [style=none] (59) at (14, -0) {$,$};
		\node [style=none] (60) at (16.75, -0) {$\text{s.t.}$};
		\node [style=upground] (61) at (32.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (42.center) to (41.center);
		\draw [style=none] (39.center) to (36.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none] (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/p-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.25, -0.75) {$\rho$};
		\node [style=kpointadj] (1) at (-3.25, 0.75) {$d$};
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=upground] (3) at (-0.25, 0.75) {};
		\node [style=kpoint] (4) at (-0.25, -0.75) {$\rho$};
		\node [style=kpoint] (5) at (3.75, -0.75) {$\sigma$};
		\node [style=kpoint] (6) at (6.75, -0.75) {$\sigma$};
		\node [style=none] (7) at (5.25, 0) {$=$};
		\node [style=upground] (8) at (6.75, 0.75) {};
		\node [style=kpointadj] (9) at (3.75, 0.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none] (4) to (3);
		\draw [style=none] (5) to (9);
		\draw [style=none] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbiprod-mod.tikz <==
\begin{tikzpicture}[commutative diagrams/every diagram, commutative diagrams/.cd, every arrow]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0) {$A$};
		\node [style=none] (1) at (0, -0) {$A \pbiprod B$};
		\node [style=label] (2) at (3.75, -0) {$B$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=label] (7) at (-2.25, 1) {$\coproj_A$};
		\node [style=label] (8) at (-2.25, -1) {$\pproj_A$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=label] (11) at (2.25, 1) {$\pproj_B$};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=label] (14) at (2.25, -1) {$\coproj_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ bend left=45, looseness=0.75] (3.center) to (4.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (5.center);
		\draw [ bend left=45, looseness=0.75] (13.center) to (10.center);
		\draw [bend left=45, looseness=0.75] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pd-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointadj] (0) at (-3.25, 0.25) {$d$};
		\node [style=none] (1) at (-1.75, -0) {$:=$};
		\node [style=upground] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=mapdag] (4) at (0.25, -0) {$\! \! \img(\rho) \! \!$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (6.5, -1) {};
		\node [style=none] (7) at (8, -0) {$:=$};
		\node [style=mapdag] (8) at (10.25, -0) {$\! \! \coker(\rho) \! \!$};
		\node [style=kpointadj] (9) at (6.5, 0.25) {$e$};
		\node [style=upground] (10) at (10.25, 1.25) {};
		\node [style=none] (11) at (10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (5.center) to (2);
		\draw [style=none] (6.center) to (9);
		\draw [style=none] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=medium dagmap] (6) at (-3.25, -0) {$h$};
		\node [style=none] (7) at (-1, -0) {$:=$};
		\node [style=label] (8) at (-4, 2) {$B$};
		\node [style=label] (9) at (-2.5, 2) {$C$};
		\node [style=label] (10) at (-3.25, -1.75) {$A$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=label] (15) at (1.25, -1.75) {$A$};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=label] (18) at (3, 2) {$C$};
		\node [style=dagmap] (19) at (1.25, -0) {$f$};
		\node [style=label] (20) at (1.25, 2) {$B$};
		\node [style=dagpoint] (21) at (3, -0) {$0$};
		\node [style=none] (22) at (8.25, 1.25) {};
		\node [style=none] (23) at (8.25, 0.25) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=dagpoint] (25) at (8.25, -0) {$1$};
		\node [style=none] (26) at (6.5, 1.25) {};
		\node [style=none] (27) at (6.5, -1.25) {};
		\node [style=label] (28) at (6.5, -1.75) {$A$};
		\node [style=dagmap] (29) at (6.5, -0) {$g$};
		\node [style=label] (30) at (6.5, 2) {$B$};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=label] (32) at (8.25, 2) {$C$};
		\node [style=none] (33) at (4.75, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (11.center) to (17.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (16.center) to (12.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (27.center) to (31.center);
		\draw [style=none] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=medium dagmap] (6) at (-3.25, -0) {$h$};
		\node [style=label] (7) at (-4, 2) {$B$};
		\node [style=label] (8) at (-3.25, -1.75) {$A$};
		\node [style=upground] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/process-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.75) {};
		\node [style=map] (1) at (4, -0.75) {$f$};
		\node [style=map] (2) at (4, 0.75) {$g$};
		\node [style=label] (3) at (4, -2.25) {$A$};
		\node [style=label] (4) at (4, 2.25) {$C$};
		\node [style=none] (5) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/process-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.75) {};
		\node [style=map] (1) at (4, -0.75) {$f$};
		\node [style=map] (2) at (4, 0.75) {$g$};
		\node [style=label] (3) at (4, -2.25) {$A$};
		\node [style=label] (4) at (4, 2.25) {$C$};
		\node [style=none] (5) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/process_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=label] (2) at (0.25, -1.5) {$A$};
		\node [style=label] (3) at (0, 1.5) {$B$};
		\node [style=map] (4) at (0.25, -0) {$f$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=label] (7) at (0.75, 1.5) {$n$};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/process_test_extra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=label] (2) at (0.25, -1.5) {$A$};
		\node [style=label] (3) at (0.25, 1.5) {$B_1 + \dots + B_n$};
		\node [style=map] (4) at (0.25, -0) {$f$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prodwhole1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-8.5, -0.75) {$\psi$};
		\node [style=point] (1) at (-7, -0.75) {$\phi$};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-8.5, -0.75) {};
		\node [style=none] (5) at (-7, -0.75) {};
		\node [style=label] (6) at (-8.5, 1.25) {$A$};
		\node [style=label] (7) at (-7, 1.25) {$B$};
		\node [style=none] (8) at (-5.5, -0) {$=$};
		\node [style=wide point] (9) at (-2.75, -0.75) {$\Psi$};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=label] (16) at (-3.75, 1.25) {$A$};
		\node [style=label] (17) at (-2.75, 1.25) {$B$};
		\node [style=label] (18) at (-1.25, 0.5) {$C$};
		\node [style=none] (19) at (1.25, -0) {$\implies$};
		\node [style=upground] (20) at (-1.75, 1) {};
		\node [style=wide point] (21) at (7, -0.75) {$\Psi$};
		\node [style=none] (22) at (8, -0.25) {};
		\node [style=point] (23) at (2.75, -0.75) {$\psi$};
		\node [style=none] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style=none] (26) at (6, 0.75) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (6, -0.25) {};
		\node [style=label] (29) at (2.75, 1.25) {$A$};
		\node [style=label] (30) at (8.5, 0.5) {$C$};
		\node [style=label] (31) at (6, 1.25) {$A$};
		\node [style=none] (32) at (4.25, -0) {$=$};
		\node [style=upground] (33) at (8, 1) {};
		\node [style=none] (34) at (7, -0.25) {};
		\node [style=none] (35) at (7, 0.75) {};
		\node [style=upground] (36) at (7, 1) {};
		\node [style=none] (37) at (9.75, -0) {$\implies$};
		\node [style=label] (38) at (11.75, 1.25) {$A$};
		\node [style=label] (39) at (12.75, 1.25) {$B$};
		\node [style=none] (40) at (13.75, 0.75) {};
		\node [style=none] (41) at (12.75, 0.75) {};
		\node [style=none] (42) at (11.75, 0.75) {};
		\node [style=label] (43) at (13.75, 1.25) {$C$};
		\node [style=wide point] (44) at (12.75, -0.75) {$\Psi$};
		\node [style=none] (45) at (13.75, -0.25) {};
		\node [style=none] (46) at (12.75, -0.25) {};
		\node [style=none] (47) at (11.75, -0.25) {};
		\node [style=none] (48) at (15, -0) {$=$};
		\node [style=none] (49) at (16.25, -0.75) {};
		\node [style=point] (50) at (16.25, -0.75) {$\psi$};
		\node [style=label] (51) at (16.25, 1.25) {$A$};
		\node [style=none] (52) at (16.25, 0.75) {};
		\node [style=point] (53) at (17.75, -0.75) {$\ \mu \ $};
		\node [style=none] (54) at (18.25, 0.75) {};
		\node [style=label] (55) at (17.25, 1.25) {$B$};
		\node [style=none] (56) at (17.25, 0.75) {};
		\node [style=label] (57) at (18.25, 1.25) {$C$};
		\node [style=none] (58) at (17.25, -0.5) {};
		\node [style=none] (59) at (18.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (15.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (25.center) to (22.center);
		\draw (47.center) to (42.center);
		\draw (41.center) to (46.center);
		\draw (40.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (54.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prodwhole2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-7, -0.75) {$\phi$};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-7, -0.75) {};
		\node [style=label] (3) at (-7, 1.25) {$B$};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=wide point] (5) at (-2.75, -0.75) {$\Psi$};
		\node [style=none] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=label] (12) at (-2.75, 1.25) {$B$};
		\node [style=label] (13) at (-1.25, 0.5) {$C$};
		\node [style=none] (14) at (4.5, -0) {$\implies$};
		\node [style=upground] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (0, -0) {$=$};
		\node [style=none] (17) at (8.5, -0) {$=$};
		\node [style=point] (18) at (2, -0.75) {$\ \mu \ $};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=label] (20) at (1.5, 1.25) {$B$};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=label] (22) at (3, 0.25) {$C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=label] (25) at (-4.25, 0.5) {$A$};
		\node [style=upground] (26) at (-3.75, 1) {};
		\node [style=upground] (27) at (2.5, 1) {};
		\node [style=none] (28) at (7, 0.75) {};
		\node [style=none] (29) at (6, 0.75) {};
		\node [style=label] (30) at (6, 1.25) {$B$};
		\node [style=label] (31) at (7.5, 0.25) {$C$};
		\node [style=none] (32) at (7, -0.5) {};
		\node [style=upground] (33) at (7, 1) {};
		\node [style=point] (34) at (6.5, -0.75) {$\ \mu \ $};
		\node [style=none] (35) at (6, -0.5) {};
		\node [style=none] (36) at (9.75, 0.75) {};
		\node [style=none] (37) at (9.75, -0.75) {};
		\node [style=label] (38) at (9.75, 1.25) {$B$};
		\node [style=point] (39) at (9.75, -0.75) {$\phi$};
		\node [style=none] (40) at (11, 0.75) {};
		\node [style=none] (41) at (11, -0.75) {};
		\node [style=label] (42) at (11, 1.25) {$C$};
		\node [style=point] (43) at (11, -0.75) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw (29.center) to (35.center);
		\draw (28.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/program-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dagmap] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=label] (5) at (-0.75, -2.25) {$A$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=label] (8) at (0, 1.75) {$B$};
		\node [style=dagpoint] (9) at (0.75, -1.75) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=dagmap] (15) at (4, -0) {$f$};
		\node [style=none] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=dagpoint] (18) at (11, -1.75) {$1$};
		\node [style=none] (19) at (11, -1.5) {};
		\node [style=none] (20) at (10.25, 0.5) {};
		\node [style=label] (21) at (14.25, -1.75) {$A$};
		\node [style=semilarge dagmap] (22) at (10.25, -0) {$h$};
		\node [style=none] (23) at (12.5, -0) {$=$};
		\node [style=none] (24) at (10.25, 1.25) {};
		\node [style=label] (25) at (14.25, 1.75) {$B$};
		\node [style=dagmap] (26) at (14.25, -0) {$g$};
		\node [style=label] (27) at (10.25, 1.75) {$B$};
		\node [style=none] (28) at (11, -0.5) {};
		\node [style=none] (29) at (14.25, 1.25) {};
		\node [style=none] (30) at (9.5, -1.75) {};
		\node [style=label] (31) at (9.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (30.center) to (16.center);
		\draw [style=none] (19.center) to (28.center);
		\draw [style=none] (20.center) to (24.center);
		\draw [style=none] (17.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof-fancy-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=large dagmap] (1) at (3.5, 0.25) {$g$};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (5.75, 2.75) {$C$};
		\node [style=none] (4) at (5, 1.5) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.25) {};
		\node [style=none] (8) at (0, 1) {$:=$};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=dagmap] (13) at (-2, 1) {$f$};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=label] (15) at (-2, -0.75) {$A$};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=label] (17) at (-2, 2.75) {$B$};
		\node [style=semilarge dagmap] (18) at (4, 2) {$U$};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=dagpointadj] (22) at (5, 3.5) {$a$};
		\node [style=none] (23) at (3, 3.25) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4, 3.25) {};
		\node [style=none] (27) at (3.5, 3.75) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (3.5, 3.75) {};
		\node [style=label] (30) at (3.5, 4.25) {$A$};
		\node [style=label] (31) at (3.5, -1.5) {$A$};
		\node [style=label] (32) at (2, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style={arrow=.5}] (10.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (12.center);
		\draw [style=none] (14.center) to (13);
		\draw [style=none] (13) to (16.center);
		\draw [style=none] (21.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (23.center) to (27.center);
		\draw [style=none, bend right=45, looseness=1.00] (28.center) to (29.center);
		\draw [style={arrow=.5}] (23.center) to (19.center);
		\draw [style={arrow=.5}] (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, -0) {$f$};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2.75, -0) {};
		\node [style=label] (7) at (-3.5, 1.75) {$B$};
		\node [style=label] (8) at (-2, 1.75) {$X$};
		\node [style=label] (9) at (-2.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (1.5, 0.25) {$y$};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=label] (3) at (-4, 2) {$A$};
		\node [style=label] (4) at (-3.25, -2) {$X$};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=label] (7) at (-4.75, -2) {$A$};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=medium map] (10) at (-4, -0) {$\triangleright_y$};
		\node [style=none] (11) at (-1.5, -0) {:=};
		\node [style=label] (12) at (0, -2) {$A$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=label] (14) at (0, 2) {$A$};
		\node [style=label] (15) at (1.5, -2) {$X$};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, -0) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest10_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (1.5, 0.25) {$x$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=label] (3) at (-4, 1.75) {$A$};
		\node [style=label] (4) at (-3.25, -1.75) {$X$};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=label] (7) at (-4.75, -1.75) {$A$};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=medium map] (10) at (-4, -0) {$\triangleright_x$};
		\node [style=none] (11) at (-1.5, -0) {$=$};
		\node [style=label] (12) at (0, -1.75) {$A$};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=label] (14) at (0, 1.75) {$A$};
		\node [style=label] (15) at (1.5, -1.75) {$X$};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (1.5, -0) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest10ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (1.5, 0.25) {$i$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=label] (3) at (-4, 1.75) {$A$};
		\node [style=label] (4) at (-3.25, -1.75) {$n$};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=label] (7) at (-4.75, -1.75) {$A$};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=medium map] (10) at (-4, -0) {$\triangleright_i$};
		\node [style=none] (11) at (-1.5, -0) {$=$};
		\node [style=label] (12) at (0, -1.75) {$A$};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=label] (14) at (0, 1.75) {$A$};
		\node [style=label] (15) at (1.5, -1.75) {$n$};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (1.5, -0) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=label] (2) at (-3, 1.5) {$B$};
		\node [style=label] (3) at (-3, -1.75) {$A$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=map] (6) at (-3, -0) {$f_x$};
		\node [style=scalar] (7) at (-4.75, -0) {$r_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.5, -1.75) {$r$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=label] (3) at (-3, 1.5) {$B$};
		\node [style=label] (4) at (-2, -1) {$X$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=label] (7) at (-3.5, -2.25) {$A$};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (-3.5, -1.75) {};
		\node [style=map] (10) at (-3, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.5, -2) {$x$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0) {};
		\node [style=label] (3) at (-3, 1.25) {$B$};
		\node [style=label] (4) at (-2, -1.25) {$X$};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {};
		\node [style=label] (7) at (-3.5, -2) {$A$};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=map] (10) at (-3, -0.25) {$f$};
		\node [style=none] (11) at (-1, -0) {$=$};
		\node [style=none] (12) at (1, -0) {};
		\node [style=map] (13) at (1, -0.25) {$f_x$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=label] (15) at (1, 1.25) {$B$};
		\node [style=label] (16) at (1, -2) {$A$};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, -0) {$f$};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2.75, -0) {};
		\node [style=label] (7) at (-3.5, 1.75) {$B$};
		\node [style=label] (8) at (-2, 1.75) {$n$};
		\node [style=label] (9) at (-2.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=label] (3) at (4.75, 2) {$B$};
		\node [style=medium map] (4) at (5.5, -0) {$f$};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=label] (7) at (5.5, -2) {$A$};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=kpointadj] (9) at (6.25, 1.5) {$x$};
		\node [style=label] (10) at (1.25, 2) {$B$};
		\node [style=map] (11) at (1.25, -0) {$f_x$};
		\node [style=label] (12) at (1.25, -2) {$A$};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (3, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest2icomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1.25, 2) {$B$};
		\node [style=map] (1) at (1.25, -0) {$f_i$};
		\node [style=label] (2) at (1.25, -2) {$A$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=label] (5) at (4.25, 2) {$B$};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (5, -1.5) {};
		\node [style=none] (8) at (4.25, 0.25) {};
		\node [style=none] (9) at (4.25, 1.5) {};
		\node [style=none] (10) at (5, -0) {};
		\node [style=none] (11) at (5.75, 0.25) {};
		\node [style=kpointadj] (12) at (5.75, 1.5) {$i$};
		\node [style=medium map] (13) at (5, -0) {$f$};
		\node [style=label] (14) at (5, -2) {$A$};
		\node [style=none] (15) at (3, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=label] (3) at (4.75, 2) {$B$};
		\node [style=medium map] (4) at (5.5, -0) {$f$};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=label] (7) at (5.5, -2) {$A$};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=kpointadj] (9) at (6.25, 1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest2ii_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=label] (3) at (4.75, 2) {$B$};
		\node [style=medium map] (4) at (5.5, -0) {$f$};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=label] (7) at (5.5, -2) {$A$};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=kpointadj] (9) at (6.25, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0) {};
		\node [style=none] (1) at (5.25, -0) {};
		\node [style=none] (2) at (4.75, -1.25) {};
		\node [style=label] (3) at (4.25, 1.75) {$B$};
		\node [style=map] (4) at (4.75, -0.25) {$f$};
		\node [style=none] (5) at (4.75, -0.25) {};
		\node [style=none] (6) at (5.25, 0.75) {};
		\node [style=label] (7) at (4.75, -1.75) {$A$};
		\node [style=none] (8) at (4.25, 1.25) {};
		\node [style=upground] (9) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=label] (3) at (4.75, 2) {$B$};
		\node [style=medium map] (4) at (5.5, -0) {$f$};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=label] (7) at (5.5, -2) {$A$};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=label] (9) at (1.25, 2) {$B$};
		\node [style=map] (10) at (1.25, -0) {$f_x$};
		\node [style=label] (11) at (1.25, -2) {$A$};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (3, -0) {$:=$};
		\node [style=upground] (15) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest3new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=label] (3) at (4.75, 2) {$B$};
		\node [style=medium map] (4) at (5.5, -0) {$f$};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=label] (7) at (5.5, -2) {$A$};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=upground] (9) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest3new2comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1.25, 2) {$B$};
		\node [style=map] (1) at (1.25, -0) {$f_i$};
		\node [style=label] (2) at (1.25, -2) {$A$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=none] (6) at (6.25, 0.25) {};
		\node [style=none] (7) at (5.5, -0) {};
		\node [style=upground] (8) at (6.25, 1.75) {};
		\node [style=none] (9) at (4.75, 0.25) {};
		\node [style=medium map] (10) at (5.5, -0) {$f$};
		\node [style=label] (11) at (5.5, -2) {$A$};
		\node [style=none] (12) at (6.25, 1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=label] (14) at (4.75, 2) {$B$};
		\node [style=none] (15) at (3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (12.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1.25, 1.75) {$B$};
		\node [style=map] (1) at (1.25, -0) {$f_x$};
		\node [style=label] (2) at (1.25, -1.75) {$A$};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, -0.5) {$\x$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=copoint] (2) at (1.25, 0.75) {$\x$};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=label] (6) at (-1.5, 1) {$X$};
		\node [style=label] (7) at (1.25, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=label] (3) at (-3.5, -2) {$A$};
		\node [style=medium map] (4) at (-2.75, -0) {$f$};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=label] (7) at (-3.5, 1.75) {$B$};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=point] (9) at (-2, -1.5) {$x$};
		\node [style=label] (10) at (1, 1.75) {$B$};
		\node [style=medium map] (11) at (1.75, -0) {$f_x$};
		\node [style=label] (12) at (1.75, -1.75) {$A$};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (14) at (1.75, -0) {};
		\node [style=none] (15) at (-0.5, -0) {$=$};
		\node [style=label] (16) at (-2, 1.75) {$Y$};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=label] (23) at (2.5, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest6_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=label] (3) at (-2.75, -2.25) {$A$};
		\node [style=medium map] (4) at (-2.75, 0.75) {$g$};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=label] (7) at (-2.75, 2.75) {$B$};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=label] (9) at (1.75, 1.75) {$B$};
		\node [style=medium map] (10) at (1.75, -0) {$g_x$};
		\node [style=label] (11) at (1.75, -1.75) {$A$};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (1.75, -0) {};
		\node [style=none] (14) at (-0.5, -0) {$=$};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=medium map] (17) at (-2.75, -0.75) {$\pcoproj_x$};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest6__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=label] (3) at (-3.5, -2.25) {$A$};
		\node [style=medium map] (4) at (-2.75, -0) {$g$};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=label] (7) at (-2.75, 2) {$B$};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=label] (9) at (1.75, 1.75) {$B$};
		\node [style=map] (10) at (1.75, -0) {$g_x$};
		\node [style=label] (11) at (1.75, -1.75) {$A$};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (1.75, -0) {};
		\node [style=none] (14) at (-0.5, -0) {$=$};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=kpoint] (17) at (-2, -1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=label] (3) at (-0.75, -1.75) {$A$};
		\node [style=medium map] (4) at (0, -0) {$f$};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=label] (7) at (-0.75, 1.75) {$B$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (0.75, -1.75) {$X$};
		\node [style=label] (10) at (0.75, 1.75) {$Y$};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest7_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=label] (3) at (-0.75, -1.75) {$A$};
		\node [style=medium map] (4) at (0, -0) {$g$};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=label] (7) at (0, 2) {$B$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, -0.75) {$\x$};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=copoint] (2) at (-1.5, 0.75) {$\y$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ptest9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -0) {$\x$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=label] (3) at (-3.75, 1.75) {$A$};
		\node [style=label] (4) at (-2.25, 1.75) {$X$};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=label] (7) at (-3, -1.75) {$A$};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=medium map] (10) at (-3, -0) {$\pcoproj_\x$};
		\node [style=none] (11) at (-1, -0) {:=};
		\node [style=label] (12) at (0.25, -1.75) {$A$};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style=label] (14) at (0.25, 1.75) {$A$};
		\node [style=label] (15) at (1.5, 1.75) {$X$};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (20.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.5) {};
		\node [style=none] (1) at (-8.5, -0.5) {};
		\node [style=label] (2) at (5, 1.75) {$D$};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=label] (4) at (-8.5, -1.75) {$A$};
		\node [style=upground] (5) at (-7.25, 1.25) {};
		\node [style=semilarge map] (6) at (-8.25, -0) {$h$};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (-6.25, -0) {$=$};
		\node [style=none] (9) at (5, -0) {};
		\node [style=none] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=label] (12) at (-9.25, 1.75) {$B$};
		\node [style=none] (13) at (-2.75, -0) {$\implies$};
		\node [style=none] (14) at (-8.5, -1.25) {};
		\node [style=none] (15) at (-9.25, 1.25) {};
		\node [style=kpoint] (16) at (5, -0) {$\rho$};
		\node [style=label] (17) at (-5, -1.75) {$A$};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-5.25, 1.25) {};
		\node [style=label] (20) at (-4.25, 1.75) {$C$};
		\node [style=map] (21) at (-4.75, -0) {$g$};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-5, -1.25) {};
		\node [style=label] (24) at (-5.25, 1.75) {$B$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=label] (27) at (-8.25, 1.75) {$C$};
		\node [style=none] (28) at (-8.25, 1.25) {};
		\node [style=none] (29) at (-8.25, 0.5) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=label] (37) at (-1.5, 1.75) {$B$};
		\node [style=semilarge map] (38) at (-0.5, -0) {$h$};
		\node [style=label] (39) at (-0.75, -1.75) {$A$};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=label] (41) at (-0.5, 1.75) {$C$};
		\node [style=label] (42) at (3.5, 1.75) {$C$};
		\node [style=label] (43) at (2.5, 1.75) {$B$};
		\node [style=map] (44) at (3, -0) {$g$};
		\node [style=label] (45) at (2.75, -1.75) {$A$};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, 1.25) {};
		\node [style=none] (48) at (2.75, -1.25) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=label] (52) at (-6.75, 1) {$D$};
		\node [style=label] (53) at (0.5, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (15.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style=none] (14.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (19.center);
		\draw [style=none] (25.center) to (22.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (34.center) to (30.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pureexcl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$e$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=dagpointadj] (7) at (-0.25, 0.25) {$\psi$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$A$};
		\node [style=label] (12) at (2.75, -1.25) {$A$};
		\node [style=label] (13) at (-0.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pureexcl12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$+$};
		\node [style=dagpointadj] (1) at (2, 1) {$e$};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (3.5, -0) {$=$};
		\node [style=dagpoint] (5) at (2, -0.75) {$\psi$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=none] (13) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (8.center) to (6.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (9.center) to (7.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (7.center) to (8.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (6.center) to (9.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (10.center) to (13.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (12.center) to (11.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (11.center) to (10.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=medium map] (2) at (-2.5, -0) {$g$};
		\node [style=label] (3) at (-2.5, -1.75) {$A$};
		\node [style=upground] (4) at (-1.75, 1.5) {};
		\node [style=label] (5) at (-6.75, -1.75) {$A$};
		\node [style=none] (6) at (-6.75, -1.25) {};
		\node [style=map] (7) at (-6.75, -0) {$f$};
		\node [style=none] (8) at (-5, -0) {$=$};
		\node [style=none] (9) at (-6.75, 1.25) {};
		\node [style=label] (10) at (-6.75, 1.75) {$B$};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=label] (15) at (-3.25, 2) {$B$};
		\node [style=label] (16) at (-1.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (2);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=large dagmap] (1) at (-3, -0) {$g$};
		\node [style=label] (2) at (-4, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=label] (4) at (-1.75, 2) {$C$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=label] (14) at (-3.25, 2) {$A$};
		\node [style=label] (15) at (-2.5, 2) {$A$};
		\node [style=none] (16) at (1, -0) {};
		\node [style=label] (17) at (1, 2) {$B$};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=label] (22) at (2.5, 2) {$A$};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=label] (24) at (4, 2) {$A$};
		\node [style=dagpoint] (25) at (1, -0) {$\psi$};
		\node [style=dagpointconj] (26) at (2.5, -0) {$0$};
		\node [style=dagpoint] (27) at (4, -0) {$0$};
		\node [style=dagpoint] (28) at (-3, -1.75) {$0$};
		\node [style=none] (29) at (16.25, 1.5) {};
		\node [style=none] (30) at (9.75, 1.5) {};
		\node [style=none] (31) at (17.75, 0.5) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=label] (33) at (16.25, 2) {$A$};
		\node [style=label] (34) at (11.25, 2) {$A$};
		\node [style=none] (35) at (9.75, 0.5) {};
		\node [style=none] (36) at (14.75, -0) {};
		\node [style=label] (37) at (14.75, 2) {$B$};
		\node [style=none] (38) at (11.25, 0.5) {};
		\node [style=none] (39) at (17.75, 1.5) {};
		\node [style=label] (40) at (12, 2) {$C$};
		\node [style=none] (41) at (11.25, 1.5) {};
		\node [style=none] (42) at (12, 1.5) {};
		\node [style=large dagmap] (43) at (10.75, -0) {$g$};
		\node [style=dagpointconj] (44) at (16.25, -0) {$1$};
		\node [style=none] (45) at (12, 0.5) {};
		\node [style=label] (46) at (10.5, 2) {$A$};
		\node [style=dagpoint] (47) at (17.75, -0) {$1$};
		\node [style=dagpoint] (48) at (14.75, -0) {$\phi$};
		\node [style=none] (49) at (13.25, -0) {$=$};
		\node [style=dagpoint] (50) at (10.75, -1.75) {$1$};
		\node [style=none] (51) at (16.25, 0.5) {};
		\node [style=none] (52) at (10.75, -1.5) {};
		\node [style=none] (53) at (10.75, -0.5) {};
		\node [style=label] (54) at (17.75, 2) {$A$};
		\node [style=none] (55) at (14.75, 1.5) {};
		\node [style=none] (56) at (10.5, 1.5) {};
		\node [style=label] (57) at (9.75, 2) {$B$};
		\node [style=none] (58) at (5.5, 1.5) {};
		\node [style=label] (59) at (5.5, 2) {$C$};
		\node [style=dagpoint] (60) at (5.5, -0) {$a$};
		\node [style=none] (61) at (5.5, 0.5) {};
		\node [style=none] (62) at (19.25, 1.5) {};
		\node [style=dagpoint] (63) at (19.25, -0) {$b$};
		\node [style=label] (64) at (19.25, 2) {$C$};
		\node [style=none] (65) at (19.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style={arrow=.5}] (11.center) to (10.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (18.center);
		\draw [style={arrow=.5}] (20.center) to (23.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (45.center) to (42.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style={arrow=.5}] (56.center) to (32.center);
		\draw [style={arrow=.5}] (38.center) to (41.center);
		\draw [style=none] (36.center) to (55.center);
		\draw [style={arrow=.5}] (29.center) to (51.center);
		\draw [style={arrow=.5}] (31.center) to (39.center);
		\draw [style=none] (61.center) to (58.center);
		\draw [style=none] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program-depure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=medium dagmap] (1) at (-3, -0) {$h$};
		\node [style=label] (2) at (-3.75, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {$=$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=label] (11) at (-3, 2) {$A$};
		\node [style=label] (12) at (-2.25, 2) {$A$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=label] (14) at (1, 1.25) {$B$};
		\node [style=none] (15) at (2.75, -0) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (4.25, -0) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=label] (19) at (2.75, 1.25) {$A$};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=label] (21) at (4.25, 1.25) {$A$};
		\node [style=dagpoint] (22) at (1, -0.5) {$\psi$};
		\node [style=dagpointconj] (23) at (2.75, -0.5) {$0$};
		\node [style=dagpoint] (24) at (4.25, -0.5) {$0$};
		\node [style=label] (25) at (-3.75, -1) {$A$};
		\node [style=dagpoint] (26) at (-3, -1.75) {$0$};
		\node [style=none] (27) at (14.75, 0.75) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (16.25, -0) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=label] (31) at (14.75, 1.25) {$A$};
		\node [style=label] (32) at (10, 1.75) {$A$};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (13, -0.5) {};
		\node [style=label] (35) at (13, 1.25) {$B$};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (16.25, 0.75) {};
		\node [style=none] (38) at (10, 1.25) {};
		\node [style=medium dagmap] (39) at (9.25, -0) {$h$};
		\node [style=dagpointconj] (40) at (14.75, -0.5) {$1$};
		\node [style=label] (41) at (8.5, -1) {$A$};
		\node [style=label] (42) at (9.25, 1.75) {$A$};
		\node [style=dagpoint] (43) at (16.25, -0.5) {$1$};
		\node [style=dagpoint] (44) at (13, -0.5) {$\phi$};
		\node [style=none] (45) at (11.5, -0) {$=$};
		\node [style=dagpoint] (46) at (9.25, -1.75) {$1$};
		\node [style=none] (47) at (14.75, -0) {};
		\node [style=none] (48) at (9.25, -1.5) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=label] (50) at (16.25, 1.25) {$A$};
		\node [style=none] (51) at (13, 0.75) {};
		\node [style=none] (52) at (9.25, 1.25) {};
		\node [style=label] (53) at (8.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style={arrow=.5}] (8.center) to (7.center);
		\draw [style={arrow=.5}] (9.center) to (10.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style={arrow=.5}] (18.center) to (15.center);
		\draw [style={arrow=.5}] (17.center) to (20.center);
		\draw [style=none] (33.center) to (28.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style={arrow=.5}] (52.center) to (30.center);
		\draw [style={arrow=.5}] (36.center) to (38.center);
		\draw [style=none] (34.center) to (51.center);
		\draw [style={arrow=.5}] (27.center) to (47.center);
		\draw [style={arrow=.5}] (29.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=large map] (1) at (-3, -0.25) {$g$};
		\node [style=label] (2) at (-4, 2.25) {$B$};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=label] (4) at (-1, 1.25) {$C$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=upground] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 1.75) {};
		\node [style=label] (15) at (-3.25, 2.25) {$A$};
		\node [style=label] (16) at (-2.5, 2.25) {$A$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=label] (18) at (1, 1.25) {$B$};
		\node [style=none] (19) at (2.5, -0) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=label] (23) at (2.5, 1.25) {$A$};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=label] (25) at (4, 1.25) {$A$};
		\node [style=kpoint] (26) at (1, -0.5) {$\psi$};
		\node [style=kpointconj] (27) at (2.5, -0.5) {$0$};
		\node [style=kpoint] (28) at (4, -0.5) {$0$};
		\node [style=label] (29) at (-4, -1.5) {$A$};
		\node [style=kpoint] (30) at (-3, -2) {$0$};
		\node [style=none] (31) at (14.75, 1) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (16.25, 0.25) {};
		\node [style=none] (34) at (9, 0.5) {};
		\node [style=label] (35) at (14.75, 1.5) {$A$};
		\node [style=label] (36) at (9.75, 2.5) {$A$};
		\node [style=none] (37) at (8.25, 0.5) {};
		\node [style=none] (38) at (13.25, -0.25) {};
		\node [style=upground] (39) at (10.5, 2) {};
		\node [style=label] (40) at (13.25, 1.5) {$B$};
		\node [style=none] (41) at (9.75, 0.5) {};
		\node [style=none] (42) at (16.25, 1) {};
		\node [style=label] (43) at (11.25, 1.5) {$C$};
		\node [style=none] (44) at (9.75, 2) {};
		\node [style=none] (45) at (10.5, 1.75) {};
		\node [style=large map] (46) at (9.25, -0) {$g$};
		\node [style=kpointconj] (47) at (14.75, -0.25) {$1$};
		\node [style=none] (48) at (10.5, 0.5) {};
		\node [style=label] (49) at (8.25, -1.25) {$A$};
		\node [style=label] (50) at (9, 2.5) {$A$};
		\node [style=kpoint] (51) at (16.25, -0.25) {$1$};
		\node [style=kpoint] (52) at (13.25, -0.25) {$\phi$};
		\node [style=none] (53) at (11.75, 0.25) {$=$};
		\node [style=kpoint] (54) at (9.25, -1.75) {$1$};
		\node [style=none] (55) at (14.75, 0.25) {};
		\node [style=none] (56) at (9.25, -1.5) {};
		\node [style=none] (57) at (9.25, -0.5) {};
		\node [style=label] (58) at (16.25, 1.5) {$A$};
		\node [style=none] (59) at (13.25, 1) {};
		\node [style=none] (60) at (9, 2) {};
		\node [style=label] (61) at (8.25, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style={arrow=.5}] (12.center) to (11.center);
		\draw [style={arrow=.5}] (13.center) to (14.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style={arrow=.5}] (22.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (24.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style={arrow=.5}] (60.center) to (34.center);
		\draw [style={arrow=.5}] (41.center) to (44.center);
		\draw [style=none] (38.center) to (59.center);
		\draw [style={arrow=.5}] (31.center) to (55.center);
		\draw [style={arrow=.5}] (33.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=large map] (1) at (-3.5, 0.25) {$g$};
		\node [style=label] (2) at (-3.5, -1.75) {$A$};
		\node [style=label] (3) at (-4.5, 2.75) {$B$};
		\node [style=none] (4) at (-3.5, -1.25) {};
		\node [style=label] (5) at (-1.5, 1.75) {$C$};
		\node [style=none] (6) at (-2.25, 2) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=upground] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (0, 0.5) {$=$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-3.75, 2.25) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=label] (16) at (-3.75, 2.75) {$A$};
		\node [style=label] (17) at (-3, 2.75) {$A$};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=kpointadj] (19) at (4, -0.5) {$0$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=label] (21) at (2, 3) {$B$};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=none] (23) at (2, 2.5) {};
		\node [style=none] (24) at (5.5, 1.75) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=label] (26) at (4, 3) {$A$};
		\node [style=none] (27) at (5.5, 2.5) {};
		\node [style=label] (28) at (5.5, 3) {$A$};
		\node [style=kpoint] (29) at (2, 1.25) {$\psi$};
		\node [style=kpointconj] (30) at (4, 1.25) {$0$};
		\node [style=kpoint] (31) at (5.5, 1.25) {$0$};
		\node [style=label] (32) at (4, -1.75) {$A$};
		\node [style=none] (33) at (13.5, 2.5) {};
		\node [style=label] (34) at (10, 3) {$B$};
		\node [style=kpointadj] (35) at (12, -0.5) {$1$};
		\node [style=none] (36) at (12, -1.25) {};
		\node [style=none] (37) at (12, 1.75) {};
		\node [style=none] (38) at (13.5, 1.75) {};
		\node [style=none] (39) at (10, 1.25) {};
		\node [style=label] (40) at (12, 3) {$A$};
		\node [style=none] (41) at (12, 2.5) {};
		\node [style=label] (42) at (12, -1.75) {$A$};
		\node [style=kpoint] (43) at (10, 1.25) {$\psi$};
		\node [style=none] (44) at (10, 2.5) {};
		\node [style=kpoint] (45) at (13.5, 1.25) {$1$};
		\node [style=label] (46) at (13.5, 3) {$A$};
		\node [style=kpointconj] (47) at (12, 1.25) {$1$};
		\node [style=none] (48) at (8, 0.5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style={arrow=.5}] (13.center) to (12.center);
		\draw [style={arrow=.5}] (14.center) to (15.center);
		\draw [style=none] (20.center) to (23.center);
		\draw [style={arrow=.5}] (25.center) to (22.center);
		\draw [style={arrow=.5}] (24.center) to (27.center);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (39.center) to (44.center);
		\draw [style={arrow=.5}] (41.center) to (37.center);
		\draw [style={arrow=.5}] (38.center) to (33.center);
		\draw [style=none] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-17.5, 0.5) {$f $};
		\node [style=none] (1) at (-17.5, 2) {};
		\node [style=none] (2) at (-17.5, -1) {};
		\node [style=none] (3) at (-16.25, 0.5) {$=$};
		\node [style=none] (4) at (-15.25, 2) {};
		\node [style=map] (5) at (-14.75, 0.5) {$g$};
		\node [style=none] (6) at (-15, -1) {};
		\node [style=none] (7) at (-14.25, 1.75) {};
		\node [style=none] (8) at (-15.25, 1) {};
		\node [style=none] (9) at (-14.25, 1) {};
		\node [style=none] (10) at (-15, -0) {};
		\node [style=upground] (11) at (-14.25, 2) {};
		\node [style=label] (12) at (-15.25, 2.5) {$B$};
		\node [style=label] (13) at (-17.5, -1.5) {$A$};
		\node [style=label] (14) at (-17.5, 2.5) {$B$};
		\node [style=label] (15) at (-15, -1.5) {$A$};
		\node [style=none] (16) at (-9.25, 1) {};
		\node [style=none] (17) at (-8.5, -0) {};
		\node [style=label] (18) at (7, 2.5) {$D$};
		\node [style=none] (19) at (-7.25, 1.75) {};
		\node [style=label] (20) at (-8.5, -1.5) {$A$};
		\node [style=upground] (21) at (-7.25, 2) {};
		\node [style=semilarge map] (22) at (-8.25, 0.5) {$h$};
		\node [style=none] (23) at (3.5, 0.5) {$=$};
		\node [style=none] (24) at (-6.25, 0.5) {$=$};
		\node [style=none] (25) at (7, 0.5) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (-7.25, 1) {};
		\node [style=label] (28) at (-9.25, 2.5) {$B$};
		\node [style=none] (29) at (-2, 0.5) {$\implies$};
		\node [style=none] (30) at (-8.5, -1) {};
		\node [style=none] (31) at (-9.25, 2) {};
		\node [style=kpoint] (32) at (7, 0.5) {$\rho$};
		\node [style=none] (33) at (-12.25, 0.5) {where };
		\node [style=label] (34) at (-4.75, -1.5) {$A$};
		\node [style=none] (35) at (-4.75, -0) {};
		\node [style=none] (36) at (-5, 2) {};
		\node [style=label] (37) at (-4, 2.5) {$C$};
		\node [style=map] (38) at (-4.5, 0.5) {$g$};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=none] (40) at (-4.75, -1) {};
		\node [style=label] (41) at (-5, 2.5) {$B$};
		\node [style=none] (42) at (-4, 1) {};
		\node [style=none] (43) at (-5, 1) {};
		\node [style=label] (44) at (-8.25, 2.5) {$C$};
		\node [style=none] (45) at (-8.25, 2) {};
		\node [style=none] (46) at (-8.25, 1) {};
		\node [style=none] (47) at (2.5, 2) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (2.5, 1) {};
		\node [style=none] (52) at (1.25, -0) {};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=label] (54) at (0.5, 2.5) {$B$};
		\node [style=semilarge map] (55) at (1.5, 0.5) {$h$};
		\node [style=label] (56) at (1.25, -1.5) {$A$};
		\node [style=none] (57) at (1.25, -1) {};
		\node [style=label] (58) at (1.5, 2.5) {$C$};
		\node [style=label] (59) at (5.5, 2.5) {$C$};
		\node [style=label] (60) at (4.5, 2.5) {$B$};
		\node [style=map] (61) at (5, 0.5) {$g$};
		\node [style=label] (62) at (4.75, -1.5) {$A$};
		\node [style=none] (63) at (5.5, 1) {};
		\node [style=none] (64) at (5.5, 2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (66) at (4.75, -0) {};
		\node [style=none] (67) at (4.5, 2) {};
		\node [style=none] (68) at (4.5, 1) {};
		\node [style=label] (69) at (-13.75, 1.5) {$C$};
		\node [style=label] (70) at (-6.75, 1.5) {$D$};
		\node [style=label] (71) at (2.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (16.center) to (31.center);
		\draw [style=none] (27.center) to (19.center);
		\draw [style=none] (30.center) to (17.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (43.center) to (36.center);
		\draw [style=none] (42.center) to (39.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (53.center) to (48.center);
		\draw [style=none] (51.center) to (47.center);
		\draw [style=none] (57.center) to (52.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (63.center) to (64.center);
		\draw [style=none] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-17.5, -0) {$f $};
		\node [style=none] (1) at (-17.5, 1.25) {};
		\node [style=none] (2) at (-17.5, -1.25) {};
		\node [style=none] (3) at (-16.25, -0) {$=$};
		\node [style=none] (4) at (-15.5, 1.25) {};
		\node [style=dagmap] (5) at (-15, -0) {$g$};
		\node [style=none] (6) at (-15.25, -1.25) {};
		\node [style=none] (7) at (-14.5, 1) {};
		\node [style=none] (8) at (-15.5, 0.5) {};
		\node [style=none] (9) at (-14.5, 0.5) {};
		\node [style=none] (10) at (-15.25, -0.5) {};
		\node [style=upground] (11) at (-14.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.5) {};
		\node [style=none] (1) at (-8.5, -0.5) {};
		\node [style=label] (2) at (5, 1.75) {$D$};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=label] (4) at (-8.5, -1.75) {$A$};
		\node [style=upground] (5) at (-7.25, 1.25) {};
		\node [style=semilarge map] (6) at (-8.25, -0) {$h$};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (-6.25, -0) {$=$};
		\node [style=none] (9) at (5, -0) {};
		\node [style=none] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=label] (12) at (-9.25, 1.75) {$B$};
		\node [style=none] (13) at (-2.75, -0) {$\implies$};
		\node [style=none] (14) at (-8.5, -1.25) {};
		\node [style=none] (15) at (-9.25, 1.25) {};
		\node [style=kpoint] (16) at (5, -0) {$\rho$};
		\node [style=label] (17) at (-5, -1.75) {$A$};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-5.25, 1.25) {};
		\node [style=label] (20) at (-4.25, 1.75) {$C$};
		\node [style=map] (21) at (-4.75, -0) {$g$};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-5, -1.25) {};
		\node [style=label] (24) at (-5.25, 1.75) {$B$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=label] (27) at (-8.25, 1.75) {$C$};
		\node [style=none] (28) at (-8.25, 1.25) {};
		\node [style=none] (29) at (-8.25, 0.5) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=label] (37) at (-1.5, 1.75) {$B$};
		\node [style=semilarge map] (38) at (-0.5, -0) {$h$};
		\node [style=label] (39) at (-0.75, -1.75) {$A$};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=label] (41) at (-0.5, 1.75) {$C$};
		\node [style=label] (42) at (3.5, 1.75) {$C$};
		\node [style=label] (43) at (2.5, 1.75) {$B$};
		\node [style=map] (44) at (3, -0) {$g$};
		\node [style=label] (45) at (2.75, -1.75) {$A$};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, 1.25) {};
		\node [style=none] (48) at (2.75, -1.25) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=label] (52) at (-6.75, 1) {$D$};
		\node [style=label] (53) at (0.5, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (15.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style=none] (14.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (19.center);
		\draw [style=none] (25.center) to (22.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (34.center) to (30.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (-6.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {$\implies$};
		\node [style=kpoint] (5) at (4.25, -0) {$\rho$};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8.25, 1.25) {};
		\node [style=map] (8) at (-7.75, -0) {$g$};
		\node [style=none] (9) at (-7.25, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=map] (13) at (2.5, -0) {$g$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=medium map] (20) at (-0.75, -0) {$h$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=medium map] (29) at (-5, -0) {$h$};
		\node [style=none] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=upground] (35) at (-4.25, 1.25) {};
		\node [style=none] (36) at (-5.25, -1.25) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (-6.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {$\implies$};
		\node [style=dagpoint] (5) at (4.25, -0) {$\rho$};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8.25, 1.25) {};
		\node [style=dagmap] (8) at (-7.75, -0) {$g$};
		\node [style=none] (9) at (-7.25, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=dagmap] (13) at (2.5, -0) {$g$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=medium dagmap] (20) at (-0.75, -0) {$h$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=medium dagmap] (29) at (-5, -0) {$h$};
		\node [style=none] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=upground] (35) at (-4.25, 1.25) {};
		\node [style=none] (36) at (-5.25, -1.25) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quotient-compreh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {$\Eff(\catC)$};
		\node [style=none] (1) at (0, -0.25) {$\catC$};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 1.5) {$\dashv$};
		\node [style=none] (7) at (2, 1.5) {$\dashv$};
		\node [style=none] (8) at (1.5, 1.5) {$0$};
		\node [style=none] (9) at (3.25, 1.5) {$\Ker$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-3.5, 1.5) {$\mathrm{Ext}$};
		\node [style=none] (12) at (-0.75, 1.5) {$\dashv$};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-2.25, 1.5) {$\dashv$};
		\node [style=none] (16) at (-1, 2.5) {};
		\node [style=none] (17) at (-1.75, 1.5) {$1$};
		\node [style=none] (18) at (2.25, 2.5) {};
		\node [style=none] (19) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=1}] (2.center) to (3.center);
		\draw [style={arrow=1}, bend right, looseness=1.00] (5.center) to (4.center);
		\draw [style={arrow=1}, bend left, looseness=1.00] (10.center) to (16.center);
		\draw [style={arrow=1}, bend right, looseness=1.00] (14.center) to (13.center);
		\draw [style={arrow=1}, bend left, looseness=1.00] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/recon-EU-purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.75) {};
		\node [style=medium dagmap] (1) at (-0.75, 0) {$f$};
		\node [style=label] (2) at (-0.75, -2) {$A$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=label] (9) at (-1.5, 1.75) {$B$};
		\node [style=label] (10) at (0.5, 1.25) {$C$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1.5) {};
		\node [style=label] (13) at (5, 1.25) {$C$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=medium dagmap] (15) at (3.75, 0) {$g$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=label] (17) at (3, 1.75) {$B$};
		\node [style=label] (18) at (3.75, -2) {$A$};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=upground] (21) at (4.5, 1.75) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=medium dagmap] (23) at (14.75, -0.25) {$g$};
		\node [style=none] (24) at (11, 1.5) {};
		\node [style=medium dagmap] (25) at (10.25, -0) {$f$};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (15.5, 0.25) {};
		\node [style=none] (29) at (10.25, -1.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (14, 1.5) {};
		\node [style=none] (32) at (14.75, -1.5) {};
		\node [style=none] (33) at (15.5, 2) {};
		\node [style=none] (34) at (12.5, -0) {$=$};
		\node [style=none] (35) at (14.75, -0.75) {};
		\node [style=none] (36) at (14, 0.25) {};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (7, -0) {$\implies$};
		\node [style=dagmap] (39) at (15.5, 1.25) {$U$};
		\node [style=label] (40) at (10.25, -2) {$A$};
		\node [style=label] (41) at (14.75, -2) {$A$};
		\node [style=label] (42) at (9.5, 1.75) {$B$};
		\node [style=label] (43) at (11, 1.75) {$C$};
		\node [style=label] (44) at (14, 1.75) {$B$};
		\node [style=label] (45) at (15.5, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (29.center) to (26.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (28.center) to (33.center);
		\draw [style=none] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/recon-kernel-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {\large$0$};
		\node [style=none] (1) at (-5, -0) {$=$};
		\node [style=dagmap] (2) at (-3, -0.75) {$h$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=dagmap] (5) at (-3, 1) {$g$};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-1.25, -0) {$=$};
		\node [style=label] (8) at (2.75, 2) {$D$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=upground] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=medium dagmap] (14) at (1.5, 1) {$\Dbl{f}$};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=label] (16) at (4.25, 2) {$E$};
		\node [style=medium dagmap] (17) at (1.5, -1) {$\Dbl{j}$};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=upground] (20) at (3.75, 2.25) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=label] (24) at (0.75, 2.5) {$C$};
		\node [style=label] (25) at (-3, 2.5) {$C$};
		\node [style=label] (26) at (-3, -2.75) {$A$};
		\node [style=label] (27) at (0.75, -2.75) {$A$};
		\node [style=none] (28) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (19.center) to (18.center);
		\draw [style=none] (15.center) to (22.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (28.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/recon-kernel-argument2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.5) {};
		\node [style=label] (1) at (3, 2.5) {$C$};
		\node [style=medium dagmap] (2) at (3.75, -1) {$\Dbl{j}$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -2.25) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=label] (8) at (6, 2.5) {$E$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=label] (10) at (3, -2.75) {$A$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (7, -0) {$=$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=medium dagmap] (14) at (3.75, 1) {$\Dbl{f}$};
		\node [style=none] (15) at (8.75, -0) {\large$0$};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=label] (18) at (4.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (9.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (17.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/recon-sup25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=dagpoint] (3) at (-2.5, -1) {$\psi$};
		\node [style=dagpointadj] (4) at (-2.5, 1) {$\psi$};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1.25, 2) {$A$};
		\node [style=label] (10) at (1, 2) {$A$};
		\node [style=label] (11) at (1, -2) {$A$};
		\node [style=label] (12) at (-1.25, -2) {$A$};
		\node [style=label] (13) at (-3.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=label] (2) at (1, -0.75) {$A$};
		\node [style=label] (3) at (-0.25, -0.75) {$A$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=none] (6) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=label] (2) at (-0.25, 1) {$A$};
		\node [style=label] (3) at (1, 1) {$A$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reldiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0) {$R$};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=upground] (3) at (-1.5, 1.5) {};
		\node [style=label] (4) at (-1.5, -1.75) {$A$};
		\node [style=label] (5) at (-0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reldiscard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0.75) {$R$};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=upground] (3) at (-1.5, 2.25) {};
		\node [style=label] (4) at (-1.5, -2.5) {$A$};
		\node [style=label] (5) at (-0.75, 1.75) {$A$};
		\node [style=mapdag] (6) at (-1.5, 0.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reldiscard3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0.75) {$R$};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=upground] (3) at (-1.5, 2) {};
		\node [style=label] (4) at (-1.5, -2.25) {$A$};
		\node [style=label] (5) at (-0.75, 1.5) {$A$};
		\node [style=mapdag] (6) at (-1.5, 0.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rev-EU-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=medium map] (2) at (-2.75, -0) {$g$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=label] (4) at (-2, 1.75) {$C$};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=kpoint] (8) at (3.5, -1.75) {$\ \ \phi \ \ $};
		\node [style=semilarge map] (9) at (3, 0.25) {$U$};
		\node [style=label] (10) at (1.25, 1.75) {$A$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=label] (15) at (-2.75, -1.75) {$A$};
		\node [style=label] (16) at (2, -2) {$A$};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-3.5, -0) {};
		\node [style=label] (19) at (-3.5, 1.75) {$B$};
		\node [style=upground] (20) at (2, 1.75) {};
		\node [style=label] (21) at (2.5, -1) {$B$};
		\node [style=none] (22) at (3, -1.5) {};
		\node [style=none] (23) at (4, -1.5) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=label] (25) at (4.5, -1) {$C$};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=label] (28) at (3, 2) {$B$};
		\node [style=label] (29) at (4, 2) {$C$};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (18.center) to (17.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rev-EU-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (2) at (-2.25, 0) {$f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (5) at (2, -1.75) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=kpoint] (8) at (3.5, -2) {$\ \ \phi \ \ $};
		\node [style=semilarge map] (9) at (3, 0) {$U$};
		\node [style=label] (10) at (3.25, 1.75) {$A$};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=label] (15) at (-2.25, -1.75) {$A$};
		\node [style=label] (16) at (2, -2.25) {$A$};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=label] (19) at (-2.25, 1.75) {$B$};
		\node [style=upground] (20) at (3, 2.25) {};
		\node [style=label] (21) at (2.5, -1.25) {$B$};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (23) at (4, -1.75) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=label] (25) at (4.5, -1.25) {$C$};
		\node [style=none] (26) at (4, 0.5) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=label] (28) at (2, 2.25) {$B$};
		\node [style=label] (29) at (5, 1.75) {$C$};
		\node [style=none] (30) at (-2.25, -1.25) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=upground] (32) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none, in=-86, out=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (12.center) to (13.center);
		\draw [style=none] (18.center) to (17.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none, in=90, out=-90] (27.center) to (26.center);
		\draw [style=none] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverse-dilation-EU-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (6.25, 2.75) {$B$};
		\node [style=none] (1) at (6.75, -1) {};
		\node [style=label] (2) at (6.75, -1.5) {$A$};
		\node [style=none] (3) at (6.25, 2.25) {};
		\node [style=medium map] (4) at (7, -0) {$g$};
		\node [style=none] (5) at (6.75, -0.25) {};
		\node [style=label] (6) at (8.25, 3.5) {$D$};
		\node [style=none] (7) at (7.5, 1) {};
		\node [style=none] (8) at (6.25, 0.25) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (4.75, 0.5) {$=$};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=label] (12) at (3.25, 2.25) {$D$};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=label] (15) at (2, 2.25) {$B$};
		\node [style=medium map] (16) at (2.75, 0.5) {$k$};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=label] (19) at (2.5, -1.5) {$A$};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=map] (21) at (7.75, 1.5) {$l$};
		\node [style=none] (22) at (7.25, 2) {};
		\node [style=none] (23) at (7.25, 3) {};
		\node [style=none] (24) at (8.25, 2) {};
		\node [style=none] (25) at (8.25, 3) {};
		\node [style=upground] (26) at (7.25, 3.25) {};
		\node [style=label] (27) at (7.75, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reverse-dilation-EU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (6.25, 1.5) {$B$};
		\node [style=none] (1) at (6.75, -1) {};
		\node [style=label] (2) at (6.75, -1.5) {$A$};
		\node [style=none] (3) at (6.25, 1) {};
		\node [style=medium map] (4) at (7, -0) {$g$};
		\node [style=none] (5) at (6.75, -0.25) {};
		\node [style=label] (6) at (7.5, 3) {$C$};
		\node [style=none] (7) at (7.5, 2.5) {};
		\node [style=none] (8) at (6.25, 0.25) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (4.75, -0) {$=$};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=label] (12) at (3.25, 1.75) {$C$};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=label] (15) at (2, 1.75) {$B$};
		\node [style=medium map] (16) at (2.75, -0) {$h$};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=label] (19) at (2.5, -1.5) {$A$};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=map] (21) at (7.5, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reverse-dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=map] (2) at (-1.75, -0) {$f$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=label] (4) at (-1.75, 1.5) {$B$};
		\node [style=label] (5) at (-1.75, -1.5) {$A$};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=label] (7) at (1.75, 1.5) {$B$};
		\node [style=label] (8) at (2.25, -1.5) {$A$};
		\node [style=medium map] (9) at (2.5, -0) {$g$};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=label] (13) at (3.5, 0.75) {$C$};
		\node [style=upground] (14) at (3, 1.5) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (15.center) to (6.center);
		\draw [style=none] (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reverse-dilation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -1.5) {};
		\node [style=none] (1) at (11.5, -0.5) {};
		\node [style=none] (2) at (10, -0.5) {};
		\node [style=kpoint] (3) at (11.5, -1.75) {$\phi$};
		\node [style=medium map] (4) at (10.75, -0) {$U$};
		\node [style=label] (5) at (10, 1.75) {$B$};
		\node [style=none] (6) at (11.5, 1.25) {};
		\node [style=none] (7) at (10, 1.25) {};
		\node [style=none] (8) at (10, 0.5) {};
		\node [style=none] (9) at (11.5, 0.5) {};
		\node [style=label] (10) at (10, -2) {$A$};
		\node [style=label] (11) at (12, -1) {$D$};
		\node [style=upground] (12) at (11.5, 1.5) {};
		\node [style=label] (13) at (12, 1) {$C$};
		\node [style=label] (14) at (6.25, 1.5) {$B$};
		\node [style=none] (15) at (6.75, -1) {};
		\node [style=label] (16) at (6.75, -1.5) {$A$};
		\node [style=none] (17) at (6.25, 1) {};
		\node [style=medium map] (18) at (7, -0) {$g$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=label] (20) at (7.5, 1.5) {$C$};
		\node [style=none] (21) at (7.5, 1) {};
		\node [style=none] (22) at (6.25, 0.25) {};
		\node [style=none] (23) at (7.5, 0.25) {};
		\node [style=none] (24) at (8.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (9.center) to (6.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (22.center) to (17.center);
		\draw [style=none] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reverse-dilation2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -1.5) {};
		\node [style=none] (1) at (11.5, -0.5) {};
		\node [style=none] (2) at (10, -0.5) {};
		\node [style=kpoint] (3) at (11.5, -1.75) {$\phi$};
		\node [style=medium map] (4) at (10.75, 0) {$U$};
		\node [style=label] (5) at (10, 1.75) {$B$};
		\node [style=none] (6) at (11.5, 1.25) {};
		\node [style=none] (7) at (10, 1.25) {};
		\node [style=none] (8) at (10, 0.5) {};
		\node [style=none] (9) at (11.5, 0.5) {};
		\node [style=label] (10) at (10, -2) {$A$};
		\node [style=label] (11) at (12, -1) {$D$};
		\node [style=label] (13) at (11.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (9.center) to (6.center);
		\draw [style=none] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rfpure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=scalar] (7) at (-2, -0) {$r$};
		\node [style=none] (8) at (2, -0) {$=$};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=none] (10) at (4.5, -1.25) {};
		\node [style=map] (11) at (4.5, -0) {$f$};
		\node [style=scalar] (12) at (3.25, -0) {$r$};
		\node [style=kpoint] (13) at (6, -0) {$\psi$};
		\node [style=none] (14) at (6, 1.25) {};
		\node [style=none] (15) at (6, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rfpure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=scalar] (7) at (-2, -0) {$r$};
		\node [style=none] (8) at (2, -0) {$=$};
		\node [style=map] (9) at (0.5, 1.5) {$\! \! \coker(\psi) \! \!$};
		\node [style=none] (10) at (3.25, -0) {$0$};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=none] (12) at (6.25, 0.5) {};
		\node [style=map] (13) at (6.75, -0) {$g$};
		\node [style=none] (14) at (6.75, -1.75) {};
		\node [style=none] (15) at (7.25, 2.5) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=none] (17) at (6.25, 1.75) {};
		\node [style=map] (18) at (7.25, 1.5) {$\! \! \coker(\psi) \! \!$};
		\node [style=none] (19) at (4.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rfpure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=map] (2) at (0.25, -0) {$g$};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 3.5) {};
		\node [style=kpointadj] (7) at (0.75, 1.5) {$\psi$};
		\node [style=none] (8) at (-2.5, -0) {$=$};
		\node [style=kpoint] (9) at (0.75, 2.5) {$\psi$};
		\node [style=none] (10) at (0.75, 3.5) {};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=none] (13) at (-4.75, -0.5) {};
		\node [style=map] (14) at (-4.75, -0) {$g$};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-5.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (19) at (2.25, -0) {$=$};
		\node [style=kpoint] (20) at (5, -0.25) {$\psi$};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (3.75, 1) {};
		\node [style=map] (25) at (3.75, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (6.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=none] (12.center) to (18.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rfpure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-3.5, -0) {};
		\node [style=kpointadj] (2) at (-3.5, 1) {$\psi$};
		\node [style=none] (3) at (-6.25, -0) {$=$};
		\node [style=kpoint] (4) at (-3.5, -1) {$\psi$};
		\node [style=none] (5) at (-3.5, -0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=map] (9) at (-0.5, -0) {$g$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-2, -0) {$=$};
		\node [style=none] (14) at (-7.5, -1.25) {};
		\node [style=none] (15) at (-7.5, 1.25) {};
		\node [style=map] (16) at (-7.5, -0) {$f$};
		\node [style=none] (17) at (-4.75, 1.25) {};
		\node [style=none] (18) at (-4.75, -1.25) {};
		\node [style=map] (19) at (-4.75, -0) {$f$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=kpointadj] (21) at (0, 1.5) {$\psi$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpuremin1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.25, 1) {};
		\node [style=none] (1) at (15.75, -1) {};
		\node [style=none] (2) at (20.25, 1) {};
		\node [style=label] (3) at (20.25, 1.5) {$B$};
		\node [style=map] (4) at (20.25, -0) {$f $};
		\node [style=label] (5) at (15.75, -1.5) {$A$};
		\node [style=label] (6) at (22.25, 1.5) {$C$};
		\node [style=none] (7) at (15.75, -0.5) {};
		\node [style=label] (8) at (15.25, 1.5) {$B$};
		\node [style=label] (9) at (16.5, 1.5) {$C$};
		\node [style=medium map] (10) at (16, -0) {$g$};
		\node [style=none] (11) at (22.25, -0) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=none] (13) at (20.25, -1) {};
		\node [style=none] (14) at (17.75, -0) {$=$};
		\node [style=none] (15) at (16.5, 0.5) {};
		\node [style=none] (16) at (22.25, 1) {};
		\node [style=none] (17) at (15.25, 0.5) {};
		\node [style=kpoint] (18) at (22.25, -0) {$\rho$};
		\node [style=label] (19) at (20.25, -1.5) {$A$};
		\node [style=scalar] (20) at (14, -0) {$r$};
		\node [style=scalar] (21) at (19, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw [style=none] (17.center) to (0.center);
		\draw [style=none] (15.center) to (12.center);
		\draw (4) to (13.center);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpuremin2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (29, -1) {};
		\node [style=label] (1) at (33, 1.5) {$B$};
		\node [style=label] (2) at (35, 1.5) {$C$};
		\node [style=none] (3) at (31.25, -0) {$=$};
		\node [style=none] (4) at (33, 1) {};
		\node [style=none] (5) at (29.75, 1) {};
		\node [style=label] (6) at (29.75, 1.5) {$C$};
		\node [style=none] (7) at (35, 1) {};
		\node [style=map] (8) at (33, -0) {$f $};
		\node [style=none] (9) at (35, -0) {};
		\node [style=medium map] (10) at (29.25, -0) {$g$};
		\node [style=label] (11) at (29, -1.5) {$A$};
		\node [style=none] (12) at (29.75, 0.5) {};
		\node [style=label] (13) at (28.5, 1.5) {$B$};
		\node [style=none] (14) at (33, -1) {};
		\node [style=none] (15) at (28.5, 1) {};
		\node [style=none] (16) at (29, -0.5) {};
		\node [style=kpoint] (17) at (35, -0) {$\rho$};
		\node [style=label] (18) at (33, -1.5) {$A$};
		\node [style=none] (19) at (28.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4.center);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (12.center) to (5.center);
		\draw (8) to (14.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (-2.5, 1) {$s$};
		\node [style=scalar] (1) at (-2.5, -1) {$r$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=scalar] (3) at (2, -0) {$r$};
		\node [style=scalar] (4) at (0.75, -0) {$s$};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=scalar] (6) at (5.25, -1) {$s$};
		\node [style=scalar] (7) at (5.25, 1) {$r$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$s \cdot f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$:=$};
		\node [style=none] (4) at (6, 1.5) {};
		\node [style=map] (5) at (6, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A$};
		\node [style=label] (7) at (6, -2) {$A$};
		\node [style=label] (8) at (6, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B$};
		\node [style=none] (10) at (6, -1.5) {};
		\node [style=scalar] (11) at (4.25, -0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (10.center) to (5);
		\draw [style=none] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-weird-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$+$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4.75, -0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (6.25, -0.75) {};
		\node [style=scalar] (6) at (1.5, -0) {$r$};
		\node [style=none] (7) at (9.75, -0) {$\implies$};
		\node [style=none] (8) at (14, -0) {$=$};
		\node [style=scalar] (9) at (12.25, -0) {$r$};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (2.center) to (5.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (4.center) to (3.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (3.center) to (2.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (5.center) to (4.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (12.center) to (11.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (10.center) to (13.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (13.center) to (12.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scaled-snake-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=label] (2) at (-5.5, 1.5) {$A$};
		\node [style=wide point] (3) at (-6.25, -1) {$\eta$};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-3.75, -0) {$=$};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-7, -0) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=wide copoint] (10) at (-7.75, 0.75) {$\varepsilon$};
		\node [style=label] (11) at (-8.5, -1.5) {$A$};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=label] (15) at (-1, 1.5) {$A$};
		\node [style=label] (16) at (-1, -1.5) {$A$};
		\node [style=scalar] (17) at (-2.25, -0) {$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scaled-snake-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.75) {};
		\node [style=none] (1) at (11.25, 1) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (7, -1) {};
		\node [style=none] (5) at (11.25, -1) {};
		\node [style=label] (6) at (4, 1.5) {$A^*$};
		\node [style=label] (7) at (7, -1.5) {$A^*$};
		\node [style=none] (8) at (5.5, -0) {};
		\node [style=wide point] (9) at (4.75, -1) {$\eta$};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (12) at (8.75, -0) {$=$};
		\node [style=label] (13) at (11.25, 1.5) {$A^*$};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=wide copoint] (15) at (6.25, 0.75) {$\varepsilon$};
		\node [style=label] (16) at (11.25, -1.5) {$A^*$};
		\node [style=scalar] (17) at (10, -0) {$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (14.center) to (2.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scaled-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=label] (2) at (-5.5, 1.5) {$A$};
		\node [style=wide point] (3) at (-6.25, -1) {$\eta$};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-3.75, -0) {$=$};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-7, -0) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=wide copoint] (10) at (-7.75, 0.75) {$\epsilon$};
		\node [style=label] (11) at (-8.5, -1.5) {$A$};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=label] (15) at (-2.25, 1.5) {$A$};
		\node [style=label] (16) at (-2.25, -1.5) {$A$};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (10.25, 1) {};
		\node [style=none] (19) at (5.5, -0) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (7, -1) {};
		\node [style=none] (22) at (10.25, -1) {};
		\node [style=label] (23) at (4, 1.5) {$A^*$};
		\node [style=label] (24) at (7, -1.5) {$A^*$};
		\node [style=none] (25) at (5.5, -0) {};
		\node [style=wide point] (26) at (4.75, -1) {$\eta$};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (7, 0.5) {};
		\node [style=none] (29) at (8.75, -0) {$=$};
		\node [style=label] (30) at (10.25, 1.5) {$A^*$};
		\node [style=none] (31) at (5.5, -0.75) {};
		\node [style=wide copoint] (32) at (6.25, 0.75) {$\epsilon$};
		\node [style=label] (33) at (10.25, -1.5) {$A^*$};
		\node [style=scalar] (34) at (-1, -0) {$r$};
		\node [style=scalar] (35) at (11.25, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (31.center) to (19.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/schro-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=kpoint] (2) at (-1.75, -0.5) {$\ \ \text{Alive} \ \ $ };
		\node [style=none] (3) at (6, -0.5) {};
		\node [style=none] (4) at (6, 1) {};
		\node [style=kpoint] (5) at (6, -0.5) {$\ \ \text{Dead}  \ \ $};
		\node [style=none] (6) at (1.25, 0) {$+$};
		\node [style=none] (7) at (3.25, -0) {\Large{$e^{i \cdot \theta}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/schro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=kpoint] (2) at (-1.75, -0.5) {$\ \ \text{Alive} \ \ $ };
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=kpoint] (5) at (3.75, -0.5) {$\ \ \text{Dead}  \ \ $};
		\node [style=none] (6) at (1.25, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smallcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=label] (2) at (1, -0.75) {$A$};
		\node [style=label] (3) at (-0.25, -0.75) {$A$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style={arrow=.5}] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smallcap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=label] (2) at (1, -0.75) {$A$};
		\node [style=label] (3) at (-0.25, -0.75) {$A$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=none] (6) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smallcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=label] (2) at (1, 1) {$A$};
		\node [style=label] (3) at (-0.25, 1) {$A$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style={arrow=.5}] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smallercap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=label] (2) at (1, -0.5) {$A_i$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=label] (6) at (0, -0.5) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (3.center);
		\draw [style={arrow=.5}] (4.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smallercup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=label] (2) at (1, 1) {$A_i$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=label] (6) at (0, 1) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (3.center);
		\draw [style={arrow=.5}] (4.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=label] (2) at (-5.5, 2) {$A$};
		\node [style=wide point] (3) at (-6.25, -0.75) {$\eta_i$};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-3.75, -0) {$=$};
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-8.5, -0.5) {};
		\node [style=wide copoint] (10) at (-7.75, 1.5) {$\epsilon_j$};
		\node [style=label] (11) at (-8.5, -1) {$A$};
		\node [style=none] (12) at (-8.5, 1.25) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=label] (15) at (-2.25, 2) {$A$};
		\node [style=label] (16) at (-2.25, -1) {$A$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (10.25, 1.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (7, -0.5) {};
		\node [style=none] (22) at (10.25, -0.5) {};
		\node [style=label] (23) at (4, 2) {$A^*$};
		\node [style=label] (24) at (7, -1) {$A^*$};
		\node [style=none] (25) at (5.5, 0.5) {};
		\node [style=wide point] (26) at (4.75, -0.75) {$\eta_i$};
		\node [style=none] (27) at (5.5, 1.25) {};
		\node [style=none] (28) at (7, 1.25) {};
		\node [style=none] (29) at (8.75, -0) {$=$};
		\node [style=label] (30) at (10.25, 2) {$A^*$};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=wide copoint] (32) at (6.25, 1.5) {$\epsilon_j$};
		\node [style=label] (33) at (10.25, -1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (31.center) to (19.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake-sum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=label] (2) at (-5.5, 1.5) {$A$};
		\node [style=wide point] (3) at (-6.25, -1) {$\eta_i$};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-3.75, -0) {$=$};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-7, -0) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=wide copoint] (10) at (-7.75, 0.75) {$\varepsilon_j$};
		\node [style=label] (11) at (-8.5, -1.5) {$A$};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=label] (15) at (-2.25, 1.5) {$A$};
		\node [style=label] (16) at (-2.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake-sum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.75) {};
		\node [style=none] (1) at (10.25, 1) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (7, -1) {};
		\node [style=none] (5) at (10.25, -1) {};
		\node [style=label] (6) at (4, 1.5) {$A^*$};
		\node [style=label] (7) at (7, -1.5) {$A^*$};
		\node [style=none] (8) at (5.5, -0) {};
		\node [style=wide point] (9) at (4.75, -1) {$\eta_i$};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (12) at (8.75, -0) {$=$};
		\node [style=label] (13) at (10.25, 1.5) {$A^*$};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=wide copoint] (15) at (6.25, 0.75) {$\varepsilon_j$};
		\node [style=label] (16) at (10.25, -1.5) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (14.center) to (2.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=label] (2) at (-5.5, 2) {$A$};
		\node [style=wide point] (3) at (-6.25, -0.75) {$\eta$};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-3.75, -0) {$=$};
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-8.5, -0.5) {};
		\node [style=wide copoint ] (10) at (-7.75, 1.5) {$\epsilon$};
		\node [style=label] (11) at (-8.5, -1) {$A$};
		\node [style=none] (12) at (-8.5, 1.25) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=label] (15) at (-2.25, 2) {$A$};
		\node [style=label] (16) at (-2.25, -1) {$A$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (10.25, 1.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (7, -0.5) {};
		\node [style=none] (22) at (10.25, -0.5) {};
		\node [style=label] (23) at (4, 2) {$A^*$};
		\node [style=label] (24) at (7, -1) {$A^*$};
		\node [style=none] (25) at (5.5, 0.5) {};
		\node [style=wide point] (26) at (4.75, -0.75) {$\eta$};
		\node [style=none] (27) at (5.5, 1.25) {};
		\node [style=none] (28) at (7, 1.25) {};
		\node [style=none] (29) at (8.75, -0) {$=$};
		\node [style=label] (30) at (10.25, 2) {$A^*$};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=wide copoint] (32) at (6.25, 1.5) {$\epsilon$};
		\node [style=label] (33) at (10.25, -1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (31.center) to (19.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spek-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (3.5, -0) {};
		\node [style=none] (2) at (3.5, 0.75) {$\IV$};
		\node [style=none] (3) at (1.5, 0.75) {$\IV$};
		\node [style=white dot] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=white dot] (9) at (2.5, -2) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, 0.75) {$\IV$};
		\node [style=none] (16) at (-4, 0.75) {$\IV$};
		\node [style=none] (17) at (0, -0) {$=$};
		\node [style=none] (18) at (-2, -0) {};
		\node [style=none] (19) at (-4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (5.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (10.center) to (14.center);
		\draw [bend left=45, looseness=1.00] (13.center) to (12.center);
		\draw (11.center) to (19.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spekkens-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, 1.25) {$IV$};
		\node [style=none] (8) at (0.75, 1.25) {$IV$};
		\node [style=none] (9) at (0, -1.5) {$IV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (5.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (3.center) to (1.center);
		\draw [style=none] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-bend-noncompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=label] (6) at (0, 2.5) {$B$};
		\node [style=label] (7) at (-1.25, 2.5) {$A$};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=2.00] (1.center) to (4.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (4.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=label] (6) at (0, 2.5) {$B$};
		\node [style=label] (7) at (-1.25, 2.5) {$A$};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=2.00] (1.center) to (4.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (4.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-effect-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 1.75) {$A$};
		\node [style=point] (1) at (0, -0.25) {$\rho$};
		\node [style=copoint] (2) at (3, 1) {$e$};
		\node [style=scalar] (3) at (6, -0) {$s$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=label] (6) at (3, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=dagpoint] (1) at (-0.25, -0.5) {$\sigma$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=label] (4) at (-2, 1.25) {$A$};
		\node [style=dagpointadj] (5) at (-0.25, 1.25) {$\Dbl{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=dagpoint] (1) at (-0.25, -0.5) {$\sigma$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=label] (4) at (-2, 1.25) {$A$};
		\node [style=label] (5) at (-0.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=label] (2) at (-2, 1.25) {$A$};
		\node [style=scalar] (3) at (-0.25, -0) {$r$};
		\node [style=none] (4) at (1.75, -0) {$=$};
		\node [style=label] (5) at (3.5, 1.25) {$A$};
		\node [style=dagpoint] (6) at (3.5, -0.5) {$k$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=scalar] (8) at (5.25, -0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA3alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=label] (2) at (-2, 1.25) {$A$};
		\node [style=none] (3) at (1.75, -0) {$=$};
		\node [style=label] (4) at (3.5, 1.25) {$A$};
		\node [style=dagpoint] (5) at (3.5, -0.5) {$\Dbl{k}$};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=scalar] (7) at (5.25, -0) {$\Dbl{s}$};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=dagpoint] (9) at (0, -0.5) {$\sigma$};
		\node [style=dagpointadj] (10) at (0, 1.25) {$\Dbl{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-exetension-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=map] (2) at (-3.5, -0) {$g$};
		\node [style=label] (3) at (-3.5, -1.75) {$A$};
		\node [style=upground] (4) at (-3, 1.5) {};
		\node [style=label] (5) at (-0.25, -1.5) {$A$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=map] (7) at (-0.25, -0) {$f$};
		\node [style=none] (8) at (-1.75, -0) {$\leq$};
		\node [style=none] (9) at (2, -0) {$\implies$};
		\node [style=none] (10) at (6, -0) {$=$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=label] (12) at (-0.25, 1.5) {$B$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-3.5, -0.25) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=label] (17) at (-4, 2) {$B$};
		\node [style=label] (18) at (-2.5, 1) {$C$};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=label] (20) at (4, -1.75) {$A$};
		\node [style=label] (21) at (4.5, 1.75) {$C$};
		\node [style=none] (22) at (4, -0.25) {};
		\node [style=map] (23) at (4, -0) {$g$};
		\node [style=none] (24) at (4.5, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=label] (28) at (3.5, 1.75) {$B$};
		\node [style=none] (29) at (8.75, 0.25) {};
		\node [style=none] (30) at (7.25, 0.25) {};
		\node [style=map] (31) at (8, -0.25) {$\! \ext{e} \!$};
		\node [style=none] (32) at (8, -0.5) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (7.25, 1.75) {};
		\node [style=none] (35) at (8.75, 2.25) {};
		\node [style=label] (36) at (8, -1.75) {$A$};
		\node [style=label] (37) at (7.25, 2.25) {$B$};
		\node [style=map] (38) at (8.75, 1.25) {$h$};
		\node [style=label] (39) at (8.75, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (13.center) to (2);
		\draw (16.center) to (15.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (24.center) to (26.center);
		\draw (27.center) to (23);
		\draw (19.center) to (25.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-exetension-pic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=map] (2) at (-3.5, -0) {$g$};
		\node [style=label] (3) at (-3.5, -1.75) {$A$};
		\node [style=upground] (4) at (-3, 1.5) {};
		\node [style=label] (5) at (-0.25, -1.5) {$A$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=map] (7) at (-0.25, -0) {$f$};
		\node [style=none] (8) at (-1.75, -0) {$=$};
		\node [style=none] (9) at (2, -0) {$\implies$};
		\node [style=none] (10) at (6, -0) {$=$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=label] (12) at (-0.25, 1.5) {$B$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-3.5, -0.25) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=label] (17) at (-4, 2) {$B$};
		\node [style=label] (18) at (-2.5, 1) {$C$};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=label] (20) at (4, -1.75) {$A$};
		\node [style=label] (21) at (4.5, 1.75) {$C$};
		\node [style=none] (22) at (4, -0.25) {};
		\node [style=map] (23) at (4, -0) {$g$};
		\node [style=none] (24) at (4.5, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=label] (28) at (3.5, 1.75) {$B$};
		\node [style=none] (29) at (8.75, 0.25) {};
		\node [style=none] (30) at (7.25, 0.25) {};
		\node [style=map] (31) at (8, -0.25) {$\! \ext{e} \!$};
		\node [style=none] (32) at (8, -0.5) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (7.25, 1.75) {};
		\node [style=none] (35) at (8.75, 2.25) {};
		\node [style=label] (36) at (8, -1.75) {$A$};
		\node [style=label] (37) at (7.25, 2.25) {$B$};
		\node [style=map] (38) at (8.75, 1.25) {$h$};
		\node [style=label] (39) at (8.75, 2.75) {$C$};
		\node [style=none] (40) at (-1.75, -0) {};
		\node [style=none] (41) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (13.center) to (2);
		\draw (16.center) to (15.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (24.center) to (26.center);
		\draw (27.center) to (23);
		\draw (19.center) to (25.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=label] (2) at (0.25, -1.5) {$A$};
		\node [style=label] (3) at (0.25, 1.5) {$B$};
		\node [style=map] (4) at (0.25, -0) {$f$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (2, -0) {$\bigovee$};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3.5, -0) {};
		\node [style=label] (10) at (3.5, -1.5) {$A$};
		\node [style=kpointadj] (11) at (3.5, -0) {$e$};
		\node [style=none] (12) at (4.75, -0) {$=$};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=label] (14) at (6.5, -1.5) {$A$};
		\node [style=upground] (15) at (6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
		\draw (13.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/subcausal-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8.5, 0) {$f$};
		\node [style=none] (1) at (-8.5, -1) {};
		\node [style=none] (2) at (-8.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 1.25) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=map] (5) at (-6.5, 0) {$g$};
		\node [style=upground] (6) at (-8.5, 1.5) {};
		\node [style=upground] (7) at (-6.5, 1.5) {};
		\node [style=map] (8) at (-1.75, 0) {$g$};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=kpointadj] (13) at (-3.5, 0) {$d$};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=map] (16) at (1.75, 0) {$f$};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=upground] (20) at (1.75, 1.5) {};
		\node [style=kpointadj] (21) at (3.25, 0) {$e$};
		\node [style=none] (22) at (6.25, -0.25) {};
		\node [style=kpointadj] (23) at (6.25, 0) {$d$};
		\node [style=none] (24) at (6.25, -1) {};
		\node [style=none] (25) at (7.75, -0.25) {};
		\node [style=none] (26) at (7.75, -1) {};
		\node [style=kpointadj] (27) at (7.75, 0) {$e$};
		\node [style=none] (28) at (-5, 0) {$+$};
		\node [style=none] (29) at (0, 0) {$+$};
		\node [style=none] (30) at (5, 0) {$+$};
		\node [style=none] (31) at (9.25, 0) {$=$};
		\node [style=upground] (32) at (10.75, 0) {};
		\node [style=none] (33) at (12.25, -1) {};
		\node [style=upground] (34) at (12.25, 0) {};
		\node [style=none] (35) at (10.75, -1) {};
		\node [style=none] (36) at (12.25, -0.25) {};
		\node [style=none] (37) at (10.75, -0.25) {};
		\node [style=label] (38) at (-8.5, -1.5) {$A$};
		\node [style=label] (39) at (-6.5, -1.5) {$B$};
		\node [style=label] (40) at (-3.5, -1.5) {$A$};
		\node [style=label] (41) at (-1.75, -1.5) {$B$};
		\node [style=label] (42) at (1.75, -1.5) {$A$};
		\node [style=label] (43) at (3.5, -1.5) {$B$};
		\node [style=label] (44) at (6.25, -1.5) {$A$};
		\node [style=label] (45) at (7.75, -1.5) {$B$};
		\node [style=label] (46) at (10.75, -1.5) {$A$};
		\node [style=label] (47) at (12.25, -1.5) {$B$};
		\node [style=label] (48) at (-8, 1) {$C$};
		\node [style=label] (49) at (-6, 1) {$D$};
		\node [style=upground] (50) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (35.center) to (37.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.25) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=label] (2) at (-5.5, 1) {$A$};
		\node [style=wide point] (3) at (-6.25, -0.75) {$\eta_i$};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-7, 0.25) {};
		\node [style=label] (8) at (-7, 1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-states2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.5) {};
		\node [style=none] (1) at (-7, -0.75) {};
		\node [style=label] (2) at (-7, -1.25) {$A$};
		\node [style=wide copoint ] (3) at (-6.25, 0.5) {$\epsilon_j$};
		\node [style=none] (4) at (-5.5, 0.25) {};
		\node [style=none] (5) at (-7, 0.25) {};
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=label] (8) at (-5.5, -1.25) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corner1] (0) at (0, -0) {$\obb{A}$, $\obb{B}$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (-0.5, 1.5) {$\obb{A}$};
		\node [style=label] (8) at (0.5, 1.5) {$\obb{B}$};
		\node [style=label] (9) at (0, -1.5) {$\obb{A} \tens \obb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [style=none] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2) {$:=$};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=corner4] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.75, 0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=corner1] (13) at (1, -1) {$U$};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=label] (15) at (-1.25, 0.25) {$\obb{I}$};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=corner3] (18) at (1.75, -2.25) {};
		\node [style=label] (19) at (1, 0.25) {$\obb{A}$};
		\node [style=none] (20) at (2.5, -1.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=label] (23) at (2.5, 0.25) {$\obb{I}$};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (1.75, -2.25) {};
		\node [style=none] (27) at (1.75, -3) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=label] (29) at (1.75, -3.5) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (12.center);
		\draw (2.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (24.center);
		\draw [style=none] (27.center) to (18);
		\draw (16.center) to (28.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2) {$=$};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=corner4] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.75, 0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=label] (14) at (-1.25, 0.25) {$\obb{I}$};
		\node [style=corner1] (15) at (-2.75, -1) {$V$};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=corner4] (18) at (1.5, -1.25) {};
		\node [style=label] (19) at (0.75, 0.25) {$\obb{A}$};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=label] (23) at (2.25, 0.25) {$\obb{I}$};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (1.5, -3) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=corner1] (29) at (1.5, -2.25) {$W$};
		\node [style=label] (30) at (1.5, -3.5) {$\obb{A}$};
		\node [style=none] (31) at (0.75, -0.25) {};
		\node [style=none] (32) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (12.center);
		\draw (2.center) to (13.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (24.center);
		\draw [style=none] (27.center) to (18);
		\draw (16.center) to (28.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (32.center);
		\draw (16.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$=$};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=corner4] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=grey dot] (11) at (-1.25, -1) {};
		\node [style=corner1] (12) at (-2.75, -1) {$V$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=corner4] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, -3) {};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=corner1] (24) at (1.5, -2.25) {$W$};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=grey dot] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (-5, -3) {};
		\node [style=none] (28) at (-5, -0) {};
		\node [style=box] (29) at (-5, -1.5) {$V$};
		\node [style=none] (30) at (-4, -1.5) {$=$};
		\node [style=none] (31) at (4.25, -3) {};
		\node [style=none] (32) at (3, -1.5) {$=$};
		\node [style=none] (33) at (4.25, -0) {};
		\node [style=box] (34) at (4.25, -1.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (19.center);
		\draw [style=none] (22.center) to (15);
		\draw (13.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (13.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup12i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=grey dot] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=grey dot] (11) at (-1.25, 0) {};
		\node [style=corner1] (12) at (-2.75, 1.25) {$V$};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=grey dot] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=corner1] (24) at (1.5, -1.25) {$W$};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=grey dot] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (-5.25, -2) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=box] (29) at (-5.25, 0) {$V$};
		\node [style=none] (30) at (-4, 0) {$=$};
		\node [style=none] (31) at (4.25, -2) {};
		\node [style=none] (32) at (3, 0) {$=$};
		\node [style=none] (33) at (4.25, 2) {};
		\node [style=box] (34) at (4.25, 0) {$W$};
		\node [style=box] (35) at (-2.75, 0) {$U$};
		\node [style=box] (36) at (0.75, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11);
		\draw [style=none, bend left, looseness=1.25] (14.center) to (20.center);
		\draw [style=none, bend right, looseness=1.25] (21.center) to (19.center);
		\draw [style=none] (22.center) to (15);
		\draw (13.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (26);
		\draw (13.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=corner4] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, -3) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=corner1] (10) at (-2.25, -2) {$V$};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-5, -3) {};
		\node [style=none] (13) at (-5, -0) {};
		\node [style=box] (14) at (-5, -1.5) {$f$};
		\node [style=none] (15) at (-3.75, -1.5) {$=$};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-4.25, 0.75) {};
		\node [style=none] (18) at (-5.75, 1.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=none] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=none] (22) at (-5.75, 0.75) {};
		\node [style=none] (23) at (-4.25, 1.75) {};
		\node [style=none] (24) at (-5, -0) {};
		\node [style=none] (25) at (-5.75, 0.75) {};
		\node [style=none] (26) at (-5.75, 0.75) {};
		\node [style=corner3] (27) at (-5, -0) {};
		\node [style=box] (28) at (-3, 0.5) {$f$};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=corner1] (31) at (0.25, -0.25) {$V$};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (34) at (-0.75, -1.5) {$=$};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (1, -2) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=box] (39) at (0.25, 1) {$f$};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.25, -1.25) {};
		\node [style=none] (42) at (1, -3) {};
		\node [style=corner4] (43) at (1, -2) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=none] (45) at (4.75, -3) {};
		\node [style=none] (46) at (3, -1.5) {$=$};
		\node [style=none] (47) at (4.75, -2.5) {};
		\node [style=none] (48) at (5.5, 1.75) {};
		\node [style=box] (49) at (4, 1) {$f$};
		\node [style=corner1] (50) at (4, -0.25) {$V$};
		\node [style=none] (51) at (5.5, -1.75) {};
		\node [style=none] (52) at (4.75, -2.5) {};
		\node [style=none] (53) at (4, -1.75) {};
		\node [style=none] (54) at (4, -1.75) {};
		\node [style=none] (55) at (5.5, -1.75) {};
		\node [style=corner3] (56) at (4.75, -2.5) {};
		\node [style=none] (57) at (5.5, -1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (4, -1.75) {};
		\node [style=corner1] (60) at (4, -1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (41.center);
		\draw [style=none, bend right=45, looseness=1.25] (36.center) to (30.center);
		\draw [style=none] (42.center) to (43);
		\draw (40.center) to (37.center);
		\draw (40.center) to (32.center);
		\draw (35.center) to (44.center);
		\draw [style=none, bend left=45, looseness=1.25] (47.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (52.center) to (57.center);
		\draw [style=none] (45.center) to (56);
		\draw (54.center) to (53.center);
		\draw (54.center) to (58.center);
		\draw (51.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup13i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=corner4] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=corner1] (10) at (1.5, -1) {$V$};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (-1.25, -1.75) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=box] (14) at (-1.25, -0.5) {$f$};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=corner3] (27) at (-1.25, 1) {};
		\node [style=box] (28) at (0.75, 1.5) {$f$};
		\node [style=none] (29) at (2.25, 2.5) {};
		\node [style=none] (30) at (7.5, 0.5) {};
		\node [style=none] (31) at (10.25, 0.75) {};
		\node [style=none] (32) at (7.5, 0.5) {};
		\node [style=none] (33) at (10.25, -1) {};
		\node [style=none] (34) at (11, 1.75) {};
		\node [style=corner4] (35) at (10.25, 0.75) {};
		\node [style=none] (36) at (6, 0.5) {};
		\node [style=none] (37) at (9.5, 1.5) {};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (6.75, -0.25) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (11, 1.5) {};
		\node [style=none] (42) at (7.5, 1.75) {};
		\node [style=corner4] (43) at (6.75, -0.25) {};
		\node [style=none] (44) at (6.75, -0.25) {};
		\node [style=none] (45) at (9.5, 1.5) {};
		\node [style=none] (46) at (9.5, 1.5) {};
		\node [style=none] (47) at (11, 1.5) {};
		\node [style=none] (48) at (9.5, 1.75) {};
		\node [style=none] (49) at (10.25, 0.75) {};
		\node [style=none] (50) at (8.5, -0) {$=$};
		\node [style=none] (51) at (11, 1.5) {};
		\node [style=corner1] (52) at (10.25, -0.25) {$W$};
		\node [style=corner1] (53) at (6, 1) {$V$};
		\node [style=none] (54) at (11, 1.5) {};
		\node [style=none] (55) at (6.75, -1) {};
		\node [style=none] (56) at (6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (38.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (40.center);
		\draw [style=none] (55.center) to (43);
		\draw (36.center) to (56.center);
		\draw (32.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (37.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (54.center);
		\draw [style=none] (33.center) to (35);
		\draw (46.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (41.center) to (34.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup13ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=grey dot] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=corner1] (10) at (1.75, -1.25) {$V$};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=box] (14) at (-1.5, -0.5) {$f$};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-2.25, 3) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-2.25, 1.75) {};
		\node [style=none] (23) at (-0.75, 3) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=corner3] (27) at (-1.5, 1) {};
		\node [style=box] (28) at (1, 2.25) {$f$};
		\node [style=none] (29) at (2.5, 3) {};
		\node [style=none] (30) at (7.5, -0) {};
		\node [style=none] (31) at (10.25, -0) {};
		\node [style=none] (32) at (7.5, -0) {};
		\node [style=none] (33) at (10.25, -1.75) {};
		\node [style=none] (34) at (11, 2.25) {};
		\node [style=grey dot] (35) at (10.25, -0) {};
		\node [style=none] (36) at (6, -0) {};
		\node [style=none] (37) at (9.5, 0.75) {};
		\node [style=none] (38) at (6, -0) {};
		\node [style=none] (39) at (6.75, -0.75) {};
		\node [style=none] (40) at (7.5, -0) {};
		\node [style=none] (41) at (11, 0.75) {};
		\node [style=none] (42) at (7.5, 2.5) {};
		\node [style=grey dot] (43) at (6.75, -0.75) {};
		\node [style=none] (44) at (6.75, -0.75) {};
		\node [style=none] (45) at (9.5, 0.75) {};
		\node [style=none] (46) at (9.5, 0.75) {};
		\node [style=none] (47) at (11, 0.75) {};
		\node [style=none] (48) at (9.5, 2.25) {};
		\node [style=none] (49) at (10.25, -0) {};
		\node [style=none] (50) at (8.5, -0) {$=$};
		\node [style=none] (51) at (11, 0.75) {};
		\node [style=corner1] (52) at (10.25, -1) {$W$};
		\node [style=corner1] (53) at (6, 1.5) {$V$};
		\node [style=none] (54) at (11, 0.75) {};
		\node [style=none] (55) at (6.75, -1.75) {};
		\node [style=none] (56) at (6, 2.5) {};
		\node [style=corner1] (57) at (1, 1) {$U$};
		\node [style=corner1] (58) at (6, 0.25) {$U$};
		\node [style=corner1] (59) at (9.5, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (38.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (40.center);
		\draw [style=none] (55.center) to (43);
		\draw (36.center) to (56.center);
		\draw (32.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (37.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (54.center);
		\draw [style=none] (33.center) to (35);
		\draw (46.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (41.center) to (34.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (7, -1) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=corner1] (6) at (-2.75, 0.25) {$U$};
		\node [style=corner3] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {$=$};
		\node [style=corner3] (9) at (0, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {$\implies$};
		\node [style=none] (11) at (4.5, 1.25) {};
		\node [style=corner1] (12) at (4.5, 0.25) {$U$};
		\node [style=none] (13) at (6, 0.25) {$=$};
		\node [style=none] (14) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (11.center) to (2.center);
		\draw [style=none] (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (5.25, -1) {};
		\node [style=none] (2) at (4, -0) {$=$};
		\node [style=corner3] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (5.25, 1.25) {};
		\node [style=corner1] (5) at (5.25, 0.25) {$V$};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=corner3] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=corner3] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=corner3] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-4.5, 0.5) {};
		\node [style=none] (26) at (-2, -0) {$=$};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-3, 0.5) {};
		\node [style=corner1] (31) at (-0.75, 0.25) {$Q$};
		\node [style=none] (32) at (9.5, 1.5) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=none] (34) at (8.75, -0.25) {};
		\node [style=corner1] (35) at (12, -0.25) {$W$};
		\node [style=none] (36) at (8, 0.5) {};
		\node [style=none] (37) at (10.5, -0) {$=$};
		\node [style=none] (38) at (8.75, -0.25) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (12, -1) {};
		\node [style=corner3] (41) at (8.75, -0.25) {};
		\node [style=none] (42) at (12, 0.75) {};
		\node [style=none] (43) at (8.75, -1) {};
		\node [style=none] (44) at (9.5, 0.5) {};
		\node [style=none] (45) at (8, 1.5) {};
		\node [style=corner1] (46) at (8, 0.75) {$U$};
		\node [style=none] (47) at (12.75, 1.5) {};
		\node [style=none] (48) at (12, 0.75) {};
		\node [style=none] (49) at (11.25, 1.5) {};
		\node [style=corner3] (50) at (12, 0.75) {};
		\node [style=none] (51) at (11.25, 1.5) {};
		\node [style=none] (52) at (11.25, 1.5) {};
		\node [style=none] (53) at (12, 0.75) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (10.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (8.center);
		\draw [style=none] (7.center) to (14);
		\draw (12.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (20.center) to (25.center);
		\draw [style=none] (29.center) to (19);
		\draw (22.center) to (17.center);
		\draw [style=none] (42.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (36.center);
		\draw [style=none] (43.center) to (41);
		\draw [style=none, bend right=45, looseness=1.25] (34.center) to (44.center);
		\draw [style=none] (33.center) to (45.center);
		\draw [style=none] (44.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (48.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.25] (53.center) to (47.center);
		\draw [style=none] (23.center) to (55.center);
		\draw [style=none] (6.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-5, -1.25) {};
		\node [style=none] (2) at (-3.75, -0) {$=$};
		\node [style=corner3] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=corner1] (5) at (-5, -0) {$V$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=corner3] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (8.75, -1) {};
		\node [style=none] (17) at (8.75, 2) {};
		\node [style=none] (18) at (3.5, -0) {$=$};
		\node [style=corner1] (19) at (8.75, 1) {$V$};
		\node [style=none] (20) at (-0.5, -0) {$=$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (7, -0) {$=$};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=corner3] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=corner3] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (1.5, -0.5) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=box] (36) at (0.75, 0.5) {$U$};
		\node [style=none] (37) at (4.5, 1.5) {};
		\node [style=corner3] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (5.25, 0.75) {};
		\node [style=none] (40) at (6, 2) {};
		\node [style=none] (41) at (4.5, 1.5) {};
		\node [style=corner3] (42) at (4.5, 1.5) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=none] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (6, 1.5) {};
		\node [style=none] (46) at (4.5, 1.5) {};
		\node [style=none] (47) at (6, 1.5) {};
		\node [style=none] (48) at (5.25, -1) {};
		\node [style=none] (49) at (4.5, 1.5) {};
		\node [style=box] (50) at (5.25, -0.25) {$W$};
		\node [style=box] (51) at (8.75, -0.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (10.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (8.center);
		\draw [style=none] (7.center) to (14);
		\draw (12.center) to (15.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (6.center) to (21.center);
		\draw [style=none, bend left=45, looseness=1.25] (30.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (31.center);
		\draw [style=none] (35.center) to (24);
		\draw (28.center) to (23.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (45.center);
		\draw [style=none] (48.center) to (38);
		\draw (41.center) to (37.center);
		\draw [style=none] (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$\leftrightarrow$};
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$f$  };
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (-6, -1.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=none] (10) at (-4.5, -0.25) {};
		\node [style=none] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=medium map] (20) at (0.75, -0) {$f$  };
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=label] (22) at (-1, 2) {$A$};
		\node [style=label] (23) at (0.75, 2) {$D$};
		\node [style=label] (24) at (1.5, -2) {$B \pcoprod C$};
		\node [style=label] (25) at (-4.5, -2) {$B \pcoprod C$};
		\node [style=label] (26) at (-6.25, -2) {$A$};
		\node [style=label] (27) at (-5.25, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw [style={arrow=.5}] (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=medium map] (1) at (-5.25, -0) {$f$  };
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-4.5, -1.5) {};
		\node [style=none] (4) at (-4.5, -0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=label] (7) at (-4.5, -2) {$B \pcoprod C$};
		\node [style=label] (8) at (-6.25, -2) {$A$};
		\node [style=label] (9) at (-5.25, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=medium map] (12) at (0.75, -0) {$f$  };
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=label] (14) at (-1, 2) {$A$};
		\node [style=label] (15) at (0.75, 2) {$D$};
		\node [style=label] (16) at (1.5, -2) {$B \pcoprod C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (5.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw [style={arrow=.5}] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-1.5, -1) {$\eta$ };
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=wide copoint] (5) at (-3, 0.75) {$\epsilon$};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=label] (8) at (-3.75, -1.5) {$\obb{A}$};
		\node [style=label] (9) at (-0.75, 1.25) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=label] (2) at (-3.75, -1.25) {$A$};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=label] (6) at (-0.75, 1.5) {$A$};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (19.center);
		\draw [style={arrow=.5}] (7.center) to (3.center);
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 1.75) {};
		\node [style=label] (1) at (7.25, 2.25) {$\obb{C}$};
		\node [style=box] (2) at (8, -1) {$f \tens g$};
		\node [style=label] (3) at (8, -2.75) {$\obb{A} \tens \obb{B}$};
		\node [style=none] (4) at (8.75, 1) {};
		\node [style=none] (5) at (11.5, -0.25) {};
		\node [style=none] (6) at (8, 0.25) {};
		\node [style=none] (7) at (13, -0.25) {};
		\node [style=label] (8) at (8.75, 2.25) {$\obb{D}$};
		\node [style=none] (9) at (7.25, 1.75) {};
		\node [style=none] (10) at (8.75, 1.75) {};
		\node [style=none] (11) at (8, -2.25) {};
		\node [style=box] (12) at (11.5, 0.75) {$f$};
		\node [style=box] (13) at (13, 0.75) {$g$};
		\node [style=none] (14) at (10, -1.5) {$=$};
		\node [style=label] (15) at (13, 2.25) {$\obb{D}$};
		\node [style=label] (16) at (11.5, 2.25) {$\obb{C}$};
		\node [style=none] (17) at (11.5, 1.75) {};
		\node [style=corner2] (18) at (12.25, -1) {};
		\node [style=none] (19) at (12.25, -2.25) {};
		\node [style=none] (20) at (13, -0.25) {};
		\node [style=none] (21) at (11.5, -0.25) {};
		\node [style=none] (22) at (12.25, -1) {};
		\node [style=none] (23) at (12.25, -1) {};
		\node [style=none] (24) at (8.75, 1) {};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=corner2] (26) at (8, 0.25) {};
		\node [style=none] (27) at (8, 0.25) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=label] (30) at (12.25, -2.75) {$\obb{A} \tens \obb{B}$};
		\node [style=label] (31) at (13.5, -0.25) {$\obb{B}$};
		\node [style=label] (32) at (11, -0.25) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw [style=none] (11.center) to (6.center);
		\draw (5.center) to (17.center);
		\draw (7.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (21.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (20.center);
		\draw [style=none] (18) to (19.center);
		\draw [style=none, bend left=45, looseness=1.25] (27.center) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (24.center);
		\draw [style=none] (9.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (6.75, -0.75) {$\eta$ };
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (7.5, 0.75) {};
		\node [style=none] (3) at (6, -0.5) {};
		\node [style=none] (4) at (7.5, -0.5) {};
		\node [style=wide copoint] (5) at (8.25, 1) {$\epsilon$};
		\node [style=none] (6) at (9, 0.75) {};
		\node [style=none] (7) at (9, -0.75) {};
		\node [style=label] (8) at (9, -1.25) {$\obb{A^*}$};
		\node [style=label] (9) at (6, 1.5) {$\obb{A^*}$};
		\node [style=none] (10) at (10.25, -0) {$=$};
		\node [style=none] (11) at (11.5, -1) {};
		\node [style=none] (12) at (11.5, 1) {};
		\node [style=label] (13) at (11.5, 1.5) {$\obb{A^*}$};
		\node [style=label] (14) at (11.5, -1.5) {$\obb{A^*}$};
		\node [style=box] (15) at (11.5, -0) {$V$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=label] (18) at (1.25, -1.5) {$\obb{A}$};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=box] (20) at (1.25, -0) {$U$};
		\node [style=label] (21) at (-1, 1.5) {$\obb{A}$};
		\node [style=wide point] (22) at (-1.75, -0.75) {$\eta$ };
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=label] (25) at (-4, -1.25) {$\obb{A}$};
		\node [style=wide copoint] (26) at (-3.25, 1) {$\epsilon$};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=label] (28) at (1.25, 1.5) {$\obb{A}$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-4, 0.75) {};
		\node [style=none] (31) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (12.center) to (11.center);
		\draw (19.center) to (17.center);
		\draw (24.center) to (29.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=wide copoint] (2) at (1.5, 1.25) {$\epsilon$};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=label] (5) at (2.25, -1.75) {$\obb{A^*}$};
		\node [style=label] (6) at (-4, -1.5) {$\obb{A^*}$};
		\node [style=box] (7) at (0.75, -0.25) {$U^{-1}$};
		\node [style=label] (8) at (0.75, -1.75) {$\obb{A}$};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=label] (10) at (-5.5, -1.5) {$\obb{A}$};
		\node [style=wide copoint] (11) at (-4.75, 0.75) {$\epsilon'$};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-1.75, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw (9.center) to (13.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (9.75, -1.25) {$u$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=box] (3) at (-3.75, -0) {$U$};
		\node [style=wide point] (4) at (-4.5, -1.25) {$\eta$ };
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=none] (7) at (-2.5, -0) {$\sim$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=wide point] (11) at (-0.75, -1.25) {$\eta$ };
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (10.5, 0.25) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=wide point] (15) at (9.75, -0) {$\eta$ };
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (9, 0.25) {};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=wide point] (19) at (6, -1.25) {$\eta$ };
		\node [style=none] (20) at (10.5, 1) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=box] (22) at (6.75, -0) {$U$};
		\node [style=none] (23) at (8, -0) {$=$};
		\node [style=none] (24) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (24.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (13.center) to (20.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=box] (2) at (-3.75, -0) {$U$};
		\node [style=wide point] (3) at (-4.5, -1.25) {$\eta$ };
		\node [style=none] (4) at (-5.25, -1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-2.5, -0) {$\sim$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=wide point] (10) at (-0.75, -1.25) {$\eta$ };
		\node [style=none] (11) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=box] (2) at (-3.75, 0.5) {$U$};
		\node [style=wide point] (3) at (-4.5, -0.75) {$\eta$ };
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=wide point] (3) at (-0.75, -0.75) {$\eta$ };
		\node [style=none] (4) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 1.5) {};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=wide point] (2) at (11.75, -0.75) {$\eta$ };
		\node [style=none] (3) at (13.75, -0) {$=$};
		\node [style=none] (4) at (11, -0.5) {};
		\node [style=none] (5) at (11, 1.5) {};
		\node [style=scalar] (6) at (15.5, -0.75) {$u$};
		\node [style=none] (7) at (14.75, 0.75) {};
		\node [style=wide point] (8) at (15.5, 0.5) {$\eta$ };
		\node [style=none] (9) at (16.25, 0.75) {};
		\node [style=none] (10) at (12.5, 1.5) {};
		\node [style=none] (11) at (16.25, 1.5) {};
		\node [style=box] (12) at (12.5, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (8.5, 0.75) {$u$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=box] (3) at (-1, 0.75) {$U$};
		\node [style=wide point] (4) at (-1.75, -0.75) {$\eta$ };
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (6.75, 0.75) {$=$};
		\node [style=none] (8) at (7.75, -0.5) {};
		\node [style=none] (9) at (7.75, 2) {};
		\node [style=none] (10) at (6.75, 0.25) {};
		\node [style=box] (11) at (-7, 0.75) {$U$};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=none] (13) at (-7, -0.5) {};
		\node [style=none] (14) at (-5.5, 0.75) {$=$};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=wide copoint] (17) at (-3.25, 1.75) {$\epsilon'$ };
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=wide copoint] (22) at (2.25, 1.75) {$\epsilon'$ };
		\node [style=wide point] (23) at (3.75, -0.75) {$\eta$ };
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (0.25, 0.75) {$=$};
		\node [style=scalar] (29) at (5.25, 0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (25.center) to (20.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=dagpoint] (3) at (-2.75, -1) {$\psi$};
		\node [style=dagpointadj] (4) at (-2.75, 1) {$\psi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1.25, 2) {$A$};
		\node [style=label] (10) at (1, 2) {$A$};
		\node [style=label] (11) at (1, -2) {$A$};
		\node [style=label] (12) at (-1.25, -2) {$A$};
		\node [style=label] (13) at (-3.5, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.25, 1) {$\sim$};
		\node [style=point] (3) at (-1, 0.25) {$\bar{\psi}$};
		\node [style=copoint] (4) at (-1, 1.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=label] (9) at (0, 2.75) {$\obb{A}$};
		\node [style=label] (10) at (2.25, 2.75) {$\obb{A}$};
		\node [style=label] (11) at (2.25, -0.75) {$\obb{A}$};
		\node [style=label] (12) at (0, -0.75) {$\obb{A}$};
		\node [style=label] (13) at (-1.5, 1) {$\obb{A}$};
		\node [style=label] (14) at (10.5, 2.75) {$\obb{A}$};
		\node [style=label] (15) at (10.5, -0.75) {$\obb{A}$};
		\node [style=label] (16) at (8.25, -0.75) {$\obb{A}$};
		\node [style=none] (17) at (10.5, 2.25) {};
		\node [style=none] (18) at (7.25, 1.75) {};
		\node [style=label] (19) at (6.75, 1) {$\obb{A}$};
		\node [style=none] (20) at (10.5, -0.25) {};
		\node [style=none] (21) at (7.25, 0.75) {};
		\node [style=label] (22) at (8.25, 2.75) {$\obb{A}$};
		\node [style=none] (23) at (8.25, 2.25) {};
		\node [style=copoint] (24) at (7.25, 1.75) {$\bar{\psi}^{\dagger}$};
		\node [style=point] (25) at (7.25, 0.25) {$\bar{\psi}$};
		\node [style=none] (26) at (8.25, -0.25) {};
		\node [style=none] (27) at (9.5, 1) {$=$};
		\node [style=none] (28) at (4.25, 1) {so};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
		\draw (26.center) to (23.center);
		\draw (18.center) to (25);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (2.25, -1.25) {};
		\node [style=label] (2) at (2.25, 1.75) {$\obb{A}$};
		\node [style=label] (3) at (2.25, -1.75) {$\obb{A}$};
		\node [style=label] (4) at (-1.5, -0) {$\obb{A}$};
		\node [style=label] (5) at (0, 1.75) {$\obb{A}$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (1.25, -0) {$\sim$};
		\node [style=copoint] (9) at (-1, 0.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=label] (12) at (0, -1.75) {$\obb{A}$};
		\node [style=point] (13) at (-1, -0.75) {$\bar{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=dagpoint] (2) at (-1.5, -1) {$\phi$};
		\node [style=dagpointadj] (3) at (-1.5, 1) {$\phi$};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=label] (6) at (0, 1.75) {$\obb{A}$};
		\node [style=label] (7) at (0, -1.75) {$\obb{A}$};
		\node [style=label] (8) at (-2, -0) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (10.5, 1.75) {$\obb{A}$};
		\node [style=label] (1) at (10.5, -1.75) {$\obb{A}$};
		\node [style=label] (2) at (8.25, -1.75) {$\obb{A}$};
		\node [style=none] (3) at (10.5, 1.25) {};
		\node [style=none] (4) at (7, 1) {};
		\node [style=label] (5) at (6.25, -0) {$\obb{A}$};
		\node [style=none] (6) at (10.5, -1.25) {};
		\node [style=none] (7) at (7, -0.25) {};
		\node [style=label] (8) at (8.25, 1.75) {$\obb{A}$};
		\node [style=none] (9) at (8.25, 1.25) {};
		\node [style=dagpointadj] (10) at (7, 1) {$\phi$};
		\node [style=dagpoint] (11) at (7, -1) {$\phi$};
		\node [style=none] (12) at (8.25, -1.25) {};
		\node [style=none] (13) at (9.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9.center);
		\draw (4.center) to (11);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (4.75, 3) {$\obb{A}$};
		\node [style=label] (1) at (4.75, -0.5) {$\obb{A}$};
		\node [style=none] (2) at (4.75, 2.5) {};
		\node [style=none] (3) at (4.75, -0) {};
		\node [style=none] (4) at (3.5, 1.25) {$=$};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0.75, 2.25) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=widedagpoint] (10) at (1.5, -0) {$\eta$ };
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=widedagpointadj] (12) at (0, 2.5) {$\eta$ };
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=label] (14) at (-0.75, -0.5) {$\obb{A}$};
		\node [style=label] (15) at (2.25, 3) {$\obb{A}$};
		\node [style=scalar] (16) at (5.5, 1.25) {$u$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (13.center);
		\draw [bend left, looseness=1.00] (17.center) to (18.center);
		\draw [bend left, looseness=1.00] (20.center) to (19.center);
		\draw [bend right, looseness=1.00] (21.center) to (22.center);
		\draw [bend right, looseness=1.00] (24.center) to (23.center);
		\draw (17.center) to (8.center);
		\draw (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (13.5, 3) {$\obb{A}$};
		\node [style=label] (1) at (13.5, -0.5) {$\obb{A}$};
		\node [style=label] (2) at (16.5, -0.5) {$\obb{A}$};
		\node [style=none] (3) at (13.5, 2.5) {};
		\node [style=none] (4) at (18.25, 2.25) {};
		\node [style=label] (5) at (17.5, 1.25) {$\obb{A}$};
		\node [style=none] (6) at (13.5, -0) {};
		\node [style=none] (7) at (18.25, 1) {};
		\node [style=label] (8) at (16.5, 3) {$\obb{A}$};
		\node [style=none] (9) at (16.5, 2.5) {};
		\node [style=dagpointadj] (10) at (18.25, 2.25) {$\phi$};
		\node [style=dagpoint] (11) at (18.25, 0.25) {$\phi$};
		\node [style=none] (12) at (16.5, -0) {};
		\node [style=none] (13) at (15.5, 1.25) {$=$};
		\node [style=none] (14) at (26.5, 0.5) {};
		\node [style=none] (15) at (25, 2.5) {};
		\node [style=none] (16) at (25, 2.5) {};
		\node [style=none] (17) at (23.5, 0.25) {};
		\node [style=none] (18) at (23.5, 2.5) {};
		\node [style=widedagpoint] (19) at (25.75, 0.25) {$\eta$ };
		\node [style=none] (20) at (25, 0.5) {};
		\node [style=widedagpointadj] (21) at (24.25, 2.75) {$\eta$ };
		\node [style=none] (22) at (26.5, 2.75) {};
		\node [style=scalar] (23) at (14.25, 1.25) {$u$};
		\node [style=none] (24) at (24.25, 1.75) {};
		\node [style=none] (25) at (24.25, 1.75) {};
		\node [style=none] (26) at (25, 2.5) {};
		\node [style=none] (27) at (25, 1) {};
		\node [style=none] (28) at (24.25, 1.75) {};
		\node [style=none] (29) at (24.25, 1.75) {};
		\node [style=none] (30) at (23.5, 2.5) {};
		\node [style=scalar] (31) at (19.75, 1.25) {$u$};
		\node [style=none] (32) at (21, 1.25) {$=$};
		\node [style=label] (33) at (22.25, 3) {$\obb{A}$};
		\node [style=dagpointadj] (34) at (26.5, 2.75) {$\phi$};
		\node [style=none] (35) at (22.25, -0) {};
		\node [style=none] (36) at (22.25, 2.5) {};
		\node [style=dagpoint] (37) at (23.5, 0.25) {$\phi$};
		\node [style=label] (38) at (22.25, -0.5) {$\obb{A}$};
		\node [style=none] (39) at (23.5, 1) {};
		\node [style=none] (40) at (28, 1.25) {$=$};
		\node [style=dagpointadj] (41) at (32.5, 0.5) {$\phi$};
		\node [style=none] (42) at (32.5, 0.75) {};
		\node [style=none] (43) at (31, -0.5) {};
		\node [style=none] (44) at (31, 3.25) {};
		\node [style=none] (45) at (31, 3.25) {};
		\node [style=none] (46) at (32.5, 3.25) {};
		\node [style=none] (47) at (32.5, -0.5) {};
		\node [style=none] (48) at (32.5, 1.5) {};
		\node [style=none] (49) at (32.5, 3.25) {};
		\node [style=label] (50) at (29.75, -1.25) {$\obb{A}$};
		\node [style=widedagpoint] (51) at (31.75, -0.75) {$\eta$ };
		\node [style=dagpoint] (52) at (32.5, 2.25) {$\phi$};
		\node [style=none] (53) at (29.75, 3.25) {};
		\node [style=widedagpointadj] (54) at (31.75, 3.5) {$\eta^{\dagger}$ };
		\node [style=none] (55) at (29.75, -0.75) {};
		\node [style=none] (56) at (32.5, 3.25) {};
		\node [style=label] (57) at (29.75, 3.75) {$\obb{A}$};
		\node [style=none] (58) at (31, -0.5) {};
		\node [style=none] (59) at (31, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9.center);
		\draw (4.center) to (11);
		\draw (6.center) to (3.center);
		\draw (14.center) to (22.center);
		\draw [bend left, looseness=1.00] (26.center) to (25.center);
		\draw [bend right, looseness=1.00] (27.center) to (28.center);
		\draw [bend right, looseness=1.00] (30.center) to (29.center);
		\draw (27.center) to (20.center);
		\draw (35.center) to (36.center);
		\draw [bend left, looseness=1.00] (39.center) to (24.center);
		\draw (39.center) to (17.center);
		\draw (47.center) to (42.center);
		\draw (55.center) to (53.center);
		\draw (44.center) to (58.center);
		\draw (46.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 0.25) {$=$};
		\node [style=none] (1) at (7.75, 1.5) {};
		\node [style=none] (2) at (8.75, 1.5) {};
		\node [style=none] (3) at (7.75, 2.5) {};
		\node [style=corner2] (4) at (8.25, 1) {};
		\node [style=none] (5) at (8.25, -1) {};
		\node [style=none] (6) at (8.75, 1.5) {};
		\node [style=none] (7) at (7.75, 1.5) {};
		\node [style=none] (8) at (8.25, 1) {};
		\node [style=none] (9) at (8.25, 1) {};
		\node [style=none] (10) at (8.25, 2.5) {};
		\node [style=none] (11) at (8.75, 2) {};
		\node [style=corner2] (12) at (8.75, 2) {};
		\node [style=none] (13) at (8.25, 2.5) {};
		\node [style=none] (14) at (8.75, 2) {};
		\node [style=none] (15) at (8.75, 1.5) {};
		\node [style=box] (16) at (8.25, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (17) at (8.25, -4) {};
		\node [style=box] (18) at (8.25, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (19) at (8.25, 2.5) {};
		\node [style=none] (20) at (7.75, 2.5) {};
		\node [style=none] (21) at (19, 0.25) {$=$};
		\node [style=none] (22) at (23.5, 0.25) {$=$};
		\node [style=none] (23) at (19.5, -7.5) {$=$};
		\node [style=none] (24) at (16.5, -0) {};
		\node [style=none] (25) at (17.5, -0) {};
		\node [style=none] (26) at (9.25, 2.5) {};
		\node [style=none] (27) at (9.25, 2.5) {};
		\node [style=none] (28) at (9.25, 2.5) {};
		\node [style=box] (29) at (8.25, -0) {$\aalpha_{\obb{B}, \obb{C}, \obb{A}}$};
		\node [style=none] (30) at (12.25, -1) {};
		\node [style=box] (31) at (12.25, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (32) at (12.25, -4) {};
		\node [style=box] (33) at (12.25, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (34) at (17, 1.25) {};
		\node [style=none] (35) at (16, 1.25) {};
		\node [style=none] (36) at (17, -1.5) {};
		\node [style=none] (37) at (16, 2.75) {};
		\node [style=none] (38) at (14.25, 0.25) {$=$};
		\node [style=none] (39) at (16.5, 0.75) {};
		\node [style=none] (40) at (17, 1.25) {};
		\node [style=corner2] (41) at (16.5, 0.75) {};
		\node [style=box] (42) at (17, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (43) at (16.5, 0.75) {};
		\node [style=none] (44) at (16, 1.25) {};
		\node [style=none] (45) at (17, 1.5) {};
		\node [style=none] (46) at (17, 2.75) {};
		\node [style=none] (47) at (17, -3.75) {};
		\node [style=none] (48) at (17, -1.5) {};
		\node [style=none] (49) at (17.5, 0.25) {};
		\node [style=corner2] (50) at (17, -1.5) {};
		\node [style=none] (51) at (17, -1.5) {};
		\node [style=none] (52) at (17.5, 2) {};
		\node [style=none] (53) at (16.5, -0) {};
		\node [style=none] (54) at (17.5, -0) {};
		\node [style=none] (55) at (17.5, -0) {};
		\node [style=none] (56) at (16, 1.25) {};
		\node [style=none] (57) at (16.5, -0) {};
		\node [style=none] (58) at (17.5, -1) {};
		\node [style=none] (59) at (17.5, -0) {};
		\node [style=none] (60) at (16.5, -1) {};
		\node [style=none] (61) at (16.5, -1) {};
		\node [style=none] (62) at (16.5, -1) {};
		\node [style=none] (63) at (17.5, -1) {};
		\node [style=none] (64) at (17.5, -1) {};
		\node [style=none] (65) at (16.5, -1) {};
		\node [style=none] (66) at (17.5, -1) {};
		\node [style=none] (67) at (17.5, -1) {};
		\node [style=none] (68) at (20.5, 1) {};
		\node [style=none] (69) at (22, 1.25) {};
		\node [style=none] (70) at (22, 1.5) {};
		\node [style=none] (71) at (21.5, -0) {};
		\node [style=none] (72) at (21, 2.75) {};
		\node [style=none] (73) at (21, -1.5) {};
		\node [style=none] (74) at (22, 2.75) {};
		\node [style=box] (75) at (21, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (76) at (20.5, -1) {};
		\node [style=none] (77) at (21, 1.25) {};
		\node [style=none] (78) at (21.5, -0) {};
		\node [style=none] (79) at (21.5, -0) {};
		\node [style=none] (80) at (21, -1.5) {};
		\node [style=none] (81) at (21.5, -1) {};
		\node [style=none] (82) at (21.5, 0.75) {};
		\node [style=none] (83) at (21, 1.25) {};
		\node [style=corner2] (84) at (21, -1.5) {};
		\node [style=none] (85) at (21.5, -0) {};
		\node [style=none] (86) at (20.5, -1) {};
		\node [style=none] (87) at (21.5, -1) {};
		\node [style=none] (88) at (21.5, -1) {};
		\node [style=corner2] (89) at (21.5, 0.75) {};
		\node [style=none] (90) at (21, 1.25) {};
		\node [style=none] (91) at (21.5, 0.75) {};
		\node [style=none] (92) at (21.5, -0) {};
		\node [style=none] (93) at (21, -3.75) {};
		\node [style=none] (94) at (21.5, -0) {};
		\node [style=none] (95) at (20.5, -1) {};
		\node [style=none] (96) at (21, -1.5) {};
		\node [style=none] (97) at (22, 1.25) {};
		\node [style=none] (98) at (21.5, -1) {};
		\node [style=none] (99) at (20.5, -1) {};
		\node [style=none] (100) at (21.5, -1) {};
		\node [style=none] (101) at (21.5, -0) {};
		\node [style=none] (102) at (30, 1.5) {};
		\node [style=none] (103) at (29.5, 1) {};
		\node [style=none] (104) at (29.5, 1.5) {};
		\node [style=none] (105) at (30, 1) {};
		\node [style=none] (106) at (23, 2.75) {};
		\node [style=none] (107) at (20.5, 1) {};
		\node [style=none] (108) at (24.5, 0.75) {};
		\node [style=none] (109) at (25.5, 1) {};
		\node [style=none] (110) at (26, -2.25) {};
		\node [style=corner2] (111) at (25.5, -2.75) {};
		\node [style=none] (112) at (25.5, -0.25) {};
		\node [style=none] (113) at (25.5, -3.75) {};
		\node [style=none] (114) at (24.5, -0.25) {};
		\node [style=none] (115) at (25, -2.25) {};
		\node [style=none] (116) at (25, -0.75) {};
		\node [style=none] (117) at (25, -2.25) {};
		\node [style=none] (118) at (26, -2.25) {};
		\node [style=none] (119) at (26, -2.25) {};
		\node [style=none] (120) at (25.5, -2.75) {};
		\node [style=none] (121) at (26, 2.75) {};
		\node [style=none] (122) at (25, -1.5) {};
		\node [style=none] (123) at (25, -0.75) {};
		\node [style=none] (124) at (25.5, -2.75) {};
		\node [style=none] (125) at (24.5, -0.25) {};
		\node [style=none] (126) at (25.5, -0.25) {};
		\node [style=corner2] (127) at (25, -0.75) {};
		\node [style=none] (128) at (26, -2.25) {};
		\node [style=none] (129) at (25, -0.75) {};
		\node [style=none] (130) at (25, -2.25) {};
		\node [style=none] (131) at (25, -1.5) {};
		\node [style=none] (132) at (26.75, 2.75) {};
		\node [style=none] (133) at (25, -2.25) {};
		\node [style=none] (134) at (25.5, -2.75) {};
		\node [style=none] (135) at (26, -2.25) {};
		\node [style=none] (136) at (25, -1.5) {};
		\node [style=none] (137) at (25.5, 2.75) {};
		\node [style=none] (138) at (24.5, -0.25) {};
		\node [style=none] (139) at (27.25, 0.25) {$=$};
		\node [style=none] (140) at (29.5, -2.75) {};
		\node [style=none] (141) at (28.5, 1) {};
		\node [style=none] (142) at (29.5, 1) {};
		\node [style=none] (143) at (30, -2.25) {};
		\node [style=none] (144) at (29, -2.25) {};
		\node [style=none] (145) at (29, -1.5) {};
		\node [style=none] (146) at (29, 0.5) {};
		\node [style=corner2] (147) at (29, 0.5) {};
		\node [style=none] (148) at (29, -1.5) {};
		\node [style=none] (149) at (30, -2.25) {};
		\node [style=none] (150) at (29.5, 3) {};
		\node [style=none] (151) at (29, -2.25) {};
		\node [style=none] (152) at (28.5, 2) {};
		\node [style=none] (153) at (30, 1) {};
		\node [style=none] (154) at (30, -2.25) {};
		\node [style=none] (155) at (30, -2.25) {};
		\node [style=none] (156) at (29.5, -2.75) {};
		\node [style=none] (157) at (29, 0.5) {};
		\node [style=none] (158) at (29, 0.5) {};
		\node [style=none] (159) at (29.5, -2.75) {};
		\node [style=corner2] (160) at (29.5, -2.75) {};
		\node [style=none] (161) at (29.5, 1) {};
		\node [style=none] (162) at (29, -1.5) {};
		\node [style=none] (163) at (30, -2.25) {};
		\node [style=none] (164) at (28.5, 3) {};
		\node [style=none] (165) at (28.5, 1) {};
		\node [style=none] (166) at (28.5, 1) {};
		\node [style=none] (167) at (29, -2.25) {};
		\node [style=none] (168) at (29, -2.25) {};
		\node [style=none] (169) at (15.5, -7.5) {$=$};
		\node [style=none] (170) at (29.5, -3.75) {};
		\node [style=box] (171) at (29, -0.5) {$\ssigma$};
		\node [style=none] (172) at (30, 3) {};
		\node [style=none] (173) at (17.25, -8.75) {};
		\node [style=none] (174) at (18.25, -6.25) {};
		\node [style=none] (175) at (18.25, -8.75) {};
		\node [style=none] (176) at (17.25, -7.25) {};
		\node [style=none] (177) at (17.75, -6.25) {};
		\node [style=none] (178) at (17.25, -8) {};
		\node [style=none] (179) at (17.25, -8.75) {};
		\node [style=none] (180) at (17.25, -8) {};
		\node [style=none] (181) at (17.75, -6.75) {};
		\node [style=none] (182) at (17.75, -9.25) {};
		\node [style=none] (183) at (17.25, -8.75) {};
		\node [style=none] (184) at (18.25, -6.75) {};
		\node [style=none] (185) at (17.75, -11.5) {};
		\node [style=none] (186) at (18.25, -8.75) {};
		\node [style=none] (187) at (17.75, -9.25) {};
		\node [style=none] (188) at (18.25, -4.75) {};
		\node [style=none] (189) at (17.75, -9.25) {};
		\node [style=none] (190) at (17.25, -7.25) {};
		\node [style=none] (191) at (18.25, -8.75) {};
		\node [style=corner2] (192) at (17.25, -7.25) {};
		\node [style=none] (193) at (17.25, -8.75) {};
		\node [style=none] (194) at (17.75, -4.75) {};
		\node [style=none] (195) at (18.25, -8.75) {};
		\node [style=box] (196) at (17.75, -10.25) {$\ssigma \tens \id{}$};
		\node [style=none] (197) at (16.75, -4.75) {};
		\node [style=corner2] (198) at (17.75, -9.25) {};
		\node [style=none] (199) at (17.75, -6.75) {};
		\node [style=none] (200) at (17.25, -7.25) {};
		\node [style=none] (201) at (18.25, -6.75) {};
		\node [style=none] (202) at (18.25, -8.75) {};
		\node [style=none] (203) at (17.25, -8) {};
		\node [style=none] (204) at (16.75, -6.75) {};
		\node [style=none] (205) at (16.75, -5.75) {};
		\node [style=none] (206) at (16.75, -6.75) {};
		\node [style=none] (207) at (16.75, -6.75) {};
		\node [style=none] (208) at (17.75, -6.75) {};
		\node [style=none] (209) at (21.25, -8.25) {};
		\node [style=none] (210) at (20.75, -4.75) {};
		\node [style=none] (211) at (21.75, -7) {};
		\node [style=none] (212) at (21.25, -6.5) {};
		\node [style=none] (213) at (20.75, -7.75) {};
		\node [style=none] (214) at (21.75, -7.75) {};
		\node [style=none] (215) at (21.25, -6.5) {};
		\node [style=none] (216) at (21.25, -4.75) {};
		\node [style=none] (217) at (21.75, -7) {};
		\node [style=none] (218) at (21.25, -11.5) {};
		\node [style=none] (219) at (21.75, -7.75) {};
		\node [style=none] (220) at (22.25, -6.5) {};
		\node [style=none] (221) at (20.75, -6.25) {};
		\node [style=none] (222) at (22.25, -6.5) {};
		\node [style=none] (223) at (21.75, -7.75) {};
		\node [style=box] (224) at (21.25, -10.5) {$\ssigma \tens \id{}$};
		\node [style=none] (225) at (21.25, -5.5) {};
		\node [style=none] (226) at (21.75, -7.75) {};
		\node [style=none] (227) at (21.75, -7) {};
		\node [style=none] (228) at (22.25, -5.5) {};
		\node [style=corner2] (229) at (21.25, -8.25) {};
		\node [style=none] (230) at (21.75, -7) {};
		\node [style=none] (231) at (20.75, -7.75) {};
		\node [style=corner2] (232) at (21.75, -7) {};
		\node [style=none] (233) at (21.25, -8.25) {};
		\node [style=none] (234) at (20.75, -7.75) {};
		\node [style=none] (235) at (20.75, -7.75) {};
		\node [style=none] (236) at (21.75, -7) {};
		\node [style=none] (237) at (21.25, -8.25) {};
		\node [style=none] (238) at (20.75, -7.75) {};
		\node [style=none] (239) at (21.75, -7) {};
		\node [style=none] (240) at (22.25, -4.75) {};
		\node [style=box] (241) at (21.25, -9.25) {$\aalpha$};
		\node [style=none] (242) at (24.75, -4.75) {};
		\node [style=none] (243) at (25.25, -5.25) {};
		\node [style=none] (244) at (23, -7.5) {$=$};
		\node [style=none] (245) at (25.25, -5.25) {};
		\node [style=none] (246) at (25.75, -4.75) {};
		\node [style=none] (247) at (24.75, -8.25) {};
		\node [style=none] (248) at (25.25, -7.75) {};
		\node [style=none] (249) at (24.25, -7.75) {};
		\node [style=none] (250) at (24.25, -7.75) {};
		\node [style=none] (251) at (25.75, -4.75) {};
		\node [style=none] (252) at (24.75, -11.5) {};
		\node [style=box] (253) at (24.75, -9.25) {$\aalpha$};
		\node [style=none] (254) at (24.75, -4.75) {};
		\node [style=none] (255) at (25.75, -4.75) {};
		\node [style=none] (256) at (25.25, -7.75) {};
		\node [style=none] (257) at (24.25, -7.75) {};
		\node [style=box] (258) at (24.75, -10.5) {$\ssigma \tens \id{}$};
		\node [style=corner2] (259) at (25.25, -5.25) {};
		\node [style=none] (260) at (24.25, -7.75) {};
		\node [style=none] (261) at (25.25, -5.25) {};
		\node [style=none] (262) at (25.25, -7.75) {};
		\node [style=none] (263) at (25.25, -5.25) {};
		\node [style=none] (264) at (25.25, -5.25) {};
		\node [style=none] (265) at (25.25, -7.75) {};
		\node [style=none] (266) at (24.25, -6.25) {};
		\node [style=none] (267) at (24.75, -8.25) {};
		\node [style=none] (268) at (24.75, -4.75) {};
		\node [style=none] (269) at (24.25, -4.75) {};
		\node [style=none] (270) at (25.25, -5.25) {};
		\node [style=corner2] (271) at (24.75, -8.25) {};
		\node [style=none] (272) at (24.25, -7.75) {};
		\node [style=none] (273) at (24.75, -8.25) {};
		\node [style=box] (274) at (25.25, -6.5) {$\ssigma $};
		\node [style=none] (275) at (27, -7.5) {$=$};
		\node [style=none] (276) at (29.5, -6) {};
		\node [style=none] (277) at (30, -4.75) {};
		\node [style=box] (278) at (29, -10.5) {$\ssigma \tens \id{}$};
		\node [style=none] (279) at (29.5, -5.25) {};
		\node [style=none] (280) at (28.5, -6.25) {};
		\node [style=box] (281) at (29, -7.75) {$\id{} \tens \ssigma$};
		\node [style=none] (282) at (29.5, -5.25) {};
		\node [style=none] (283) at (29, -6.5) {};
		\node [style=none] (284) at (29, -6.5) {};
		\node [style=none] (285) at (30, -4.75) {};
		\node [style=none] (286) at (28.5, -6) {};
		\node [style=none] (287) at (29.5, -6) {};
		\node [style=none] (288) at (29, -4.75) {};
		\node [style=none] (289) at (29.5, -6) {};
		\node [style=none] (290) at (30, -4.75) {};
		\node [style=none] (291) at (29.5, -5.25) {};
		\node [style=corner2] (292) at (29, -6.5) {};
		\node [style=none] (293) at (28.5, -4.75) {};
		\node [style=none] (294) at (29.5, -5.25) {};
		\node [style=corner2] (295) at (29.5, -5.25) {};
		\node [style=none] (296) at (29, -11.5) {};
		\node [style=box] (297) at (29, -9.25) {$\aalpha$};
		\node [style=none] (298) at (29.5, -5.25) {};
		\node [style=none] (299) at (28.5, -6) {};
		\node [style=none] (300) at (28.5, -6) {};
		\node [style=none] (301) at (29.5, -5.25) {};
		\node [style=none] (302) at (29, -4.75) {};
		\node [style=none] (303) at (28.5, -6) {};
		\node [style=none] (304) at (28.5, -6) {};
		\node [style=none] (305) at (29.5, -6) {};
		\node [style=none] (306) at (29, -4.75) {};
		\node [style=none] (307) at (29, -6.5) {};
		\node [style=none] (308) at (11, 1.75) {};
		\node [style=none] (309) at (11.75, 1) {};
		\node [style=none] (310) at (12.75, 1) {};
		\node [style=none] (311) at (11.75, 1) {};
		\node [style=none] (312) at (12.25, 2) {};
		\node [style=none] (313) at (11.25, 2) {};
		\node [style=none] (314) at (12.25, 0.5) {};
		\node [style=none] (315) at (12.25, 0.5) {};
		\node [style=none] (316) at (12.75, 2) {};
		\node [style=none] (317) at (12.25, 2) {};
		\node [style=none] (318) at (11.75, 1.5) {};
		\node [style=none] (319) at (11.25, 2) {};
		\node [style=none] (320) at (12.75, 2) {};
		\node [style=corner2] (321) at (11.75, 1.5) {};
		\node [style=none] (322) at (12.75, 1) {};
		\node [style=none] (323) at (11.75, 1) {};
		\node [style=none] (324) at (11.25, 2) {};
		\node [style=none] (325) at (11.75, 1.5) {};
		\node [style=none] (326) at (12.25, 2) {};
		\node [style=corner2] (327) at (12.25, 0.5) {};
		\node [style=none] (328) at (11.25, 2.75) {};
		\node [style=none] (329) at (12.25, 2.75) {};
		\node [style=none] (330) at (12.75, 2.75) {};
		\node [style=none] (331) at (9.25, 2.75) {};
		\node [style=none] (332) at (8.25, 2.75) {};
		\node [style=none] (333) at (7.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (13.center);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (10.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (27.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (43.center) to (40.center);
		\draw [style=none] (45.center) to (34.center);
		\draw [style=none, bend left=45, looseness=1.25] (39.center) to (35.center);
		\draw (45.center) to (46.center);
		\draw [style=none] (47.center) to (51.center);
		\draw [style=none] (50) to (51.center);
		\draw (24.center) to (39.center);
		\draw (52.center) to (25.center);
		\draw (56.center) to (37.center);
		\draw [style=none] (44.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (58.center) to (57.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (59.center);
		\draw [style=none, bend left=45, looseness=1.25] (36.center) to (61.center);
		\draw [style=none, bend right=45, looseness=1.25] (48.center) to (63.center);
		\draw [style=none, bend right=45, looseness=1.25] (91.center) to (69.center);
		\draw [style=none] (70.center) to (97.center);
		\draw [style=none, bend left=45, looseness=1.25] (82.center) to (77.center);
		\draw (70.center) to (74.center);
		\draw [style=none] (93.center) to (96.center);
		\draw [style=none] (84) to (96.center);
		\draw (79.center) to (82.center);
		\draw (92.center) to (85.center);
		\draw (83.center) to (72.center);
		\draw [style=none] (90.center) to (83.center);
		\draw [in=-90, out=90, looseness=1.00] (88.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (76.center) to (68.center);
		\draw [style=none, bend left=45, looseness=1.25] (73.center) to (99.center);
		\draw [style=none, bend right=45, looseness=1.25] (80.center) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (103.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (105.center) to (104.center);
		\draw [in=-90, out=90, looseness=1.00] (107.center) to (106.center);
		\draw [style=none, bend right=45, looseness=1.25] (123.center) to (112.center);
		\draw [style=none] (109.center) to (126.center);
		\draw [style=none, bend left=45, looseness=1.25] (129.center) to (114.center);
		\draw (109.center) to (137.center);
		\draw [style=none] (113.center) to (120.center);
		\draw [style=none] (111) to (120.center);
		\draw (131.center) to (122.center);
		\draw [style=none] (138.center) to (125.center);
		\draw [in=-90, out=90, looseness=1.00] (119.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.00] (133.center) to (116.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (130.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (110.center);
		\draw [in=-90, out=90, looseness=1.00] (108.center) to (132.center);
		\draw (114.center) to (108.center);
		\draw [style=none, bend right=45, looseness=1.25] (157.center) to (142.center);
		\draw [style=none, bend left=45, looseness=1.25] (146.center) to (165.center);
		\draw [style=none] (170.center) to (156.center);
		\draw [style=none] (160) to (156.center);
		\draw (162.center) to (145.center);
		\draw [style=none] (141.center) to (166.center);
		\draw [in=-90, out=90, looseness=1.00] (149.center) to (153.center);
		\draw [in=-90, out=90, looseness=1.00] (168.center) to (158.center);
		\draw [style=none, bend left=45, looseness=1.25] (140.center) to (144.center);
		\draw [style=none, bend right=45, looseness=1.25] (159.center) to (154.center);
		\draw [in=-90, out=90, looseness=1.00] (152.center) to (164.center);
		\draw (165.center) to (152.center);
		\draw (150.center) to (104.center);
		\draw (172.center) to (102.center);
		\draw (172.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (181.center) to (174.center);
		\draw [in=-90, out=90, looseness=1.00] (201.center) to (177.center);
		\draw [style=none, bend right=45, looseness=1.25] (176.center) to (199.center);
		\draw [style=none] (185.center) to (189.center);
		\draw [style=none] (198) to (189.center);
		\draw (178.center) to (180.center);
		\draw [in=-90, out=90, looseness=1.00] (175.center) to (184.center);
		\draw [in=-90, out=90, looseness=1.00] (193.center) to (200.center);
		\draw [style=none, bend left=45, looseness=1.25] (182.center) to (183.center);
		\draw [style=none, bend right=45, looseness=1.25] (187.center) to (186.center);
		\draw (194.center) to (177.center);
		\draw (188.center) to (174.center);
		\draw (188.center) to (174.center);
		\draw [style=none, bend left=45, looseness=1.25] (190.center) to (204.center);
		\draw [in=-90, out=90, looseness=1.00] (205.center) to (197.center);
		\draw (204.center) to (205.center);
		\draw [style=none] (206.center) to (207.center);
		\draw [in=-90, out=90, looseness=1.00] (215.center) to (228.center);
		\draw [in=-90, out=90, looseness=1.00] (222.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (236.center) to (212.center);
		\draw [style=none] (218.center) to (209.center);
		\draw [style=none] (229) to (209.center);
		\draw (227.center) to (211.center);
		\draw [in=-90, out=90, looseness=1.00] (235.center) to (221.center);
		\draw [in=-90, out=90, looseness=1.00] (214.center) to (230.center);
		\draw [style=none, bend right=45, looseness=1.25] (237.center) to (226.center);
		\draw [style=none, bend left=45, looseness=1.25] (233.center) to (213.center);
		\draw (216.center) to (225.center);
		\draw (240.center) to (228.center);
		\draw (240.center) to (228.center);
		\draw [style=none, bend right=45, looseness=1.25] (239.center) to (220.center);
		\draw (210.center) to (221.center);
		\draw [style=none, bend left=45, looseness=1.25] (264.center) to (254.center);
		\draw [style=none] (252.center) to (267.center);
		\draw [style=none] (271) to (267.center);
		\draw (270.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.00] (250.center) to (266.center);
		\draw [in=-90, out=90, looseness=1.00] (262.center) to (245.center);
		\draw [style=none, bend right=45, looseness=1.25] (273.center) to (256.center);
		\draw [style=none, bend left=45, looseness=1.25] (247.center) to (249.center);
		\draw [style=none, bend right=45, looseness=1.25] (261.center) to (251.center);
		\draw (269.center) to (266.center);
		\draw [style=none, bend left=45, looseness=1.25] (301.center) to (306.center);
		\draw [style=none] (296.center) to (307.center);
		\draw [style=none] (292) to (307.center);
		\draw (294.center) to (279.center);
		\draw [in=-90, out=90, looseness=1.00] (286.center) to (280.center);
		\draw [in=-90, out=90, looseness=1.00] (276.center) to (291.center);
		\draw [style=none, bend right=45, looseness=1.25] (284.center) to (305.center);
		\draw [style=none, bend left=45, looseness=1.25] (283.center) to (300.center);
		\draw [style=none, bend right=45, looseness=1.25] (282.center) to (285.center);
		\draw (293.center) to (280.center);
		\draw (322.center) to (320.center);
		\draw [style=none, bend right=45, looseness=1.25] (315.center) to (310.center);
		\draw [style=none, bend left=45, looseness=1.25] (314.center) to (323.center);
		\draw [style=none, bend right=45, looseness=1.25] (325.center) to (326.center);
		\draw [style=none] (321) to (311.center);
		\draw [style=none] (320.center) to (316.center);
		\draw [style=none] (312.center) to (317.center);
		\draw [style=none, bend left=45, looseness=1.25] (318.center) to (319.center);
		\draw [style=none] (324.center) to (313.center);
		\draw (30.center) to (314.center);
		\draw (330.center) to (316.center);
		\draw (312.center) to (329.center);
		\draw (313.center) to (328.center);
		\draw (333.center) to (3.center);
		\draw (332.center) to (10.center);
		\draw (331.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup29l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$=$};
		\node [style=none] (1) at (-6.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 1.75) {};
		\node [style=none] (3) at (-6.75, 2.25) {};
		\node [style=corner2] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (-6.75, 1.5) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-5.75, 2.25) {};
		\node [style=none] (11) at (-5.25, 1.75) {};
		\node [style=corner2] (12) at (-5.25, 1.75) {};
		\node [style=none] (13) at (-5.75, 2.25) {};
		\node [style=none] (14) at (-5.25, 1.75) {};
		\node [style=none] (15) at (-5.25, 1.5) {};
		\node [style=box] (16) at (-6, -1.75) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (17) at (-6, -4.25) {};
		\node [style=box] (18) at (-6, -3.25) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (19) at (-5.75, 2.25) {};
		\node [style=none] (20) at (-6.75, 2.25) {};
		\node [style=none] (21) at (4.75, 0) {$=$};
		\node [style=none] (22) at (9, 0) {$=$};
		\node [style=none] (23) at (3.5, -8.5) {$=$};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (-4.75, 2.25) {};
		\node [style=none] (27) at (-4.75, 2.25) {};
		\node [style=none] (28) at (-4.75, 2.25) {};
		\node [style=box] (29) at (-6, -0.25) {$\aalpha_{\obb{B}, \obb{C}, \obb{A}}$};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=box] (31) at (-1.75, -1.75) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (32) at (-1.75, -4.25) {};
		\node [style=box] (33) at (-1.75, -3.25) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (2.75, -2) {};
		\node [style=none] (37) at (1.5, 2.5) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (2.5, 1.5) {};
		\node [style=corner2] (41) at (2, 1) {};
		\node [style=box] (42) at (2.75, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (1.5, 1.5) {};
		\node [style=none] (45) at (2.5, 1.75) {};
		\node [style=none] (46) at (2.5, 2.5) {};
		\node [style=none] (47) at (2.75, -4) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (49) at (3.25, 0) {};
		\node [style=corner2] (50) at (2.75, -2) {};
		\node [style=none] (51) at (3.5, 2.5) {};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (3.5, -0.25) {};
		\node [style=none] (54) at (3.5, -0.25) {};
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (3.5, -1.25) {};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=none] (59) at (2, -1.25) {};
		\node [style=none] (60) at (2, -1.25) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (3.5, -1.25) {};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (3.25, -1.25) {};
		\node [style=none] (66) at (3.25, -1.25) {};
		\node [style=none] (67) at (6.25, 0.75) {};
		\node [style=none] (68) at (7.75, 1) {};
		\node [style=none] (69) at (7.75, 1.25) {};
		\node [style=none] (70) at (7.25, -0.25) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, -1.75) {};
		\node [style=none] (73) at (7.75, 2.5) {};
		\node [style=box] (74) at (6.75, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (75) at (6.25, -1.25) {};
		\node [style=none] (76) at (6.75, 1) {};
		\node [style=none] (77) at (7.25, -0.25) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (6.75, -1.75) {};
		\node [style=none] (80) at (7.25, -1.25) {};
		\node [style=none] (81) at (7.25, 0.5) {};
		\node [style=none] (82) at (6.75, 1) {};
		\node [style=corner2] (83) at (6.75, -1.75) {};
		\node [style=none] (84) at (7.25, -0.25) {};
		\node [style=none] (85) at (6.25, -1.25) {};
		\node [style=none] (86) at (7.25, -1.25) {};
		\node [style=none] (87) at (7.25, -1.25) {};
		\node [style=corner2] (88) at (7.25, 0.5) {};
		\node [style=none] (89) at (6.75, 1) {};
		\node [style=none] (90) at (7.25, 0.5) {};
		\node [style=none] (91) at (7.25, -0.25) {};
		\node [style=none] (92) at (6.75, -4) {};
		\node [style=none] (93) at (7.25, -0.25) {};
		\node [style=none] (94) at (6.25, -1.25) {};
		\node [style=none] (95) at (6.75, -1.75) {};
		\node [style=none] (96) at (7.75, 1) {};
		\node [style=none] (97) at (7.25, -1.25) {};
		\node [style=none] (98) at (6.25, -1.25) {};
		\node [style=none] (99) at (7.25, -1.25) {};
		\node [style=none] (100) at (7.25, -0.25) {};
		\node [style=none] (101) at (16, 1.5) {};
		\node [style=none] (102) at (15, 0.75) {};
		\node [style=none] (103) at (15, 1.5) {};
		\node [style=none] (104) at (16, 0.75) {};
		\node [style=none] (105) at (8.75, 2.5) {};
		\node [style=none] (106) at (6.25, 0.75) {};
		\node [style=none] (107) at (10, 0.5) {};
		\node [style=none] (108) at (11, 0.75) {};
		\node [style=none] (109) at (12, -2.25) {};
		\node [style=corner2] (110) at (11.25, -3) {};
		\node [style=none] (111) at (11, -0.5) {};
		\node [style=none] (112) at (11.25, -4) {};
		\node [style=none] (113) at (10, -0.5) {};
		\node [style=none] (114) at (10.5, -1) {};
		\node [style=none] (115) at (12, -2.25) {};
		\node [style=none] (116) at (12, -2.25) {};
		\node [style=none] (117) at (11.25, -3) {};
		\node [style=none] (118) at (12, 2.5) {};
		\node [style=none] (119) at (10.5, -1) {};
		\node [style=none] (120) at (11.25, -3) {};
		\node [style=none] (121) at (10, -0.5) {};
		\node [style=none] (122) at (11, -0.5) {};
		\node [style=corner2] (123) at (10.5, -1) {};
		\node [style=none] (124) at (10.5, -1) {};
		\node [style=none] (125) at (10.5, -2.25) {};
		\node [style=none] (126) at (10.75, -1.75) {};
		\node [style=none] (127) at (12.75, 2.5) {};
		\node [style=none] (128) at (10.5, -2.25) {};
		\node [style=none] (129) at (11.25, -3) {};
		\node [style=none] (130) at (11.75, -2.5) {};
		\node [style=none] (131) at (10.75, -1.75) {};
		\node [style=none] (132) at (11, 2.5) {};
		\node [style=none] (133) at (10, -0.5) {};
		\node [style=none] (134) at (13, 0) {$=$};
		\node [style=none] (135) at (15.25, -3) {};
		\node [style=none] (136) at (14, 0.75) {};
		\node [style=none] (137) at (15, 0.75) {};
		\node [style=none] (138) at (14.5, -2.25) {};
		\node [style=none] (139) at (14.5, 0.25) {};
		\node [style=corner2] (140) at (14.5, 0.25) {};
		\node [style=none] (141) at (16, -2.25) {};
		\node [style=none] (142) at (15, 2.5) {};
		\node [style=none] (143) at (14.5, -2.25) {};
		\node [style=none] (144) at (14, 1.75) {};
		\node [style=none] (145) at (16, 0.75) {};
		\node [style=none] (146) at (16, -2.25) {};
		\node [style=none] (147) at (15.75, -2.5) {};
		\node [style=none] (148) at (15.25, -3) {};
		\node [style=none] (149) at (14.5, 0.25) {};
		\node [style=none] (150) at (14.5, 0.25) {};
		\node [style=none] (151) at (15.25, -3) {};
		\node [style=corner2] (152) at (15.25, -3) {};
		\node [style=none] (153) at (15.75, 0) {};
		\node [style=none] (154) at (15.75, -2.5) {};
		\node [style=none] (155) at (14, 2.5) {};
		\node [style=none] (156) at (14, 0.75) {};
		\node [style=none] (157) at (14, 0.75) {};
		\node [style=none] (158) at (14.5, -2.25) {};
		\node [style=none] (159) at (14.5, -2.25) {};
		\node [style=none] (160) at (-1, -8.5) {$=$};
		\node [style=none] (161) at (15.25, -4) {};
		\node [style=box] (162) at (14.5, -0.75) {$\ssigma_{\obb{A}, \obb{B}}$};
		\node [style=none] (163) at (16, 2.5) {};
		\node [style=none] (164) at (5.25, -9.25) {};
		\node [style=none] (165) at (4.5, -6) {};
		\node [style=none] (166) at (6, -8) {};
		\node [style=none] (167) at (5.5, -7.5) {};
		\node [style=none] (168) at (4.5, -8.5) {};
		\node [style=none] (169) at (6, -8.5) {};
		\node [style=none] (170) at (5.5, -7.5) {};
		\node [style=none] (171) at (5.5, -6) {};
		\node [style=none] (172) at (6, -8) {};
		\node [style=none] (173) at (5.25, -12.5) {};
		\node [style=none] (174) at (6.5, -7.5) {};
		\node [style=none] (175) at (4.5, -7.25) {};
		\node [style=none] (176) at (6.5, -7.5) {};
		\node [style=box] (177) at (5.25, -11.5) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (178) at (5.5, -6.5) {};
		\node [style=none] (179) at (6, -8.5) {};
		\node [style=none] (180) at (6, -8) {};
		\node [style=none] (181) at (6.5, -6.5) {};
		\node [style=corner2] (182) at (5.25, -9.25) {};
		\node [style=none] (183) at (6, -8) {};
		\node [style=none] (184) at (4.5, -8.5) {};
		\node [style=corner2] (185) at (6, -8) {};
		\node [style=none] (186) at (5.25, -9.25) {};
		\node [style=none] (187) at (4.5, -8.5) {};
		\node [style=none] (188) at (4.5, -8.5) {};
		\node [style=none] (189) at (6, -8) {};
		\node [style=none] (190) at (5.25, -9.25) {};
		\node [style=none] (191) at (4.75, -8.75) {};
		\node [style=none] (192) at (6, -8) {};
		\node [style=none] (193) at (6.5, -6) {};
		\node [style=box] (194) at (5.25, -10.25) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=none] (195) at (9.75, -6) {};
		\node [style=none] (196) at (10.25, -6.5) {};
		\node [style=none] (197) at (7.75, -8.5) {$=$};
		\node [style=none] (198) at (10.25, -6.5) {};
		\node [style=none] (199) at (10.75, -6) {};
		\node [style=none] (200) at (9.5, -9.25) {};
		\node [style=none] (201) at (10.75, -8.75) {};
		\node [style=none] (202) at (8.75, -8.5) {};
		\node [style=none] (203) at (8.75, -8.5) {};
		\node [style=none] (204) at (10.75, -6) {};
		\node [style=none] (205) at (9.5, -12.5) {};
		\node [style=none] (206) at (9.75, -6) {};
		\node [style=none] (207) at (10.75, -6) {};
		\node [style=none] (208) at (10.25, -8.5) {};
		\node [style=none] (209) at (9, -8.75) {};
		\node [style=corner2] (210) at (10.25, -6.5) {};
		\node [style=none] (211) at (9, -8.75) {};
		\node [style=none] (212) at (10.25, -6.5) {};
		\node [style=none] (213) at (10.25, -8.5) {};
		\node [style=none] (214) at (10.25, -6.5) {};
		\node [style=none] (215) at (10.25, -6.5) {};
		\node [style=none] (216) at (10, -8.75) {};
		\node [style=none] (217) at (8.75, -7.25) {};
		\node [style=none] (218) at (9.5, -9.25) {};
		\node [style=none] (219) at (9.75, -6) {};
		\node [style=none] (220) at (8.75, -6) {};
		\node [style=none] (221) at (10.25, -6.5) {};
		\node [style=corner2] (222) at (9.5, -9.25) {};
		\node [style=none] (223) at (9, -8.75) {};
		\node [style=none] (224) at (9.5, -9.25) {};
		\node [style=box] (225) at (10.25, -7.75) {$\ssigma_{\obb{A},\obb{C}} $};
		\node [style=none] (226) at (12.25, -8.5) {$=$};
		\node [style=none] (227) at (15.5, -7) {};
		\node [style=none] (228) at (16, -6) {};
		\node [style=none] (229) at (15.5, -6.5) {};
		\node [style=box] (230) at (14.75, -9) {$\id{\obb{B}} \tens \ssigma_{\obb{A},\obb{C}}$};
		\node [style=none] (231) at (15.5, -6.5) {};
		\node [style=none] (232) at (14.75, -7.75) {};
		\node [style=none] (233) at (14.75, -7.75) {};
		\node [style=none] (234) at (16, -6) {};
		\node [style=none] (235) at (14, -7) {};
		\node [style=none] (236) at (15.5, -7.75) {};
		\node [style=none] (237) at (15, -6) {};
		\node [style=none] (238) at (15.5, -7.25) {};
		\node [style=none] (239) at (16, -6) {};
		\node [style=none] (240) at (15.5, -6.5) {};
		\node [style=corner2] (241) at (14.75, -7.75) {};
		\node [style=none] (242) at (14, -6) {};
		\node [style=none] (243) at (15.5, -6.5) {};
		\node [style=corner2] (244) at (15.5, -6.5) {};
		\node [style=none] (245) at (14.75, -12.5) {};
		\node [style=none] (246) at (15.5, -6.5) {};
		\node [style=none] (247) at (14, -7) {};
		\node [style=none] (248) at (14, -7) {};
		\node [style=none] (249) at (15.5, -6.5) {};
		\node [style=none] (250) at (15, -6) {};
		\node [style=none] (251) at (14.25, -7.25) {};
		\node [style=none] (252) at (14.25, -7.25) {};
		\node [style=none] (253) at (15.5, -7) {};
		\node [style=none] (254) at (15, -6) {};
		\node [style=none] (255) at (14.75, -7.75) {};
		\node [style=none] (256) at (-3.25, 1.5) {};
		\node [style=none] (257) at (-2.5, 0.75) {};
		\node [style=none] (258) at (-1, 0.75) {};
		\node [style=none] (259) at (-2.5, 0.75) {};
		\node [style=none] (260) at (-2, 1.75) {};
		\node [style=none] (261) at (-3, 1.75) {};
		\node [style=none] (262) at (-1.75, 0) {};
		\node [style=none] (263) at (-1.75, 0) {};
		\node [style=none] (264) at (-1, 1.75) {};
		\node [style=none] (265) at (-2, 1.75) {};
		\node [style=none] (266) at (-2.5, 1.25) {};
		\node [style=none] (267) at (-3, 1.75) {};
		\node [style=none] (268) at (-1, 1.75) {};
		\node [style=corner2] (269) at (-2.5, 1.25) {};
		\node [style=none] (270) at (-1, 0.75) {};
		\node [style=none] (271) at (-2.5, 0.75) {};
		\node [style=none] (272) at (-3, 1.75) {};
		\node [style=none] (273) at (-2.5, 1.25) {};
		\node [style=none] (274) at (-2, 1.75) {};
		\node [style=corner2] (275) at (-1.75, 0) {};
		\node [style=none] (276) at (-3, 2.5) {};
		\node [style=none] (277) at (-2, 2.5) {};
		\node [style=none] (278) at (-1, 2.5) {};
		\node [style=none] (279) at (-4.75, 2.5) {};
		\node [style=none] (280) at (-5.75, 2.5) {};
		\node [style=none] (281) at (-6.75, 2.5) {};
		\node [style=label] (282) at (-6, -5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (283) at (-6.75, 3) {$\obb{B}$};
		\node [style=label] (284) at (-5.75, 3) {$\obb{C}$};
		\node [style=label] (285) at (-4.75, 3) {$\obb{A}$};
		\node [style=label] (286) at (15, -5.5) {$\obb{C}$};
		\node [style=label] (287) at (14, -5.5) {$\obb{B}$};
		\node [style=label] (288) at (16, -5.5) {$\obb{A}$};
		\node [style=label] (289) at (-2, 3) {$\obb{C}$};
		\node [style=label] (290) at (-3, 3) {$\obb{B}$};
		\node [style=label] (291) at (-1, 3) {$\obb{A}$};
		\node [style=label] (292) at (2.5, 3) {$\obb{C}$};
		\node [style=label] (293) at (1.5, 3) {$\obb{B}$};
		\node [style=label] (294) at (3.5, 3) {$\obb{A}$};
		\node [style=label] (295) at (7.75, 3) {$\obb{C}$};
		\node [style=label] (296) at (6.75, 3) {$\obb{B}$};
		\node [style=label] (297) at (8.75, 3) {$\obb{A}$};
		\node [style=label] (298) at (15, 3) {$\obb{C}$};
		\node [style=label] (299) at (14, 3) {$\obb{B}$};
		\node [style=label] (300) at (16, 3) {$\obb{A}$};
		\node [style=label] (301) at (12, 3) {$\obb{C}$};
		\node [style=label] (302) at (11, 3) {$\obb{B}$};
		\node [style=label] (303) at (12.75, 3) {$\obb{A}$};
		\node [style=box] (304) at (9.5, -11.5) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (305) at (9.5, -10.25) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=box] (306) at (14.75, -11.5) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (307) at (14.75, -10.25) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=label] (308) at (14.75, -13) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=box] (309) at (1.25, -11) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (310) at (1.75, -9.25) {};
		\node [style=none] (311) at (2, -7.75) {};
		\node [style=none] (312) at (1, -6) {};
		\node [style=none] (313) at (1.25, -12.5) {};
		\node [style=label] (314) at (0, -5.5) {$\obb{B}$};
		\node [style=label] (315) at (2, -5.5) {$\obb{A}$};
		\node [style=none] (316) at (1.25, -9.75) {};
		\node [style=none] (317) at (2, -9) {};
		\node [style=none] (318) at (0, -7.75) {};
		\node [style=none] (319) at (0.5, -9) {};
		\node [style=none] (320) at (0, -7.75) {};
		\node [style=none] (321) at (1.25, -9.75) {};
		\node [style=none] (322) at (2, -7.75) {};
		\node [style=none] (323) at (0.5, -9) {};
		\node [style=none] (324) at (0.5, -8.25) {};
		\node [style=none] (325) at (1.25, -9.75) {};
		\node [style=none] (326) at (2, -9) {};
		\node [style=none] (327) at (1, -7) {};
		\node [style=none] (328) at (1, -7.75) {};
		\node [style=none] (329) at (0, -6.75) {};
		\node [style=corner2] (330) at (1.25, -9.75) {};
		\node [style=none] (331) at (2, -7) {};
		\node [style=none] (332) at (0.5, -9) {};
		\node [style=none] (333) at (2, -6) {};
		\node [style=none] (334) at (0.5, -8.25) {};
		\node [style=none] (335) at (1.75, -9.25) {};
		\node [style=none] (336) at (1, -7.75) {};
		\node [style=none] (337) at (0, -7.75) {};
		\node [style=none] (338) at (1.75, -8.5) {};
		\node [style=none] (339) at (0.5, -9) {};
		\node [style=none] (340) at (0.5, -8.25) {};
		\node [style=corner2] (341) at (0.5, -8.25) {};
		\node [style=label] (342) at (1, -5.5) {$\obb{C}$};
		\node [style=none] (343) at (0, -6) {};
		\node [style=label] (344) at (4.5, -5.5) {$\obb{B}$};
		\node [style=label] (345) at (6.5, -5.5) {$\obb{A}$};
		\node [style=label] (346) at (5.5, -5.5) {$\obb{C}$};
		\node [style=label] (347) at (8.75, -5.5) {$\obb{B}$};
		\node [style=label] (348) at (10.75, -5.5) {$\obb{A}$};
		\node [style=label] (349) at (9.75, -5.5) {$\obb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (11.center) to (13.center);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (10.center) to (19.center);
		\draw [style=none, bend right, looseness=1.25] (14.center) to (27.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none, bend right, looseness=1.25] (43.center) to (40.center);
		\draw [style=none] (45.center) to (34.center);
		\draw [style=none, bend left, looseness=1.25] (39.center) to (35.center);
		\draw (45.center) to (46.center);
		\draw (24.center) to (39.center);
		\draw (51.center) to (25.center);
		\draw (55.center) to (37.center);
		\draw [style=none] (44.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (56.center);
		\draw [in=-90, out=90] (59.center) to (58.center);
		\draw [style=none, bend left, looseness=1.25] (36.center) to (60.center);
		\draw [style=none, bend right, looseness=1.25] (48.center) to (62.center);
		\draw [style=none, bend right, looseness=1.25] (90.center) to (68.center);
		\draw [style=none] (69.center) to (96.center);
		\draw [style=none, bend left, looseness=1.25] (81.center) to (76.center);
		\draw (69.center) to (73.center);
		\draw [style=none] (92.center) to (95.center);
		\draw [style=none] (83) to (95.center);
		\draw (78.center) to (81.center);
		\draw (91.center) to (84.center);
		\draw (82.center) to (71.center);
		\draw [style=none] (89.center) to (82.center);
		\draw [in=-90, out=90] (87.center) to (77.center);
		\draw [in=-90, out=90] (75.center) to (67.center);
		\draw [style=none, bend left, looseness=1.25] (72.center) to (98.center);
		\draw [style=none, bend right, looseness=1.25] (79.center) to (97.center);
		\draw [in=-90, out=90] (102.center) to (101.center);
		\draw [in=-90, out=90] (104.center) to (103.center);
		\draw [in=-90, out=90] (106.center) to (105.center);
		\draw [style=none, bend right, looseness=1.25] (119.center) to (111.center);
		\draw [style=none] (108.center) to (122.center);
		\draw [style=none, bend left, looseness=1.25] (124.center) to (113.center);
		\draw (108.center) to (132.center);
		\draw [style=none] (112.center) to (117.center);
		\draw [style=none] (110) to (117.center);
		\draw [style=none] (133.center) to (121.center);
		\draw [in=-90, out=90] (116.center) to (118.center);
		\draw [in=-90, out=90] (128.center) to (114.center);
		\draw [style=none, bend left, looseness=1.25] (129.center) to (125.center);
		\draw [style=none, bend right, looseness=1.25] (120.center) to (109.center);
		\draw [in=-90, out=90] (107.center) to (127.center);
		\draw (113.center) to (107.center);
		\draw [style=none, bend right, looseness=1.25] (149.center) to (137.center);
		\draw [style=none, bend left, looseness=1.25] (139.center) to (156.center);
		\draw [style=none] (161.center) to (148.center);
		\draw [style=none] (136.center) to (157.center);
		\draw [in=-90, out=90] (141.center) to (145.center);
		\draw [in=-90, out=90] (159.center) to (150.center);
		\draw [style=none, bend left, looseness=1.25] (135.center) to (138.center);
		\draw [style=none, bend right, looseness=1.25] (151.center) to (146.center);
		\draw [in=-90, out=90] (144.center) to (155.center);
		\draw (156.center) to (144.center);
		\draw (142.center) to (103.center);
		\draw (163.center) to (101.center);
		\draw (163.center) to (101.center);
		\draw [in=-90, out=90] (170.center) to (181.center);
		\draw [in=-90, out=90] (176.center) to (178.center);
		\draw [style=none, bend left, looseness=1.25] (189.center) to (167.center);
		\draw [style=none] (173.center) to (164.center);
		\draw (180.center) to (166.center);
		\draw [in=-90, out=90] (188.center) to (175.center);
		\draw [in=-90, out=90] (169.center) to (183.center);
		\draw [style=none, bend right, looseness=1.25] (190.center) to (179.center);
		\draw [style=none, bend left, looseness=1.25] (186.center) to (168.center);
		\draw (171.center) to (178.center);
		\draw (193.center) to (181.center);
		\draw (193.center) to (181.center);
		\draw [style=none, bend right, looseness=1.25] (192.center) to (174.center);
		\draw (165.center) to (175.center);
		\draw [style=none, bend left, looseness=1.25] (215.center) to (206.center);
		\draw [style=none] (205.center) to (218.center);
		\draw (221.center) to (196.center);
		\draw [in=-90, out=90] (203.center) to (217.center);
		\draw [in=-90, out=90] (213.center) to (198.center);
		\draw [style=none, bend right, looseness=1.25] (224.center) to (208.center);
		\draw [style=none, bend left, looseness=1.25] (200.center) to (202.center);
		\draw [style=none, bend right, looseness=1.25] (212.center) to (204.center);
		\draw (220.center) to (217.center);
		\draw [style=none, bend left, looseness=1.25] (249.center) to (254.center);
		\draw [style=none] (245.center) to (255.center);
		\draw (243.center) to (229.center);
		\draw [in=-90, out=90] (227.center) to (240.center);
		\draw [style=none, bend right, looseness=1.25] (233.center) to (253.center);
		\draw [style=none, bend left, looseness=1.25] (232.center) to (248.center);
		\draw [style=none, bend right, looseness=1.25] (231.center) to (234.center);
		\draw (270.center) to (268.center);
		\draw [style=none, bend right, looseness=1.25] (263.center) to (258.center);
		\draw [style=none, bend left, looseness=1.25] (262.center) to (271.center);
		\draw [style=none, bend right, looseness=1.25] (273.center) to (274.center);
		\draw [style=none] (269) to (259.center);
		\draw [style=none] (268.center) to (264.center);
		\draw [style=none] (260.center) to (265.center);
		\draw [style=none, bend left, looseness=1.25] (266.center) to (267.center);
		\draw [style=none] (272.center) to (261.center);
		\draw (30.center) to (262.center);
		\draw (278.center) to (264.center);
		\draw (260.center) to (277.center);
		\draw (261.center) to (276.center);
		\draw (281.center) to (3.center);
		\draw (280.center) to (10.center);
		\draw (279.center) to (26.center);
		\draw [style=none] (235.center) to (242.center);
		\draw [style=none] (36.center) to (47.center);
		\draw [in=-90, out=90] (328.center) to (331.center);
		\draw [in=-90, out=90] (311.center) to (327.center);
		\draw [style=none, bend right, looseness=1.25] (340.center) to (336.center);
		\draw [style=none, bend left, looseness=1.25] (324.center) to (337.center);
		\draw [style=none] (313.center) to (325.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [in=-90, out=90] (326.center) to (322.center);
		\draw [in=-90, out=90] (323.center) to (334.center);
		\draw [style=none, bend left, looseness=1.25] (316.center) to (339.center);
		\draw [style=none, bend right, looseness=1.25] (321.center) to (317.center);
		\draw [in=-90, out=90] (329.center) to (343.center);
		\draw (337.center) to (329.center);
		\draw (312.center) to (327.center);
		\draw (333.center) to (331.center);
		\draw (333.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=label] (2) at (1, 1.5) {$\obb{B}$};
		\node [style=corner2] (3) at (0, -0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (-1, 1.5) {$\obb{A}$};
		\node [style=label] (6) at (0, -1.5) {$\obb{A} \tens \obb{B}$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (8.center);
		\draw [style=none] (3) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, 1.75) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (8.75, -0.25) {};
		\node [style=corner1] (3) at (12, -0.5) {$W$};
		\node [style=none] (4) at (8, 0.5) {};
		\node [style=none] (5) at (10.5, -0) {$=$};
		\node [style=none] (6) at (8.75, -0.25) {};
		\node [style=none] (7) at (8, 0.5) {};
		\node [style=none] (8) at (12, -1.25) {};
		\node [style=corner3] (9) at (8.75, -0.25) {};
		\node [style=none] (10) at (8.75, -1.25) {};
		\node [style=none] (11) at (9.5, 0.5) {};
		\node [style=none] (12) at (8, 1.75) {};
		\node [style=corner1] (13) at (8, 0.75) {$m$};
		\node [style=none] (14) at (12.75, 2.5) {};
		\node [style=none] (15) at (12, 1.75) {};
		\node [style=none] (16) at (11.25, 2.5) {};
		\node [style=white dot] (17) at (12, 1.75) {};
		\node [style=none] (18) at (11.25, 2.5) {};
		\node [style=none] (19) at (11.25, 2.5) {};
		\node [style=none] (20) at (12, 1.75) {};
		\node [style=box] (21) at (12, 0.75) {$m$};
		\node [style=none] (22) at (-4.5, 1.75) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-4.5, 1.75) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (-4.5, 1.75) {};
		\node [style=white dot] (30) at (-3.75, 1) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (-1, 1.75) {};
		\node [style=none] (33) at (-3.75, 1) {};
		\node [style=none] (34) at (-2, -0) {$=$};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=box] (40) at (-3.75, -0) {$U$};
		\node [style=white dot] (41) at (-0.25, -0.25) {};
		\node [style=box] (42) at (0.5, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (10.center) to (9);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (11.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (14.center);
		\draw [style=none] (8.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (38.center);
		\draw [style=none] (37.center) to (41);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (35.center);
		\draw [style=none] (36.center) to (32.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (23.center) to (25.center);
		\draw [style=none] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1.25) {};
		\node [style=none] (1) at (-11.75, -0) {};
		\node [style=none] (2) at (-11, -0.75) {};
		\node [style=corner1] (3) at (-7, -1) {$W$};
		\node [style=none] (4) at (-11.75, -0) {};
		\node [style=none] (5) at (-9, -0) {$=$};
		\node [style=none] (6) at (-11, -0.75) {};
		\node [style=none] (7) at (-11.75, -0) {};
		\node [style=none] (8) at (-7, -1.75) {};
		\node [style=corner3] (9) at (-11, -0.75) {};
		\node [style=none] (10) at (-11, -1.75) {};
		\node [style=none] (11) at (-10.25, -0) {};
		\node [style=none] (12) at (-11.75, 1.25) {};
		\node [style=corner1] (13) at (-11.75, 0.25) {$m$};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=none] (16) at (-7.75, 2) {};
		\node [style=white dot] (17) at (-7, 1.25) {};
		\node [style=none] (18) at (-7.75, 2) {};
		\node [style=none] (19) at (-7.75, 2) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=box] (21) at (-7, 0.25) {$m$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=white dot] (31) at (0.75, 1.25) {};
		\node [style=box] (32) at (1.5, 2.5) {$V$};
		\node [style=none] (33) at (-4.25, 3.25) {};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-5, -0) {$=$};
		\node [style=box] (36) at (-3.5, 0.25) {$m$};
		\node [style=none] (37) at (-2.75, 3.25) {};
		\node [style=none] (38) at (-3.5, 2.5) {};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=corner1] (41) at (-3.5, -1) {$W$};
		\node [style=none] (42) at (-4.25, 3.25) {};
		\node [style=white dot] (43) at (-3.5, 2.5) {};
		\node [style=none] (44) at (-1.5, -0) {$=$};
		\node [style=box] (45) at (-3.5, 1.5) {$U$};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=corner1] (47) at (0.75, -1) {$W$};
		\node [style=box] (48) at (0.75, 0.25) {$m$};
		\node [style=none] (49) at (3, -0) {$=$};
		\node [style=none] (50) at (6.25, 1.75) {};
		\node [style=corner1] (51) at (4.75, 0.75) {$m$};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (53) at (5.5, -1.75) {};
		\node [style=none] (54) at (4.75, -0) {};
		\node [style=none] (55) at (6.25, -0) {};
		\node [style=corner3] (56) at (5.5, -0.75) {};
		\node [style=none] (57) at (5.5, -0.75) {};
		\node [style=none] (58) at (4.75, 1.75) {};
		\node [style=none] (59) at (4.75, -0) {};
		\node [style=none] (60) at (4.75, -0) {};
		\node [style=corner1] (61) at (6.25, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (10.center) to (9);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (11.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (14.center);
		\draw [style=none] (8.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (29.center);
		\draw [style=none] (28.center) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (23.center) to (26.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (42.center);
		\draw [style=none, bend right=45, looseness=1.25] (40.center) to (37.center);
		\draw [style=none] (34.center) to (40.center);
		\draw [style=none] (28.center) to (46.center);
		\draw [style=none, bend left=45, looseness=1.25] (57.center) to (60.center);
		\draw [style=none] (53.center) to (56);
		\draw [style=none, bend right=45, looseness=1.25] (52.center) to (55.center);
		\draw [style=none] (54.center) to (58.center);
		\draw [style=none] (55.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {$=$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.25, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=corner3] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=corner1] (10) at (1.25, 0.5) {$V$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=grey dot] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (4.5, -1.75) {};
		\node [style=none] (14) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (9.center);
		\draw [style=none] (3.center) to (6);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (5.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=label] (4) at (-4.25, 2) {$\obb{A}$};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=corner2] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-4.25, 0.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=label] (12) at (-1.75, -1.25) {$\obb{A} \tens (\obb{B} \tens \obb{C})$};
		\node [style=label] (13) at (-1.25, 0.25) {$\obb{B} \tens \obb{C}$};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=label] (16) at (-1.5, 2) {$\obb{C}$};
		\node [style=corner2] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=label] (19) at (-3, 2) {$\obb{B}$};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3.75, 1.5) {};
		\node [style=none] (27) at (5, 1.5) {};
		\node [style=none] (28) at (4, -2.75) {};
		\node [style=none] (29) at (5, -0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=corner2] (36) at (3, 0.75) {};
		\node [style=label] (37) at (2, 0.25) {$\obb{A} \tens \obb{B}$};
		\node [style=corner2] (38) at (4, -1.5) {};
		\node [style=label] (39) at (5, 2) {$\obb{C}$};
		\node [style=label] (40) at (2.25, 2) {$\obb{A}$};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=label] (42) at (4, -3.25) {$(\obb{A} \tens \obb{B}) \tens \obb{C}$};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=label] (45) at (3.75, 2) {$\obb{B}$};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=box] (47) at (-3.25, -2) {$\aalpha$};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=label] (49) at (-3.25, -3.25) {$(\obb{A} \tens \obb{B}) \tens \obb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (8.center);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (21.center);
		\draw [style=none] (17) to (23.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (25.center);
		\draw [style=none] (38) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (34.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.25] (43.center) to (46.center);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (48.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=label] (4) at (-5, 2.75) {$\obb{A}$};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=corner2] (6) at (-4, 0) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=label] (12) at (-2.25, -0.5) {$\obb{A} \dtens (\obb{B} \dtens \obb{C})$};
		\node [style=label] (13) at (-2, 1) {$\obb{B} \dtens \obb{C}$};
		\node [style=none] (14) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=label] (16) at (-2.25, 2.75) {$\obb{C}$};
		\node [style=corner2] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=label] (19) at (-3.75, 2.75) {$\obb{B}$};
		\node [style=none] (20) at (-3.75, 2.25) {};
		\node [style=none] (21) at (-2.25, 2.25) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (2.25, 1.75) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (3.75, 1.75) {};
		\node [style=none] (27) at (5, 2.25) {};
		\node [style=none] (28) at (4, -2.5) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style=none] (30) at (3, 0.75) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (3.75, 1.75) {};
		\node [style=corner2] (36) at (3, 1) {};
		\node [style=label] (37) at (2, 0.5) {$\obb{A} \dtens \obb{B}$};
		\node [style=corner2] (38) at (4, -1) {};
		\node [style=label] (39) at (5, 2.75) {$\obb{C}$};
		\node [style=label] (40) at (2.25, 2.75) {$\obb{A}$};
		\node [style=none] (41) at (3, 0) {};
		\node [style=label] (42) at (4, -3) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (4, -1) {};
		\node [style=label] (45) at (3.75, 2.75) {$\obb{B}$};
		\node [style=none] (46) at (2.25, 1.75) {};
		\node [style=box] (47) at (-4, -1.5) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (48) at (-4, -2.5) {};
		\node [style=label] (49) at (-4, -3) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=none] (50) at (2.25, 2.25) {};
		\node [style=none] (51) at (3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=none, bend left, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, bend right, looseness=1.25] (10.center) to (8.center);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left, looseness=1.25] (15.center) to (20.center);
		\draw [style=none, bend right, looseness=1.25] (22.center) to (21.center);
		\draw [style=none] (17) to (23.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (30.center);
		\draw [style=none, bend right, looseness=1.25] (44.center) to (29.center);
		\draw [style=none, bend left, looseness=1.25] (31.center) to (25.center);
		\draw [style=none] (38) to (28.center);
		\draw [style=none, bend right, looseness=1.25] (34.center) to (35.center);
		\draw [style=none, bend left, looseness=1.25] (43.center) to (46.center);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (48.center) to (7.center);
		\draw [style=none] (51.center) to (26.center);
		\draw [style=none] (50.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup5__Sean_CS_Laptop_s_conflicted_copy_2017-11-07_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=corner1] (20) at (-3, -2.75) {$(f \tens g) \tens h$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=corner2] (22) at (3, -1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=corner2] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=corner1] (39) at (3, -2.25) {$(f \tens g) \tens h$};
		\node [style=none] (40) at (3, -3.5) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=corner2] (42) at (8.25, -2.25) {};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (7.25, -0.75) {};
		\node [style=none] (46) at (8.25, -2.25) {};
		\node [style=corner2] (47) at (7.25, 0.5) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (8.25, -3.5) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=box] (55) at (7.25, -0.75) {$f \tens g$};
		\node [style=none] (56) at (9.25, -1.25) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (5.25, -0) {$=$};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (8.25, -3.5) {};
		\node [style=box] (62) at (9.25, -0.75) {$h$};
		\node [style=none] (63) at (2.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, -0) {};
		\node [style=none] (69) at (11.75, -0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, -0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.5, -0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, -0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -3.5) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -3.5) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (18.75, 0.5) {};
		\node [style=none] (94) at (17, 0.5) {};
		\node [style=none] (95) at (15.5, -0) {$=$};
		\node [style=box] (96) at (18.75, 0.75) {$g$};
		\node [style=box] (97) at (17, 0.75) {$f $};
		\node [style=none] (98) at (18.75, 1.75) {};
		\node [style=none] (99) at (20.25, 1.75) {};
		\node [style=none] (100) at (17, 1.75) {};
		\node [style=box] (101) at (20.25, 0.75) {$h$};
		\node [style=none] (102) at (20.25, 0.5) {};
		\node [style=none] (103) at (19.5, -0.5) {};
		\node [style=none] (104) at (17, 0.25) {};
		\node [style=none] (105) at (18.75, 0.5) {};
		\node [style=none] (106) at (18.25, -2.5) {};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=none] (108) at (18.25, -1.5) {};
		\node [style=none] (109) at (17, -0.5) {};
		\node [style=none] (110) at (19.5, -0.5) {};
		\node [style=none] (111) at (19.5, -0.25) {};
		\node [style=none] (112) at (18.75, 0.5) {};
		\node [style=corner2] (113) at (19.5, -0.25) {};
		\node [style=corner2] (114) at (18.25, -1.5) {};
		\node [style=box] (115) at (18.25, -2.75) {$\aalpha$};
		\node [style=none] (116) at (19.25, -0.5) {};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (18.25, -1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=none] (120) at (18.25, -4) {};
		\node [style=none] (121) at (25, 0.75) {};
		\node [style=none] (122) at (23.75, -0.25) {};
		\node [style=corner2] (123) at (25, 1) {};
		\node [style=none] (124) at (25, 1) {};
		\node [style=none] (125) at (24.25, 1.75) {};
		\node [style=none] (126) at (24.25, 1.75) {};
		\node [style=none] (127) at (25.75, 1.75) {};
		\node [style=none] (128) at (24.25, 1.75) {};
		\node [style=none] (129) at (25.75, 1.75) {};
		\node [style=none] (130) at (22.5, 1.75) {};
		\node [style=none] (131) at (22.5, 0.75) {};
		\node [style=none] (132) at (25, 0.75) {};
		\node [style=none] (133) at (23.75, -2.5) {};
		\node [style=none] (134) at (23.75, -0.25) {};
		\node [style=none] (135) at (25, 1) {};
		\node [style=box] (136) at (23.75, -2.75) {$\aalpha$};
		\node [style=none] (137) at (22.5, 1.5) {};
		\node [style=none] (138) at (21, -0) {$=$};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (24.75, 0.75) {};
		\node [style=none] (141) at (24.25, 1.75) {};
		\node [style=none] (142) at (25.75, 1.75) {};
		\node [style=corner2] (143) at (23.75, -0.25) {};
		\node [style=none] (144) at (22.5, 1.75) {};
		\node [style=none] (145) at (23.75, -4) {};
		\node [style=box] (146) at (23.75, -1.5) {$f \tens (g \tens h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=corner1] (20) at (-3, -2.75) {$(f \tens g) \tens h$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=corner2] (22) at (3, -1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=corner2] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=corner1] (39) at (3, -2.25) {$(f \tens g) \tens h$};
		\node [style=none] (40) at (3, -3.5) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=corner2] (42) at (8.25, -2.25) {};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (7.25, -0.75) {};
		\node [style=none] (46) at (8.25, -2.25) {};
		\node [style=corner2] (47) at (7.25, 0.5) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (8.25, -3.5) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=box] (55) at (7.25, -0.75) {$f \tens g$};
		\node [style=none] (56) at (9.25, -1.25) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (5.25, -0) {$=$};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (8.25, -3.5) {};
		\node [style=box] (62) at (9.25, -0.75) {$h$};
		\node [style=none] (63) at (2.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, -0) {};
		\node [style=none] (69) at (11.75, -0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, -0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.5, -0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, -0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -3.5) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -3.5) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (18.75, 0.5) {};
		\node [style=none] (94) at (17, 0.5) {};
		\node [style=none] (95) at (15.5, -0) {$=$};
		\node [style=box] (96) at (18.75, 0.75) {$g$};
		\node [style=box] (97) at (17, 0.75) {$f $};
		\node [style=none] (98) at (18.75, 1.75) {};
		\node [style=none] (99) at (20.25, 1.75) {};
		\node [style=none] (100) at (17, 1.75) {};
		\node [style=box] (101) at (20.25, 0.75) {$h$};
		\node [style=none] (102) at (20.25, 0.5) {};
		\node [style=none] (103) at (19.5, -0.5) {};
		\node [style=none] (104) at (17, 0.25) {};
		\node [style=none] (105) at (18.75, 0.5) {};
		\node [style=none] (106) at (18.25, -2.5) {};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=none] (108) at (18.25, -1.5) {};
		\node [style=none] (109) at (17, -0.5) {};
		\node [style=none] (110) at (19.5, -0.5) {};
		\node [style=none] (111) at (19.5, -0.25) {};
		\node [style=none] (112) at (18.75, 0.5) {};
		\node [style=corner2] (113) at (19.5, -0.25) {};
		\node [style=corner2] (114) at (18.25, -1.5) {};
		\node [style=box] (115) at (18.25, -2.75) {$\aalpha$};
		\node [style=none] (116) at (19.25, -0.5) {};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (18.25, -1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=none] (120) at (18.25, -4) {};
		\node [style=none] (121) at (25, 0.75) {};
		\node [style=none] (122) at (23.75, -0.25) {};
		\node [style=corner2] (123) at (25, 1) {};
		\node [style=none] (124) at (25, 1) {};
		\node [style=none] (125) at (24.25, 1.75) {};
		\node [style=none] (126) at (24.25, 1.75) {};
		\node [style=none] (127) at (25.75, 1.75) {};
		\node [style=none] (128) at (24.25, 1.75) {};
		\node [style=none] (129) at (25.75, 1.75) {};
		\node [style=none] (130) at (22.5, 1.75) {};
		\node [style=none] (131) at (22.5, 0.75) {};
		\node [style=none] (132) at (25, 0.75) {};
		\node [style=none] (133) at (23.75, -2.5) {};
		\node [style=none] (134) at (23.75, -0.25) {};
		\node [style=none] (135) at (25, 1) {};
		\node [style=box] (136) at (23.75, -2.75) {$\aalpha$};
		\node [style=none] (137) at (22.5, 1.5) {};
		\node [style=none] (138) at (21, -0) {$=$};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (24.75, 0.75) {};
		\node [style=none] (141) at (24.25, 1.75) {};
		\node [style=none] (142) at (25.75, 1.75) {};
		\node [style=corner2] (143) at (23.75, -0.25) {};
		\node [style=none] (144) at (22.5, 1.75) {};
		\node [style=none] (145) at (23.75, -4) {};
		\node [style=box] (146) at (23.75, -1.5) {$f \tens (g \tens h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5il.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-4.25, 1.75) {};
		\node [style=corner2] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=corner2] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=box] (18) at (-3.25, -1.25) {$\aalpha_{\obb{D},\obb{E},\obb{F}}$};
		\node [style=none] (19) at (-3.25, -4) {};
		\node [style=corner1] (20) at (-3.25, -2.75) {$(f \dtens g) \dtens h$};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=corner2] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=corner2] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (2.75, -1.25) {};
		\node [style=none] (30) at (2.75, -2.5) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (3.75, 1.75) {};
		\node [style=none] (35) at (3.75, -0.25) {};
		\node [style=none] (36) at (1.75, 0.25) {};
		\node [style=none] (37) at (3.75, -0.25) {};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=corner1] (39) at (2.75, -2.25) {$(f \dtens g) \dtens h$};
		\node [style=none] (40) at (2.75, -4) {};
		\node [style=none] (41) at (7.75, 1.25) {};
		\node [style=corner2] (42) at (8, -2.25) {};
		\node [style=none] (43) at (6.25, 1.25) {};
		\node [style=none] (44) at (7, 0.5) {};
		\node [style=none] (45) at (7, -0.75) {};
		\node [style=none] (46) at (8, -2.25) {};
		\node [style=corner2] (47) at (7, 0.5) {};
		\node [style=none] (48) at (7.75, 1.25) {};
		\node [style=none] (49) at (8, -2.25) {};
		\node [style=none] (50) at (8, -4) {};
		\node [style=none] (51) at (6.25, 1.25) {};
		\node [style=none] (52) at (7, -1.25) {};
		\node [style=none] (53) at (7, 0.5) {};
		\node [style=none] (54) at (9, 1.75) {};
		\node [style=box] (55) at (7, -0.75) {$f \dtens g$};
		\node [style=none] (56) at (9, -1.25) {};
		\node [style=none] (57) at (7, -0.75) {};
		\node [style=none] (58) at (9, -1.25) {};
		\node [style=none] (59) at (5, 0) {$=$};
		\node [style=none] (60) at (7, -1.25) {};
		\node [style=none] (61) at (8, -4) {};
		\node [style=box] (62) at (9, -0.75) {$h$};
		\node [style=none] (63) at (2.5, 1.75) {};
		\node [style=none] (64) at (1, 1.75) {};
		\node [style=none] (65) at (7.75, 1.75) {};
		\node [style=none] (66) at (6.25, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, 0) {};
		\node [style=none] (69) at (11.75, 0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, 0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.25, 0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, 0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -4) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -4) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (19, 0.5) {};
		\node [style=none] (94) at (17.25, 0.5) {};
		\node [style=none] (95) at (15.75, 0) {$=$};
		\node [style=box] (96) at (19, 0.75) {$g$};
		\node [style=box] (97) at (17.25, 0.75) {$f $};
		\node [style=none] (98) at (19, 1.75) {};
		\node [style=none] (99) at (20.5, 1.75) {};
		\node [style=none] (100) at (17.25, 1.75) {};
		\node [style=box] (101) at (20.5, 0.75) {$h$};
		\node [style=none] (102) at (20.5, 0.5) {};
		\node [style=none] (103) at (19.75, -0.5) {};
		\node [style=none] (104) at (17.25, 0.25) {};
		\node [style=none] (105) at (19, 0.5) {};
		\node [style=none] (106) at (18.5, -2.5) {};
		\node [style=none] (107) at (17.25, -0.5) {};
		\node [style=none] (108) at (18.5, -1.5) {};
		\node [style=none] (109) at (17.25, -0.5) {};
		\node [style=none] (110) at (19.75, -0.5) {};
		\node [style=none] (111) at (19.75, -0.25) {};
		\node [style=none] (112) at (19, 0.5) {};
		\node [style=corner2] (113) at (19.75, -0.25) {};
		\node [style=corner2] (114) at (18.5, -1.5) {};
		\node [style=box] (115) at (18.5, -2.75) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (116) at (19.5, -0.5) {};
		\node [style=none] (117) at (19.75, -0.25) {};
		\node [style=none] (118) at (18.5, -1.5) {};
		\node [style=none] (119) at (20.5, 0.5) {};
		\node [style=none] (120) at (18.5, -4) {};
		\node [style=none] (121) at (25.25, 0.75) {};
		\node [style=none] (122) at (24, -0.25) {};
		\node [style=corner2] (123) at (25.25, 1) {};
		\node [style=none] (124) at (25.25, 1) {};
		\node [style=none] (125) at (24.5, 1.75) {};
		\node [style=none] (126) at (24.5, 1.75) {};
		\node [style=none] (127) at (26, 1.75) {};
		\node [style=none] (128) at (24.5, 1.75) {};
		\node [style=none] (129) at (26, 1.75) {};
		\node [style=none] (130) at (22.75, 1.75) {};
		\node [style=none] (131) at (22.75, 0.75) {};
		\node [style=none] (132) at (25.25, 0.75) {};
		\node [style=none] (133) at (24, -2.5) {};
		\node [style=none] (134) at (24, -0.25) {};
		\node [style=none] (135) at (25.25, 1) {};
		\node [style=box] (136) at (24, -3) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (137) at (22.75, 1.5) {};
		\node [style=none] (138) at (21.75, 0) {$=$};
		\node [style=none] (139) at (22.75, 0.75) {};
		\node [style=none] (140) at (25, 0.75) {};
		\node [style=none] (141) at (24.5, 1.75) {};
		\node [style=none] (142) at (26, 1.75) {};
		\node [style=corner2] (143) at (24, -0.25) {};
		\node [style=none] (144) at (22.75, 1.75) {};
		\node [style=none] (145) at (24, -4) {};
		\node [style=box] (146) at (24, -1.5) {$f \dtens (g \dtens h)$};
		\node [style=label] (147) at (-3.25, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (148) at (2.75, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (149) at (8, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (150) at (13.5, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (151) at (18.5, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (152) at (24, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (153) at (-4.25, 2.25) {$\obb{D}$};
		\node [style=label] (154) at (-3, 2.25) {$\obb{E}$};
		\node [style=label] (155) at (-1.5, 2.25) {$\obb{F}$};
		\node [style=label] (156) at (22.75, 2.25) {$\obb{D}$};
		\node [style=label] (157) at (24.5, 2.25) {$\obb{E}$};
		\node [style=label] (158) at (26, 2.25) {$\obb{F}$};
		\node [style=label] (159) at (20.5, -1.25) {$\obb{B} \dtens \obb{C}$};
		\node [style=label] (160) at (26, 0) {$\obb{E} \dtens \obb{F}$};
		\node [style=label] (161) at (7.5, 2.25) {$\obb{E}$};
		\node [style=label] (162) at (9, 2.25) {$\obb{F}$};
		\node [style=label] (163) at (1, 2.25) {$\obb{D}$};
		\node [style=label] (164) at (3.75, 2.25) {$\obb{F}$};
		\node [style=label] (165) at (14.5, 2.25) {$\obb{F}$};
		\node [style=label] (166) at (11.75, 2.25) {$\obb{D}$};
		\node [style=label] (167) at (6.25, 2.25) {$\obb{D}$};
		\node [style=label] (168) at (2.25, 2.25) {$\obb{E}$};
		\node [style=label] (169) at (17.25, 2.25) {$\obb{D}$};
		\node [style=label] (170) at (20.5, 2.25) {$\obb{F}$};
		\node [style=label] (171) at (13, 2.25) {$\obb{E}$};
		\node [style=label] (172) at (19, 2.25) {$\obb{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, -0) {$=$};
		\node [style=none] (22) at (9.5, -0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (3, 3) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=corner2] (72) at (7, -0.5) {};
		\node [style=none] (73) at (7, -0.5) {};
		\node [style=none] (74) at (8, 1.25) {};
		\node [style=none] (75) at (6.5, -0) {};
		\node [style=none] (76) at (7, -0.5) {};
		\node [style=none] (77) at (7.5, 0.25) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (6.5, 0.25) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (7.5, -1.5) {};
		\node [style=none] (82) at (7.5, -0) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=corner2] (84) at (7.5, -1.5) {};
		\node [style=none] (85) at (6.5, -0) {};
		\node [style=none] (86) at (7.5, -1.5) {};
		\node [style=none] (87) at (7.5, -0) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (6.5, 1.25) {};
		\node [style=none] (90) at (7.5, 1.25) {};
		\node [style=none] (91) at (7, -1) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (8.5, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.5) {};
		\node [style=none] (96) at (8, -2.75) {};
		\node [style=none] (97) at (8, -2.75) {};
		\node [style=corner2] (98) at (8, -2.75) {};
		\node [style=none] (99) at (8, -2.75) {};
		\node [style=none] (100) at (8.5, 1.25) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (8.5, -2) {};
		\node [style=none] (103) at (8, -3.5) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8, -2.75) {};
		\node [style=none] (106) at (8, -2.75) {};
		\node [style=none] (107) at (8.5, -2.25) {};
		\node [style=none] (108) at (8, -3.5) {};
		\node [style=none] (109) at (11, 0.75) {};
		\node [style=none] (110) at (11, 2) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (13, 2) {};
		\node [style=none] (113) at (12, 1.75) {};
		\node [style=none] (114) at (11.75, -0) {};
		\node [style=none] (115) at (12.5, 1.25) {};
		\node [style=box] (116) at (11.75, -1) {$\aalpha$};
		\node [style=none] (117) at (11.75, -0) {};
		\node [style=none] (118) at (12.5, 0.75) {};
		\node [style=none] (119) at (12.5, 0.75) {};
		\node [style=none] (120) at (13, 1.75) {};
		\node [style=none] (121) at (12.5, 0.75) {};
		\node [style=corner2] (122) at (11.75, -0) {};
		\node [style=none] (123) at (12, 2) {};
		\node [style=none] (124) at (11.75, -1) {};
		\node [style=none] (125) at (11.75, -1.25) {};
		\node [style=corner2] (126) at (12.5, 1.25) {};
		\node [style=none] (127) at (12.5, 1.25) {};
		\node [style=none] (128) at (13.75, -1.25) {};
		\node [style=none] (129) at (13.75, 2) {};
		\node [style=none] (130) at (12.75, -3.25) {};
		\node [style=none] (131) at (11.75, -1.5) {};
		\node [style=none] (132) at (12.75, -3.25) {};
		\node [style=none] (133) at (12.25, -2) {};
		\node [style=corner2] (134) at (12.75, -2.25) {};
		\node [style=none] (135) at (13.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (11.75, -1.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.75, -2.25) {};
		\node [style=none] (140) at (12.25, -1.25) {};
		\node [style=none] (141) at (12.75, -2.25) {};
		\node [style=none] (142) at (12.5, -1.75) {};
		\node [style=none] (143) at (18, -3.25) {};
		\node [style=none] (144) at (16.25, 1.5) {};
		\node [style=none] (145) at (17, 0.75) {};
		\node [style=none] (146) at (16.25, 1.5) {};
		\node [style=none] (147) at (17, 0.75) {};
		\node [style=none] (148) at (17.75, 1.5) {};
		\node [style=none] (149) at (17.25, 2.5) {};
		\node [style=none] (150) at (17.75, 1.5) {};
		\node [style=none] (151) at (19, 0.25) {};
		\node [style=none] (152) at (17.75, -0.25) {};
		\node [style=none] (153) at (18, -0.75) {};
		\node [style=none] (154) at (17, 0.25) {};
		\node [style=none] (155) at (18, -3.25) {};
		\node [style=none] (156) at (18.25, 2.75) {};
		\node [style=corner2] (157) at (17, 0.75) {};
		\node [style=none] (158) at (17.75, 2) {};
		\node [style=none] (159) at (18.25, 2.5) {};
		\node [style=none] (160) at (18, -0.75) {};
		\node [style=none] (161) at (19, 2.75) {};
		\node [style=none] (162) at (16.25, 2.75) {};
		\node [style=none] (163) at (17.5, -0.5) {};
		\node [style=corner2] (164) at (17.75, 2) {};
		\node [style=none] (165) at (17.5, 0.25) {};
		\node [style=box] (166) at (18, -2) {$\aalpha \tens \id{}$};
		\node [style=none] (167) at (17, -0) {};
		\node [style=none] (168) at (17.75, 1.5) {};
		\node [style=none] (169) at (18, -0.75) {};
		\node [style=none] (170) at (17.25, 2.75) {};
		\node [style=corner2] (171) at (18, -0.75) {};
		\node [style=none] (172) at (15, -0) {$=$};
		\node [style=none] (173) at (17.75, 2) {};
		\node [style=none] (174) at (17, 0.25) {};
		\node [style=none] (175) at (19, 0.25) {};
		\node [style=none] (176) at (22.5, 0.25) {};
		\node [style=none] (177) at (23.75, 1.5) {};
		\node [style=none] (178) at (23, 2.25) {};
		\node [style=none] (179) at (23.75, 1.5) {};
		\node [style=none] (180) at (22.75, -3.25) {};
		\node [style=none] (181) at (23.75, 1.5) {};
		\node [style=none] (182) at (22.25, -0) {};
		\node [style=none] (183) at (22.75, -3.25) {};
		\node [style=none] (184) at (20.25, -0) {$=$};
		\node [style=none] (185) at (22.5, 3) {};
		\node [style=none] (186) at (22.75, 0.5) {};
		\node [style=corner2] (187) at (23, 2.25) {};
		\node [style=none] (188) at (22.25, 1) {};
		\node [style=none] (189) at (22.75, 0.5) {};
		\node [style=none] (190) at (21.75, 0.5) {};
		\node [style=none] (191) at (23.5, 2.75) {};
		\node [style=none] (192) at (22.5, 2.75) {};
		\node [style=none] (193) at (23, 2.25) {};
		\node [style=none] (194) at (24.5, 3) {};
		\node [style=box] (195) at (22.75, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (196) at (23.5, 3) {};
		\node [style=none] (197) at (24.5, 2.25) {};
		\node [style=corner2] (198) at (23.75, 1.5) {};
		\node [style=none] (199) at (23, 2.25) {};
		\node [style=none] (200) at (24.5, 2.25) {};
		\node [style=none] (201) at (22.75, 0.5) {};
		\node [style=none] (202) at (23, 2.25) {};
		\node [style=none] (203) at (23, 2.25) {};
		\node [style=corner2] (204) at (22.75, 0.5) {};
		\node [style=none] (205) at (23.75, 1.5) {};
		\node [style=none] (206) at (23.75, 1.5) {};
		\node [style=none] (207) at (21.75, 1.5) {};
		\node [style=none] (208) at (21.75, 3) {};
		\node [style=box] (209) at (22.75, -0.75) {$\aalpha$};
		\node [style=none] (210) at (28.75, 2.75) {};
		\node [style=corner2] (211) at (28.75, 2.75) {};
		\node [style=none] (212) at (28, 3.5) {};
		\node [style=corner2] (213) at (27.75, 0.5) {};
		\node [style=none] (214) at (28, 3.5) {};
		\node [style=none] (215) at (27.25, -0) {};
		\node [style=none] (216) at (29.5, 3.5) {};
		\node [style=none] (217) at (26.75, 1.5) {};
		\node [style=corner2] (218) at (29.5, 3.5) {};
		\node [style=none] (219) at (27.25, 1) {};
		\node [style=none] (220) at (28.75, 1.5) {};
		\node [style=none] (221) at (26.75, 4.25) {};
		\node [style=box] (222) at (27.75, -0.75) {$\aalpha$};
		\node [style=none] (223) at (29, 4) {};
		\node [style=none] (224) at (29.5, 3.5) {};
		\node [style=none] (225) at (29.5, 3.5) {};
		\node [style=none] (226) at (29.5, 3.5) {};
		\node [style=none] (227) at (30, 4) {};
		\node [style=none] (228) at (27.75, 0.5) {};
		\node [style=box] (229) at (27.75, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (230) at (28, 4.25) {};
		\node [style=none] (231) at (29.5, 3.5) {};
		\node [style=none] (232) at (27.75, -3.25) {};
		\node [style=none] (233) at (26.75, 0.5) {};
		\node [style=none] (234) at (27.75, 0.5) {};
		\node [style=none] (235) at (27.75, 0.5) {};
		\node [style=none] (236) at (29, 4.25) {};
		\node [style=none] (237) at (30, 4.25) {};
		\node [style=none] (238) at (28.75, 2.75) {};
		\node [style=none] (239) at (27.75, -3.25) {};
		\node [style=none] (240) at (27.5, 0.25) {};
		\node [style=none] (241) at (25.25, -0) {$=$};
		\node [style=box] (242) at (28.75, 1.5) {$\aalpha$};
		\node [style=none] (243) at (33, -3.25) {};
		\node [style=none] (244) at (33, 1.75) {};
		\node [style=none] (245) at (33, -3.25) {};
		\node [style=corner2] (246) at (33, 1.75) {};
		\node [style=corner2] (247) at (34, 2.75) {};
		\node [style=box] (248) at (33, -0.75) {$\aalpha$};
		\node [style=none] (249) at (32.5, 1.25) {};
		\node [style=none] (250) at (34, 2.75) {};
		\node [style=none] (251) at (34.75, 3.5) {};
		\node [style=none] (252) at (33, 1.75) {};
		\node [style=none] (253) at (33.25, 3.5) {};
		\node [style=box] (254) at (33, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (255) at (30.5, -0) {$=$};
		\node [style=none] (256) at (34.75, 3.5) {};
		\node [style=none] (257) at (33.25, 4.25) {};
		\node [style=none] (258) at (34, 2.75) {};
		\node [style=none] (259) at (34.75, 3.5) {};
		\node [style=none] (260) at (34, 2.75) {};
		\node [style=none] (261) at (32.75, 1.5) {};
		\node [style=none] (262) at (34.25, 4.25) {};
		\node [style=none] (263) at (33, 1.75) {};
		\node [style=none] (264) at (33.25, 3.5) {};
		\node [style=none] (265) at (34.75, 3.5) {};
		\node [style=none] (266) at (35.25, 4.25) {};
		\node [style=none] (267) at (32, 1.75) {};
		\node [style=none] (268) at (34.75, 3.5) {};
		\node [style=none] (269) at (34.25, 4) {};
		\node [style=none] (270) at (32, 2.75) {};
		\node [style=none] (271) at (32.5, 2.25) {};
		\node [style=none] (272) at (35.25, 4) {};
		\node [style=corner2] (273) at (34.75, 3.5) {};
		\node [style=none] (274) at (32, 4.25) {};
		\node [style=box] (275) at (33, 0.75) {$\id{} \tens \aalpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right=45, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left=45, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right=45, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right=45, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (107.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (106.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (111.center) to (110.center);
		\draw [style=none, bend left=45, looseness=1.25] (117.center) to (109.center);
		\draw [style=none, bend right=45, looseness=1.25] (114.center) to (118.center);
		\draw [style=none] (122) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (115.center) to (113.center);
		\draw [style=none, bend right=45, looseness=1.25] (127.center) to (120.center);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (125.center) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (138.center) to (136.center);
		\draw [style=none, bend right=45, looseness=1.25] (139.center) to (135.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (137.center) to (131.center);
		\draw [style=none] (132.center) to (141.center);
		\draw [style=none] (113.center) to (123.center);
		\draw [style=none] (120.center) to (112.center);
		\draw (144.center) to (162.center);
		\draw [style=none, bend left=45, looseness=1.25] (145.center) to (146.center);
		\draw [style=none, bend right=45, looseness=1.25] (147.center) to (150.center);
		\draw [style=none, bend left=45, looseness=1.25] (158.center) to (149.center);
		\draw [style=none, bend right=45, looseness=1.25] (173.center) to (159.center);
		\draw [style=none] (164) to (168.center);
		\draw [style=none, bend left=45, looseness=1.25] (169.center) to (174.center);
		\draw [style=none, bend right=45, looseness=1.25] (160.center) to (175.center);
		\draw [style=none] (151.center) to (161.center);
		\draw [style=none] (143.center) to (153.center);
		\draw [style=none] (149.center) to (170.center);
		\draw [style=none] (159.center) to (156.center);
		\draw [style=none] (154.center) to (145.center);
		\draw (200.center) to (194.center);
		\draw [style=none, bend right=45, looseness=1.25] (181.center) to (197.center);
		\draw [style=none, bend left=45, looseness=1.25] (206.center) to (193.center);
		\draw [style=none, bend right=45, looseness=1.25] (203.center) to (191.center);
		\draw [style=none, bend left=45, looseness=1.25] (199.center) to (192.center);
		\draw [style=none] (187) to (178.center);
		\draw [style=none, bend right=45, looseness=1.25] (189.center) to (205.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (180.center) to (201.center);
		\draw [style=none] (191.center) to (196.center);
		\draw [style=none] (192.center) to (185.center);
		\draw [style=none, bend left=45, looseness=1.25] (186.center) to (207.center);
		\draw [style=none] (207.center) to (208.center);
		\draw (214.center) to (230.center);
		\draw [style=none, bend left=45, looseness=1.25] (210.center) to (212.center);
		\draw [style=none, bend right=45, looseness=1.25] (238.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (216.center) to (223.center);
		\draw [style=none, bend right=45, looseness=1.25] (231.center) to (227.center);
		\draw [style=none] (218) to (226.center);
		\draw [style=none, bend right=45, looseness=1.25] (235.center) to (220.center);
		\draw [style=none] (232.center) to (234.center);
		\draw [style=none] (223.center) to (236.center);
		\draw [style=none] (227.center) to (237.center);
		\draw [style=none, bend left=45, looseness=1.25] (228.center) to (217.center);
		\draw [style=none] (217.center) to (221.center);
		\draw [style=none] (220.center) to (210.center);
		\draw (264.center) to (257.center);
		\draw [style=none, bend left=45, looseness=1.25] (260.center) to (253.center);
		\draw [style=none, bend right=45, looseness=1.25] (258.center) to (256.center);
		\draw [style=none, bend left=45, looseness=1.25] (259.center) to (269.center);
		\draw [style=none, bend right=45, looseness=1.25] (251.center) to (272.center);
		\draw [style=none] (273) to (268.center);
		\draw [style=none, bend right=45, looseness=1.25] (244.center) to (250.center);
		\draw [style=none] (245.center) to (252.center);
		\draw [style=none] (269.center) to (262.center);
		\draw [style=none] (272.center) to (266.center);
		\draw [style=none, bend left=45, looseness=1.25] (263.center) to (270.center);
		\draw [style=none] (270.center) to (274.center);
		\draw [style=none] (250.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup6i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, 0) {$=$};
		\node [style=none] (22) at (9.5, 0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (3, 3) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=corner2] (72) at (7, -0.5) {};
		\node [style=none] (73) at (7, -0.5) {};
		\node [style=none] (74) at (8, 1.25) {};
		\node [style=none] (75) at (6.5, 0) {};
		\node [style=none] (76) at (7, -0.5) {};
		\node [style=none] (77) at (7.5, 0.25) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (6.5, 0.25) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (7.5, -1.5) {};
		\node [style=none] (82) at (7.5, 0) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=corner2] (84) at (7.5, -1.5) {};
		\node [style=none] (85) at (6.5, 0) {};
		\node [style=none] (86) at (7.5, -1.5) {};
		\node [style=none] (87) at (7.5, 0) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (6.5, 1.25) {};
		\node [style=none] (90) at (7.5, 1.25) {};
		\node [style=none] (91) at (7, -1) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (8.5, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.5) {};
		\node [style=none] (96) at (8, -2.75) {};
		\node [style=none] (97) at (8, -2.75) {};
		\node [style=corner2] (98) at (8, -2.75) {};
		\node [style=none] (99) at (8, -2.75) {};
		\node [style=none] (100) at (8.5, 1.25) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (8.5, -2) {};
		\node [style=none] (103) at (8, -3.5) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8, -2.75) {};
		\node [style=none] (106) at (8, -2.75) {};
		\node [style=none] (107) at (8.5, -2.25) {};
		\node [style=none] (108) at (8, -3.5) {};
		\node [style=none] (109) at (11, 0.75) {};
		\node [style=none] (110) at (11, 2) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (13, 2) {};
		\node [style=none] (113) at (12, 1.75) {};
		\node [style=none] (114) at (11.75, 0) {};
		\node [style=none] (115) at (12.5, 1.25) {};
		\node [style=box] (116) at (11.75, -1) {$\aalpha$};
		\node [style=none] (117) at (11.75, 0) {};
		\node [style=none] (118) at (12.5, 0.75) {};
		\node [style=none] (119) at (12.5, 0.75) {};
		\node [style=none] (120) at (13, 1.75) {};
		\node [style=none] (121) at (12.5, 0.75) {};
		\node [style=corner2] (122) at (11.75, 0) {};
		\node [style=none] (123) at (12, 2) {};
		\node [style=none] (124) at (11.75, -1) {};
		\node [style=none] (125) at (11.75, -1.25) {};
		\node [style=corner2] (126) at (12.5, 1.25) {};
		\node [style=none] (127) at (12.5, 1.25) {};
		\node [style=none] (128) at (13.75, -1.25) {};
		\node [style=none] (129) at (13.75, 2) {};
		\node [style=none] (130) at (12.75, -3.25) {};
		\node [style=none] (131) at (11.75, -1.5) {};
		\node [style=none] (132) at (12.75, -3.25) {};
		\node [style=none] (133) at (12.25, -2) {};
		\node [style=corner2] (134) at (12.75, -2.25) {};
		\node [style=none] (135) at (13.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (11.75, -1.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.75, -2.25) {};
		\node [style=none] (140) at (12.25, -1.25) {};
		\node [style=none] (141) at (12.75, -2.25) {};
		\node [style=none] (142) at (12.5, -1.75) {};
		\node [style=none] (143) at (18.25, -3.25) {};
		\node [style=none] (144) at (16.5, 1.5) {};
		\node [style=none] (145) at (17.25, 0.75) {};
		\node [style=none] (146) at (16.5, 1.5) {};
		\node [style=none] (147) at (17.25, 0.75) {};
		\node [style=none] (148) at (18, 1.5) {};
		\node [style=none] (149) at (17.5, 2.5) {};
		\node [style=none] (150) at (18, 1.5) {};
		\node [style=none] (151) at (19.25, 0.25) {};
		\node [style=none] (152) at (18, -0.25) {};
		\node [style=none] (153) at (18.25, -0.75) {};
		\node [style=none] (154) at (17.25, 0.25) {};
		\node [style=none] (155) at (18.25, -3.25) {};
		\node [style=none] (156) at (18.5, 2.75) {};
		\node [style=corner2] (157) at (17.25, 0.75) {};
		\node [style=none] (158) at (18, 2) {};
		\node [style=none] (159) at (18.5, 2.5) {};
		\node [style=none] (160) at (18.25, -0.75) {};
		\node [style=none] (161) at (19.25, 2.75) {};
		\node [style=none] (162) at (16.5, 2.75) {};
		\node [style=none] (163) at (17.75, -0.5) {};
		\node [style=corner2] (164) at (18, 2) {};
		\node [style=none] (165) at (17.75, 0.25) {};
		\node [style=box] (166) at (18.25, -2) {$\aalpha \tens \id{}$};
		\node [style=none] (167) at (17.25, 0) {};
		\node [style=none] (168) at (18, 1.5) {};
		\node [style=none] (169) at (18.25, -0.75) {};
		\node [style=none] (170) at (17.5, 2.75) {};
		\node [style=corner2] (171) at (18.25, -0.75) {};
		\node [style=none] (172) at (15.25, 0) {$=$};
		\node [style=none] (173) at (18, 2) {};
		\node [style=none] (174) at (17.25, 0.25) {};
		\node [style=none] (175) at (19.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (107.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (106.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (111.center) to (110.center);
		\draw [style=none, bend left, looseness=1.25] (117.center) to (109.center);
		\draw [style=none, bend right, looseness=1.25] (114.center) to (118.center);
		\draw [style=none] (122) to (124.center);
		\draw [style=none, bend left, looseness=1.25] (115.center) to (113.center);
		\draw [style=none, bend right, looseness=1.25] (127.center) to (120.center);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (125.center) to (124.center);
		\draw [style=none, bend left, looseness=1.25] (138.center) to (136.center);
		\draw [style=none, bend right, looseness=1.25] (139.center) to (135.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (137.center) to (131.center);
		\draw [style=none] (132.center) to (141.center);
		\draw [style=none] (113.center) to (123.center);
		\draw [style=none] (120.center) to (112.center);
		\draw (144.center) to (162.center);
		\draw [style=none, bend left, looseness=1.25] (145.center) to (146.center);
		\draw [style=none, bend right, looseness=1.25] (147.center) to (150.center);
		\draw [style=none, bend left, looseness=1.25] (158.center) to (149.center);
		\draw [style=none, bend right, looseness=1.25] (173.center) to (159.center);
		\draw [style=none] (164) to (168.center);
		\draw [style=none, bend left, looseness=1.25] (169.center) to (174.center);
		\draw [style=none, bend right, looseness=1.25] (160.center) to (175.center);
		\draw [style=none] (151.center) to (161.center);
		\draw [style=none] (143.center) to (153.center);
		\draw [style=none] (149.center) to (170.center);
		\draw [style=none] (159.center) to (156.center);
		\draw [style=none] (154.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6il-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.75) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, 0) {$=$};
		\node [style=none] (22) at (9.5, 0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 2.75) {};
		\node [style=none] (31) at (-4, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.75) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (2.5, -3.75) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 2.75) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=none] (70) at (3, 2.75) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=corner2] (72) at (6.75, 0.25) {};
		\node [style=none] (73) at (6.75, 0.25) {};
		\node [style=none] (74) at (8.25, 2.75) {};
		\node [style=none] (75) at (6.25, 0.75) {};
		\node [style=none] (76) at (6.75, 0.25) {};
		\node [style=none] (77) at (7.25, 1) {};
		\node [style=none] (78) at (8.25, -0.5) {};
		\node [style=none] (79) at (6.25, 1) {};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style=none] (81) at (7.5, -1.25) {};
		\node [style=none] (82) at (7.25, 0.75) {};
		\node [style=none] (83) at (6.75, -0.5) {};
		\node [style=corner2] (84) at (7.5, -1.25) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (7.5, -1.25) {};
		\node [style=none] (87) at (7.25, 0.75) {};
		\node [style=none] (88) at (6.75, 0.25) {};
		\node [style=none] (89) at (6.25, 2.75) {};
		\node [style=none] (90) at (7.25, 2.75) {};
		\node [style=none] (91) at (6.75, -0.5) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (9, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.25) {};
		\node [style=none] (96) at (8.25, -3) {};
		\node [style=none] (97) at (8.25, -3) {};
		\node [style=corner2] (98) at (8.25, -3) {};
		\node [style=none] (99) at (8.25, -3) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (8.25, -3.75) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8.25, -3) {};
		\node [style=none] (106) at (9, -2.25) {};
		\node [style=none] (107) at (8, -3.75) {};
		\node [style=none] (108) at (11, 1.5) {};
		\node [style=none] (109) at (11, 2.75) {};
		\node [style=none] (110) at (11, 1.5) {};
		\node [style=none] (111) at (13, 2.75) {};
		\node [style=none] (112) at (12, 2.5) {};
		\node [style=none] (113) at (11.75, 0.75) {};
		\node [style=none] (114) at (12.5, 2) {};
		\node [style=box] (115) at (11.75, -0.5) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (116) at (11.75, 0.75) {};
		\node [style=none] (117) at (12.5, 1.5) {};
		\node [style=none] (118) at (12.5, 1.5) {};
		\node [style=none] (119) at (13, 2.5) {};
		\node [style=none] (120) at (12.5, 1.5) {};
		\node [style=corner2] (121) at (11.75, 0.75) {};
		\node [style=none] (122) at (12, 2.75) {};
		\node [style=none] (123) at (11.75, -1) {};
		\node [style=none] (124) at (11.75, -1.25) {};
		\node [style=corner2] (125) at (12.5, 2) {};
		\node [style=none] (126) at (12.5, 2) {};
		\node [style=none] (127) at (13.75, -1.25) {};
		\node [style=none] (128) at (13.75, 2.75) {};
		\node [style=none] (129) at (12.75, -3.75) {};
		\node [style=none] (130) at (11.75, -1.5) {};
		\node [style=none] (131) at (12.75, -3.5) {};
		\node [style=none] (132) at (12.25, -2) {};
		\node [style=corner2] (133) at (12.75, -2.25) {};
		\node [style=none] (134) at (13.75, -1.25) {};
		\node [style=none] (135) at (11.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (12.75, -2.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.25, -1.25) {};
		\node [style=none] (140) at (12.75, -2.25) {};
		\node [style=none] (141) at (12.5, -1.75) {};
		\node [style=none] (142) at (18.25, -3.75) {};
		\node [style=none] (143) at (16.5, 1.5) {};
		\node [style=none] (144) at (17.25, 0.75) {};
		\node [style=none] (145) at (16.5, 1.5) {};
		\node [style=none] (146) at (17.25, 0.75) {};
		\node [style=none] (147) at (18, 1.5) {};
		\node [style=none] (148) at (17.5, 2.5) {};
		\node [style=none] (149) at (18, 1.5) {};
		\node [style=none] (150) at (19.25, 0.25) {};
		\node [style=none] (151) at (18, -0.25) {};
		\node [style=none] (152) at (18.25, -0.75) {};
		\node [style=none] (153) at (17.25, 0.25) {};
		\node [style=none] (154) at (18.25, -3.5) {};
		\node [style=none] (155) at (18.5, 2.75) {};
		\node [style=corner2] (156) at (17.25, 0.75) {};
		\node [style=none] (157) at (18, 2) {};
		\node [style=none] (158) at (18.5, 2.5) {};
		\node [style=none] (159) at (18.25, -0.75) {};
		\node [style=none] (160) at (19.25, 2.75) {};
		\node [style=none] (161) at (16.5, 2.75) {};
		\node [style=none] (162) at (17.75, -0.5) {};
		\node [style=corner2] (163) at (18, 2) {};
		\node [style=none] (164) at (17.75, 0.25) {};
		\node [style=box] (165) at (18.25, -2) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (166) at (17.25, 0) {};
		\node [style=none] (167) at (18, 1.5) {};
		\node [style=none] (168) at (18.25, -0.75) {};
		\node [style=none] (169) at (17.5, 2.75) {};
		\node [style=corner2] (170) at (18.25, -0.75) {};
		\node [style=none] (171) at (15.25, 0) {$=$};
		\node [style=none] (172) at (18, 2) {};
		\node [style=none] (173) at (17.25, 0.25) {};
		\node [style=none] (174) at (19.25, 0.25) {};
		\node [style=label] (269) at (-3, -4.25) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (270) at (-4, 3.25) {$\obb{A}$};
		\node [style=label] (271) at (-2.75, 3.25) {$\obb{B}$};
		\node [style=label] (272) at (-1.75, 3.25) {$\obb{C}$};
		\node [style=label] (273) at (-0.75, 3.25) {$\obb{D}$};
		\node [style=label] (274) at (2, 3.25) {$\obb{B}$};
		\node [style=label] (275) at (4, 3.25) {$\obb{D}$};
		\node [style=label] (276) at (3, 3.25) {$\obb{C}$};
		\node [style=label] (277) at (1, 3.25) {$\obb{A}$};
		\node [style=label] (278) at (9, 3.25) {$\obb{D}$};
		\node [style=label] (279) at (7.25, 3.25) {$\obb{B}$};
		\node [style=label] (280) at (8.25, 3.25) {$\obb{C}$};
		\node [style=label] (281) at (6.25, 3.25) {$\obb{A}$};
		\node [style=label] (299) at (16.5, 3.25) {$\obb{A}$};
		\node [style=label] (300) at (18.5, 3.25) {$\obb{C}$};
		\node [style=label] (301) at (19.25, 3.25) {$\obb{D}$};
		\node [style=label] (302) at (17.5, 3.25) {$\obb{B}$};
		\node [style=label] (303) at (11, 3.25) {$\obb{A}$};
		\node [style=label] (304) at (13, 3.25) {$\obb{C}$};
		\node [style=label] (305) at (13.75, 3.25) {$\obb{D}$};
		\node [style=label] (306) at (12, 3.25) {$\obb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (106.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (110.center) to (109.center);
		\draw [style=none, bend left, looseness=1.25] (116.center) to (108.center);
		\draw [style=none, bend right, looseness=1.25] (113.center) to (117.center);
		\draw [style=none] (121) to (123.center);
		\draw [style=none, bend left, looseness=1.25] (114.center) to (112.center);
		\draw [style=none, bend right, looseness=1.25] (126.center) to (119.center);
		\draw [style=none] (125) to (120.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none, bend left, looseness=1.25] (137.center) to (135.center);
		\draw [style=none, bend right, looseness=1.25] (138.center) to (134.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (136.center) to (130.center);
		\draw [style=none] (131.center) to (140.center);
		\draw [style=none] (112.center) to (122.center);
		\draw [style=none] (119.center) to (111.center);
		\draw (143.center) to (161.center);
		\draw [style=none, bend left, looseness=1.25] (144.center) to (145.center);
		\draw [style=none, bend right, looseness=1.25] (146.center) to (149.center);
		\draw [style=none, bend left, looseness=1.25] (157.center) to (148.center);
		\draw [style=none, bend right, looseness=1.25] (172.center) to (158.center);
		\draw [style=none] (163) to (167.center);
		\draw [style=none, bend left, looseness=1.25] (168.center) to (173.center);
		\draw [style=none, bend right, looseness=1.25] (159.center) to (174.center);
		\draw [style=none] (150.center) to (160.center);
		\draw [style=none] (142.center) to (152.center);
		\draw [style=none] (148.center) to (169.center);
		\draw [style=none] (158.center) to (155.center);
		\draw [style=none] (153.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6il-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175) at (3.5, 0.25) {};
		\node [style=none] (176) at (4, 3.25) {};
		\node [style=none] (177) at (3.75, -3.25) {};
		\node [style=none] (178) at (4.75, 2.5) {};
		\node [style=none] (179) at (3.25, 0) {};
		\node [style=none] (180) at (3.75, -3.25) {};
		\node [style=none] (181) at (0.75, 0) {$=$};
		\node [style=none] (182) at (3.5, 4) {};
		\node [style=none] (183) at (3.75, 0.5) {};
		\node [style=corner2] (184) at (4, 3.25) {};
		\node [style=none] (185) at (3.25, 1) {};
		\node [style=none] (186) at (3.75, 0.5) {};
		\node [style=none] (187) at (2.75, 0.5) {};
		\node [style=none] (188) at (4.5, 3.75) {};
		\node [style=none] (189) at (3.5, 3.75) {};
		\node [style=none] (190) at (4, 3.25) {};
		\node [style=none] (191) at (5.5, 4) {};
		\node [style=box] (192) at (3.75, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (193) at (4.5, 4) {};
		\node [style=none] (194) at (5.5, 3.25) {};
		\node [style=corner2] (195) at (4.75, 2.5) {};
		\node [style=none] (196) at (4, 3.25) {};
		\node [style=none] (197) at (5.5, 3.25) {};
		\node [style=none] (198) at (3.75, 0.5) {};
		\node [style=none] (199) at (4, 3.25) {};
		\node [style=none] (200) at (4, 3.25) {};
		\node [style=corner2] (201) at (3.75, 0.5) {};
		\node [style=none] (202) at (4.75, 1.5) {};
		\node [style=none] (203) at (4.75, 2.5) {};
		\node [style=none] (204) at (2.75, 1.5) {};
		\node [style=none] (205) at (2.75, 4.25) {};
		\node [style=box] (206) at (3.75, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=none] (207) at (10.25, 2.75) {};
		\node [style=corner2] (208) at (10.25, 2.75) {};
		\node [style=none] (209) at (9.5, 3.5) {};
		\node [style=corner2] (210) at (9.25, 0.5) {};
		\node [style=none] (211) at (9.5, 3.5) {};
		\node [style=none] (212) at (8.75, 0) {};
		\node [style=none] (213) at (11, 3.5) {};
		\node [style=none] (214) at (8.25, 1.5) {};
		\node [style=corner2] (215) at (11, 3.5) {};
		\node [style=none] (216) at (8.75, 1) {};
		\node [style=none] (217) at (10.25, 1.5) {};
		\node [style=none] (218) at (8.25, 4.25) {};
		\node [style=none] (219) at (10.5, 4) {};
		\node [style=none] (220) at (11, 3.5) {};
		\node [style=none] (221) at (11, 3.5) {};
		\node [style=none] (222) at (11, 3.5) {};
		\node [style=none] (223) at (11.5, 4) {};
		\node [style=none] (224) at (9.25, 0.5) {};
		\node [style=none] (225) at (9.5, 4.25) {};
		\node [style=none] (226) at (11, 3.5) {};
		\node [style=none] (227) at (9.25, -3.25) {};
		\node [style=none] (228) at (8.25, 0.5) {};
		\node [style=none] (229) at (9.25, 0.5) {};
		\node [style=none] (230) at (9.25, 0.5) {};
		\node [style=none] (231) at (10.5, 4.25) {};
		\node [style=none] (232) at (11.5, 4.25) {};
		\node [style=none] (233) at (10.25, 2.75) {};
		\node [style=none] (234) at (9.25, -3.25) {};
		\node [style=none] (235) at (9, 0.25) {};
		\node [style=none] (236) at (6.25, 0) {$=$};
		\node [style=box] (237) at (10.25, 1.5) {$\aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=none] (238) at (15.75, -3.25) {};
		\node [style=none] (239) at (15.75, 1.75) {};
		\node [style=none] (240) at (15.75, -3.25) {};
		\node [style=corner2] (241) at (15.75, 1.75) {};
		\node [style=corner2] (242) at (16.75, 2.75) {};
		\node [style=none] (243) at (15.25, 1.25) {};
		\node [style=none] (244) at (16.75, 2.75) {};
		\node [style=none] (245) at (17.5, 3.5) {};
		\node [style=none] (246) at (15.75, 1.75) {};
		\node [style=none] (247) at (16, 3.5) {};
		\node [style=none] (248) at (12.75, 0) {$=$};
		\node [style=none] (249) at (17.5, 3.5) {};
		\node [style=none] (250) at (16, 4.25) {};
		\node [style=none] (251) at (16.75, 2.75) {};
		\node [style=none] (252) at (17.5, 3.5) {};
		\node [style=none] (253) at (16.75, 2.75) {};
		\node [style=none] (254) at (15.5, 1.5) {};
		\node [style=none] (255) at (17, 4.25) {};
		\node [style=none] (256) at (15.75, 1.75) {};
		\node [style=none] (257) at (16, 3.5) {};
		\node [style=none] (258) at (17.5, 3.5) {};
		\node [style=none] (259) at (18, 4.25) {};
		\node [style=none] (260) at (14.75, 1.75) {};
		\node [style=none] (261) at (17.5, 3.5) {};
		\node [style=none] (262) at (17, 4) {};
		\node [style=none] (263) at (14.75, 2.75) {};
		\node [style=none] (264) at (15.25, 2.25) {};
		\node [style=none] (265) at (18, 4) {};
		\node [style=corner2] (266) at (17.5, 3.5) {};
		\node [style=none] (267) at (14.75, 4.25) {};
		\node [style=box] (268) at (15.75, 0.75) {$\id{\obb{A}} \dtens \aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=box] (282) at (9.25, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (283) at (9.25, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=box] (284) at (15.75, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (285) at (15.75, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=label] (286) at (15.75, -3.75) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (287) at (16, 4.75) {$\obb{B}$};
		\node [style=label] (288) at (18, 4.75) {$\obb{D}$};
		\node [style=label] (289) at (17, 4.75) {$\obb{C}$};
		\node [style=label] (290) at (14.75, 4.75) {$\obb{A}$};
		\node [style=label] (291) at (8.25, 4.75) {$\obb{A}$};
		\node [style=label] (292) at (10.5, 4.75) {$\obb{C}$};
		\node [style=label] (293) at (11.5, 4.75) {$\obb{D}$};
		\node [style=label] (294) at (9.5, 4.75) {$\obb{B}$};
		\node [style=label] (295) at (2.75, 4.75) {$\obb{A}$};
		\node [style=label] (296) at (4.5, 4.75) {$\obb{C}$};
		\node [style=label] (297) at (5.5, 4.75) {$\obb{D}$};
		\node [style=label] (298) at (3.5, 4.75) {$\obb{B}$};
		\node [style=none] (307) at (4.75, 2.5) {};
		\node [style=none] (308) at (3.5, 4.25) {};
		\node [style=none] (309) at (4.5, 4.25) {};
		\node [style=none] (310) at (5.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197.center) to (191.center);
		\draw [style=none, bend right, looseness=1.25] (178.center) to (194.center);
		\draw [style=none, bend left, looseness=1.25] (203.center) to (190.center);
		\draw [style=none, bend right, looseness=1.25] (200.center) to (188.center);
		\draw [style=none, bend left, looseness=1.25] (196.center) to (189.center);
		\draw [style=none] (184) to (176.center);
		\draw [style=none, bend right, looseness=1.25] (186.center) to (202.center);
		\draw [style=none] (177.center) to (198.center);
		\draw [style=none] (188.center) to (193.center);
		\draw [style=none] (189.center) to (182.center);
		\draw [style=none, bend left, looseness=1.25] (183.center) to (204.center);
		\draw [style=none] (204.center) to (205.center);
		\draw (211.center) to (225.center);
		\draw [style=none, bend left, looseness=1.25] (207.center) to (209.center);
		\draw [style=none, bend right, looseness=1.25] (233.center) to (221.center);
		\draw [style=none, bend left, looseness=1.25] (213.center) to (219.center);
		\draw [style=none, bend right, looseness=1.25] (226.center) to (223.center);
		\draw [style=none] (215) to (222.center);
		\draw [style=none, bend right, looseness=1.25] (230.center) to (217.center);
		\draw [style=none] (227.center) to (229.center);
		\draw [style=none] (219.center) to (231.center);
		\draw [style=none] (223.center) to (232.center);
		\draw [style=none, bend left, looseness=1.25] (224.center) to (214.center);
		\draw [style=none] (214.center) to (218.center);
		\draw [style=none] (217.center) to (207.center);
		\draw (257.center) to (250.center);
		\draw [style=none, bend left, looseness=1.25] (253.center) to (247.center);
		\draw [style=none, bend right, looseness=1.25] (251.center) to (249.center);
		\draw [style=none, bend left, looseness=1.25] (252.center) to (262.center);
		\draw [style=none, bend right, looseness=1.25] (245.center) to (265.center);
		\draw [style=none] (266) to (261.center);
		\draw [style=none, bend right, looseness=1.25] (239.center) to (244.center);
		\draw [style=none] (240.center) to (246.center);
		\draw [style=none] (262.center) to (255.center);
		\draw [style=none] (265.center) to (259.center);
		\draw [style=none, bend left, looseness=1.25] (256.center) to (263.center);
		\draw [style=none] (263.center) to (267.center);
		\draw [style=none] (244.center) to (253.center);
		\draw [style=none] (202.center) to (307.center);
		\draw [style=none] (310.center) to (191.center);
		\draw [style=none] (309.center) to (193.center);
		\draw [style=none] (308.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6il.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.75) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, -0) {$=$};
		\node [style=none] (22) at (9.5, -0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 2.75) {};
		\node [style=none] (31) at (-4, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.75) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (2.5, -3.75) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 2.75) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=none] (70) at (3, 2.75) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=corner2] (72) at (6.75, 0.25) {};
		\node [style=none] (73) at (6.75, 0.25) {};
		\node [style=none] (74) at (8.25, 2.75) {};
		\node [style=none] (75) at (6.25, 0.75) {};
		\node [style=none] (76) at (6.75, 0.25) {};
		\node [style=none] (77) at (7.25, 1) {};
		\node [style=none] (78) at (8.25, -0.5) {};
		\node [style=none] (79) at (6.25, 1) {};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style=none] (81) at (7.5, -1.25) {};
		\node [style=none] (82) at (7.25, 0.75) {};
		\node [style=none] (83) at (6.75, -0.5) {};
		\node [style=corner2] (84) at (7.5, -1.25) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (7.5, -1.25) {};
		\node [style=none] (87) at (7.25, 0.75) {};
		\node [style=none] (88) at (6.75, 0.25) {};
		\node [style=none] (89) at (6.25, 2.75) {};
		\node [style=none] (90) at (7.25, 2.75) {};
		\node [style=none] (91) at (6.75, -0.5) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (9, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.25) {};
		\node [style=none] (96) at (8.25, -3) {};
		\node [style=none] (97) at (8.25, -3) {};
		\node [style=corner2] (98) at (8.25, -3) {};
		\node [style=none] (99) at (8.25, -3) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (8.25, -3.75) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8.25, -3) {};
		\node [style=none] (106) at (9, -2.25) {};
		\node [style=none] (107) at (8, -3.75) {};
		\node [style=none] (108) at (11, 1.5) {};
		\node [style=none] (109) at (11, 2.75) {};
		\node [style=none] (110) at (11, 1.5) {};
		\node [style=none] (111) at (13, 2.75) {};
		\node [style=none] (112) at (12, 2.5) {};
		\node [style=none] (113) at (11.75, 0.75) {};
		\node [style=none] (114) at (12.5, 2) {};
		\node [style=box] (115) at (11.75, -0.5) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (116) at (11.75, 0.75) {};
		\node [style=none] (117) at (12.5, 1.5) {};
		\node [style=none] (118) at (12.5, 1.5) {};
		\node [style=none] (119) at (13, 2.5) {};
		\node [style=none] (120) at (12.5, 1.5) {};
		\node [style=corner2] (121) at (11.75, 0.75) {};
		\node [style=none] (122) at (12, 2.75) {};
		\node [style=none] (123) at (11.75, -1) {};
		\node [style=none] (124) at (11.75, -1.25) {};
		\node [style=corner2] (125) at (12.5, 2) {};
		\node [style=none] (126) at (12.5, 2) {};
		\node [style=none] (127) at (13.75, -1.25) {};
		\node [style=none] (128) at (13.75, 2.75) {};
		\node [style=none] (129) at (12.75, -3.75) {};
		\node [style=none] (130) at (11.75, -1.5) {};
		\node [style=none] (131) at (12.75, -3.5) {};
		\node [style=none] (132) at (12.25, -2) {};
		\node [style=corner2] (133) at (12.75, -2.25) {};
		\node [style=none] (134) at (13.75, -1.25) {};
		\node [style=none] (135) at (11.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (12.75, -2.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.25, -1.25) {};
		\node [style=none] (140) at (12.75, -2.25) {};
		\node [style=none] (141) at (12.5, -1.75) {};
		\node [style=none] (142) at (18.25, -3.75) {};
		\node [style=none] (143) at (16.5, 1.5) {};
		\node [style=none] (144) at (17.25, 0.75) {};
		\node [style=none] (145) at (16.5, 1.5) {};
		\node [style=none] (146) at (17.25, 0.75) {};
		\node [style=none] (147) at (18, 1.5) {};
		\node [style=none] (148) at (17.5, 2.5) {};
		\node [style=none] (149) at (18, 1.5) {};
		\node [style=none] (150) at (19.25, 0.25) {};
		\node [style=none] (151) at (18, -0.25) {};
		\node [style=none] (152) at (18.25, -0.75) {};
		\node [style=none] (153) at (17.25, 0.25) {};
		\node [style=none] (154) at (18.25, -3.5) {};
		\node [style=none] (155) at (18.5, 2.75) {};
		\node [style=corner2] (156) at (17.25, 0.75) {};
		\node [style=none] (157) at (18, 2) {};
		\node [style=none] (158) at (18.5, 2.5) {};
		\node [style=none] (159) at (18.25, -0.75) {};
		\node [style=none] (160) at (19.25, 2.75) {};
		\node [style=none] (161) at (16.5, 2.75) {};
		\node [style=none] (162) at (17.75, -0.5) {};
		\node [style=corner2] (163) at (18, 2) {};
		\node [style=none] (164) at (17.75, 0.25) {};
		\node [style=box] (165) at (18.25, -2) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (166) at (17.25, -0) {};
		\node [style=none] (167) at (18, 1.5) {};
		\node [style=none] (168) at (18.25, -0.75) {};
		\node [style=none] (169) at (17.5, 2.75) {};
		\node [style=corner2] (170) at (18.25, -0.75) {};
		\node [style=none] (171) at (15.25, -0) {$=$};
		\node [style=none] (172) at (18, 2) {};
		\node [style=none] (173) at (17.25, 0.25) {};
		\node [style=none] (174) at (19.25, 0.25) {};
		\node [style=none] (175) at (7.25, -9.75) {};
		\node [style=none] (176) at (7.75, -6.75) {};
		\node [style=none] (177) at (7.5, -13.25) {};
		\node [style=none] (178) at (8.5, -7.5) {};
		\node [style=none] (179) at (7, -10) {};
		\node [style=none] (180) at (7.5, -13.25) {};
		\node [style=none] (181) at (5, -10) {$=$};
		\node [style=none] (182) at (7.25, -6) {};
		\node [style=none] (183) at (7.5, -9.5) {};
		\node [style=corner2] (184) at (7.75, -6.75) {};
		\node [style=none] (185) at (7, -9) {};
		\node [style=none] (186) at (7.5, -9.5) {};
		\node [style=none] (187) at (6.5, -9.5) {};
		\node [style=none] (188) at (8.25, -6.25) {};
		\node [style=none] (189) at (7.25, -6.25) {};
		\node [style=none] (190) at (7.75, -6.75) {};
		\node [style=none] (191) at (9.25, -6) {};
		\node [style=box] (192) at (7.5, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (193) at (8.25, -6) {};
		\node [style=none] (194) at (9.25, -6.75) {};
		\node [style=corner2] (195) at (8.5, -7.5) {};
		\node [style=none] (196) at (7.75, -6.75) {};
		\node [style=none] (197) at (9.25, -6.75) {};
		\node [style=none] (198) at (7.5, -9.5) {};
		\node [style=none] (199) at (7.75, -6.75) {};
		\node [style=none] (200) at (7.75, -6.75) {};
		\node [style=corner2] (201) at (7.5, -9.5) {};
		\node [style=none] (202) at (8.5, -8.5) {};
		\node [style=none] (203) at (8.5, -7.5) {};
		\node [style=none] (204) at (6.5, -8.5) {};
		\node [style=none] (205) at (6.5, -5.75) {};
		\node [style=box] (206) at (7.5, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=none] (207) at (13.5, -7.25) {};
		\node [style=corner2] (208) at (13.5, -7.25) {};
		\node [style=none] (209) at (12.75, -6.5) {};
		\node [style=corner2] (210) at (12.5, -9.5) {};
		\node [style=none] (211) at (12.75, -6.5) {};
		\node [style=none] (212) at (12, -10) {};
		\node [style=none] (213) at (14.25, -6.5) {};
		\node [style=none] (214) at (11.5, -8.5) {};
		\node [style=corner2] (215) at (14.25, -6.5) {};
		\node [style=none] (216) at (12, -9) {};
		\node [style=none] (217) at (13.5, -8.5) {};
		\node [style=none] (218) at (11.5, -5.75) {};
		\node [style=none] (219) at (13.75, -6) {};
		\node [style=none] (220) at (14.25, -6.5) {};
		\node [style=none] (221) at (14.25, -6.5) {};
		\node [style=none] (222) at (14.25, -6.5) {};
		\node [style=none] (223) at (14.75, -6) {};
		\node [style=none] (224) at (12.5, -9.5) {};
		\node [style=none] (225) at (12.75, -5.75) {};
		\node [style=none] (226) at (14.25, -6.5) {};
		\node [style=none] (227) at (12.5, -13.25) {};
		\node [style=none] (228) at (11.5, -9.5) {};
		\node [style=none] (229) at (12.5, -9.5) {};
		\node [style=none] (230) at (12.5, -9.5) {};
		\node [style=none] (231) at (13.75, -5.75) {};
		\node [style=none] (232) at (14.75, -5.75) {};
		\node [style=none] (233) at (13.5, -7.25) {};
		\node [style=none] (234) at (12.5, -13.25) {};
		\node [style=none] (235) at (12.25, -9.75) {};
		\node [style=none] (236) at (10, -10) {$=$};
		\node [style=box] (237) at (13.5, -8.5) {$\aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=none] (238) at (17.75, -13.25) {};
		\node [style=none] (239) at (17.75, -8.25) {};
		\node [style=none] (240) at (17.75, -13.25) {};
		\node [style=corner2] (241) at (17.75, -8.25) {};
		\node [style=corner2] (242) at (18.75, -7.25) {};
		\node [style=none] (243) at (17.25, -8.75) {};
		\node [style=none] (244) at (18.75, -7.25) {};
		\node [style=none] (245) at (19.5, -6.5) {};
		\node [style=none] (246) at (17.75, -8.25) {};
		\node [style=none] (247) at (18, -6.5) {};
		\node [style=none] (248) at (15.25, -10) {$=$};
		\node [style=none] (249) at (19.5, -6.5) {};
		\node [style=none] (250) at (18, -5.75) {};
		\node [style=none] (251) at (18.75, -7.25) {};
		\node [style=none] (252) at (19.5, -6.5) {};
		\node [style=none] (253) at (18.75, -7.25) {};
		\node [style=none] (254) at (17.5, -8.5) {};
		\node [style=none] (255) at (19, -5.75) {};
		\node [style=none] (256) at (17.75, -8.25) {};
		\node [style=none] (257) at (18, -6.5) {};
		\node [style=none] (258) at (19.5, -6.5) {};
		\node [style=none] (259) at (20, -5.75) {};
		\node [style=none] (260) at (16.75, -8.25) {};
		\node [style=none] (261) at (19.5, -6.5) {};
		\node [style=none] (262) at (19, -6) {};
		\node [style=none] (263) at (16.75, -7.25) {};
		\node [style=none] (264) at (17.25, -7.75) {};
		\node [style=none] (265) at (20, -6) {};
		\node [style=corner2] (266) at (19.5, -6.5) {};
		\node [style=none] (267) at (16.75, -5.75) {};
		\node [style=box] (268) at (17.75, -9.25) {$\id{\obb{A}} \dtens \aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=label] (269) at (-3, -4.25) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (270) at (-4, 3.25) {$\obb{A}$};
		\node [style=label] (271) at (-2.75, 3.25) {$\obb{B}$};
		\node [style=label] (272) at (-1.75, 3.25) {$\obb{C}$};
		\node [style=label] (273) at (-0.75, 3.25) {$\obb{D}$};
		\node [style=label] (274) at (2, 3.25) {$\obb{B}$};
		\node [style=label] (275) at (4, 3.25) {$\obb{D}$};
		\node [style=label] (276) at (3, 3.25) {$\obb{C}$};
		\node [style=label] (277) at (1, 3.25) {$\obb{A}$};
		\node [style=label] (278) at (9, 3.25) {$\obb{D}$};
		\node [style=label] (279) at (7.25, 3.25) {$\obb{B}$};
		\node [style=label] (280) at (8.25, 3.25) {$\obb{C}$};
		\node [style=label] (281) at (6.25, 3.25) {$\obb{A}$};
		\node [style=box] (282) at (12.5, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (283) at (12.5, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=box] (284) at (17.75, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (285) at (17.75, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=label] (286) at (17.75, -13.75) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (287) at (18, -5.25) {$\obb{B}$};
		\node [style=label] (288) at (20, -5.25) {$\obb{D}$};
		\node [style=label] (289) at (19, -5.25) {$\obb{C}$};
		\node [style=label] (290) at (16.75, -5.25) {$\obb{A}$};
		\node [style=label] (291) at (11.5, -5.25) {$\obb{A}$};
		\node [style=label] (292) at (13.75, -5.25) {$\obb{C}$};
		\node [style=label] (293) at (14.75, -5.25) {$\obb{D}$};
		\node [style=label] (294) at (12.75, -5.25) {$\obb{B}$};
		\node [style=label] (295) at (6.5, -5.25) {$\obb{A}$};
		\node [style=label] (296) at (8.25, -5.25) {$\obb{C}$};
		\node [style=label] (297) at (9.25, -5.25) {$\obb{D}$};
		\node [style=label] (298) at (7.25, -5.25) {$\obb{B}$};
		\node [style=label] (299) at (16.5, 3.25) {$\obb{A}$};
		\node [style=label] (300) at (18.5, 3.25) {$\obb{C}$};
		\node [style=label] (301) at (19.25, 3.25) {$\obb{D}$};
		\node [style=label] (302) at (17.5, 3.25) {$\obb{B}$};
		\node [style=label] (303) at (11, 3.25) {$\obb{A}$};
		\node [style=label] (304) at (13, 3.25) {$\obb{C}$};
		\node [style=label] (305) at (13.75, 3.25) {$\obb{D}$};
		\node [style=label] (306) at (12, 3.25) {$\obb{B}$};
		\node [style=none] (307) at (8.5, -7.5) {};
		\node [style=none] (308) at (7.25, -5.75) {};
		\node [style=none] (309) at (8.25, -5.75) {};
		\node [style=none] (310) at (9.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right=45, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left=45, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right=45, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right=45, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (106.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (110.center) to (109.center);
		\draw [style=none, bend left=45, looseness=1.25] (116.center) to (108.center);
		\draw [style=none, bend right=45, looseness=1.25] (113.center) to (117.center);
		\draw [style=none] (121) to (123.center);
		\draw [style=none, bend left=45, looseness=1.25] (114.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (126.center) to (119.center);
		\draw [style=none] (125) to (120.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none, bend left=45, looseness=1.25] (137.center) to (135.center);
		\draw [style=none, bend right=45, looseness=1.25] (138.center) to (134.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (136.center) to (130.center);
		\draw [style=none] (131.center) to (140.center);
		\draw [style=none] (112.center) to (122.center);
		\draw [style=none] (119.center) to (111.center);
		\draw (143.center) to (161.center);
		\draw [style=none, bend left=45, looseness=1.25] (144.center) to (145.center);
		\draw [style=none, bend right=45, looseness=1.25] (146.center) to (149.center);
		\draw [style=none, bend left=45, looseness=1.25] (157.center) to (148.center);
		\draw [style=none, bend right=45, looseness=1.25] (172.center) to (158.center);
		\draw [style=none] (163) to (167.center);
		\draw [style=none, bend left=45, looseness=1.25] (168.center) to (173.center);
		\draw [style=none, bend right=45, looseness=1.25] (159.center) to (174.center);
		\draw [style=none] (150.center) to (160.center);
		\draw [style=none] (142.center) to (152.center);
		\draw [style=none] (148.center) to (169.center);
		\draw [style=none] (158.center) to (155.center);
		\draw [style=none] (153.center) to (144.center);
		\draw (197.center) to (191.center);
		\draw [style=none, bend right=45, looseness=1.25] (178.center) to (194.center);
		\draw [style=none, bend left=45, looseness=1.25] (203.center) to (190.center);
		\draw [style=none, bend right=45, looseness=1.25] (200.center) to (188.center);
		\draw [style=none, bend left=45, looseness=1.25] (196.center) to (189.center);
		\draw [style=none] (184) to (176.center);
		\draw [style=none, bend right=45, looseness=1.25] (186.center) to (202.center);
		\draw [style=none] (177.center) to (198.center);
		\draw [style=none] (188.center) to (193.center);
		\draw [style=none] (189.center) to (182.center);
		\draw [style=none, bend left=45, looseness=1.25] (183.center) to (204.center);
		\draw [style=none] (204.center) to (205.center);
		\draw (211.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (207.center) to (209.center);
		\draw [style=none, bend right=45, looseness=1.25] (233.center) to (221.center);
		\draw [style=none, bend left=45, looseness=1.25] (213.center) to (219.center);
		\draw [style=none, bend right=45, looseness=1.25] (226.center) to (223.center);
		\draw [style=none] (215) to (222.center);
		\draw [style=none, bend right=45, looseness=1.25] (230.center) to (217.center);
		\draw [style=none] (227.center) to (229.center);
		\draw [style=none] (219.center) to (231.center);
		\draw [style=none] (223.center) to (232.center);
		\draw [style=none, bend left=45, looseness=1.25] (224.center) to (214.center);
		\draw [style=none] (214.center) to (218.center);
		\draw [style=none] (217.center) to (207.center);
		\draw (257.center) to (250.center);
		\draw [style=none, bend left=45, looseness=1.25] (253.center) to (247.center);
		\draw [style=none, bend right=45, looseness=1.25] (251.center) to (249.center);
		\draw [style=none, bend left=45, looseness=1.25] (252.center) to (262.center);
		\draw [style=none, bend right=45, looseness=1.25] (245.center) to (265.center);
		\draw [style=none] (266) to (261.center);
		\draw [style=none, bend right=45, looseness=1.25] (239.center) to (244.center);
		\draw [style=none] (240.center) to (246.center);
		\draw [style=none] (262.center) to (255.center);
		\draw [style=none] (265.center) to (259.center);
		\draw [style=none, bend left=45, looseness=1.25] (256.center) to (263.center);
		\draw [style=none] (263.center) to (267.center);
		\draw [style=none] (244.center) to (253.center);
		\draw [style=none] (202.center) to (307.center);
		\draw [style=none] (310.center) to (191.center);
		\draw [style=none] (309.center) to (193.center);
		\draw [style=none] (308.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$:=$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=corner3] (3) at (-2, -0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=box] (14) at (2.25, -0.5) {$r_{A}$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=corner2] (20) at (2.25, 0.5) {};
		\node [style=label] (21) at (-2.5, 1.75) {$\obb{A}$};
		\node [style=label] (22) at (-1.5, 1.75) {$\obb{I}$};
		\node [style=label] (23) at (-2, -1.75) {$\obb{A}$};
		\node [style=label] (24) at (1.75, 1.75) {$\obb{A}$};
		\node [style=label] (25) at (2.75, 1.75) {$\obb{I}$};
		\node [style=label] (26) at (2.25, -1.75) {$\obb{A}$};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=label] (31) at (11.75, 1.75) {$\obb{B}$};
		\node [style=none] (32) at (12.25, 0.5) {};
		\node [style=none] (33) at (8, -0) {};
		\node [style=none] (34) at (7.5, 1.25) {};
		\node [style=none] (35) at (10, -0) {$:=$};
		\node [style=none] (36) at (12.75, 1) {};
		\node [style=corner2] (37) at (12.25, 0.5) {};
		\node [style=corner3] (38) at (8, -0) {};
		\node [style=box] (39) at (12.25, -0.5) {$r_{B}$};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=label] (41) at (12.75, 1.75) {$\obb{I}$};
		\node [style=none] (42) at (8, -1.25) {};
		\node [style=none] (43) at (8, -0) {};
		\node [style=none] (44) at (12.75, 1) {};
		\node [style=none] (45) at (8.5, 0.5) {};
		\node [style=none] (46) at (8.5, 1.25) {};
		\node [style=none] (47) at (11.75, 1) {};
		\node [style=none] (48) at (12.25, 0.5) {};
		\node [style=label] (49) at (7.5, 1.75) {$\obb{B}$};
		\node [style=none] (50) at (11.75, 1.25) {};
		\node [style=label] (51) at (8, -1.75) {$\obb{B}$};
		\node [style=none] (52) at (8.5, 0.5) {};
		\node [style=none] (53) at (12.25, -1.25) {};
		\node [style=label] (54) at (12.25, -1.75) {$\obb{B}$};
		\node [style=none] (55) at (12.25, 0.5) {};
		\node [style=none] (56) at (7.5, 0.5) {};
		\node [style=label] (57) at (8.5, 1.75) {$\obb{I}$};
		\node [style=none] (58) at (11.75, 1) {};
		\node [style=none] (59) at (12.75, 1.25) {};
		\node [style=none] (60) at (12.75, 1) {};
		\node [style=none] (61) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (12.center);
		\draw [style=none] (10.center) to (18.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (28.center);
		\draw (1.center) to (27.center);
		\draw (11.center) to (30.center);
		\draw (16.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (43.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (33.center) to (61.center);
		\draw [style=none, bend left=45, looseness=1.25] (55.center) to (58.center);
		\draw [style=none, bend right=45, looseness=1.25] (48.center) to (44.center);
		\draw [style=none] (53.center) to (32.center);
		\draw [style=none] (42.center) to (38);
		\draw (52.center) to (46.center);
		\draw (40.center) to (34.center);
		\draw (36.center) to (59.center);
		\draw (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$=$};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=corner3] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=none] (10) at (2.25, -3.25) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=none] (12) at (2.75, -1.75) {};
		\node [style=none] (13) at (2.75, -1.75) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=corner3] (19) at (2.25, -2.25) {};
		\node [style=label] (20) at (-2.5, 0.5) {$\obb{B}$};
		\node [style=label] (21) at (-1.5, 0.5) {$\obb{I}$};
		\node [style=label] (22) at (-2, -3.75) {$\obb{A}$};
		\node [style=label] (23) at (1.75, 0.5) {$\obb{B}$};
		\node [style=label] (24) at (2.75, 0.5) {$\obb{I}$};
		\node [style=label] (25) at (2.25, -3.75) {$\obb{A}$};
		\node [style=none] (26) at (-2.5, -0) {};
		\node [style=none] (27) at (-1.5, -0) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=box] (30) at (-2, -2.25) {$f$};
		\node [style=none] (31) at (1.75, -0) {};
		\node [style=none] (32) at (2.75, -0) {};
		\node [style=box] (33) at (1.75, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (16.center) to (18.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (12.center);
		\draw [style=none] (10.center) to (17.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (27.center);
		\draw (1.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (15.center) to (28.center);
		\draw (15.center) to (31.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$=$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=corner3] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.5, -0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=corner3] (14) at (-1.5, -0.75) {};
		\node [style=label] (15) at (2, -0.25) {$\obb{A}$};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=label] (18) at (2, -3.5) {$\obb{A}$};
		\node [style=corner1] (19) at (2, -1.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (13.center);
		\draw (1.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup9i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=corner3] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=corner3] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=corner1] (15) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-alone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=label] (4) at (-1, -1.75) {$A$};
		\node [style=label] (5) at (1, -1.75) {$B$};
		\node [style=label] (6) at (1, 1.75) {$A$};
		\node [style=label] (7) at (-1, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=label] (4) at (-4.5, -2.75) {$A$};
		\node [style=label] (5) at (-2.5, -2.75) {$B$};
		\node [style=label] (6) at (-2.5, 2.75) {$C$};
		\node [style=label] (7) at (-4.5, 2.75) {$D$};
		\node [style=map] (8) at (-4.5, 0.75) {$g$};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=map] (11) at (-2.5, 0.75) {$f$};
		\node [style=none] (12) at (0, -0) {$=$};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=label] (14) at (2.5, 2.75) {$D$};
		\node [style=label] (15) at (4.5, 2.75) {$C$};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=label] (17) at (2.5, -2.75) {$A$};
		\node [style=map] (18) at (4.5, -0.75) {$g$};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (4.5, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=label] (23) at (4.5, -2.75) {$B$};
		\node [style=map] (24) at (2.5, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none] (2.center) to (9.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (20.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (20.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=label] (4) at (-2, -2.75) {$A$};
		\node [style=label] (5) at (0, -2.75) {$B$};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=label] (11) at (-2, 2.75) {$A$};
		\node [style=label] (12) at (0, 2.75) {$B$};
		\node [style=label] (13) at (6, 2.75) {$B$};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=label] (17) at (6, -2.75) {$B$};
		\node [style=none] (18) at (6, -2) {};
		\node [style=label] (19) at (4, 2.75) {$A$};
		\node [style=label] (20) at (4, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-symmetry2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=label] (4) at (-1.5, -2.75) {$A$};
		\node [style=label] (5) at (0, -2.75) {$B$};
		\node [style=none] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=label] (11) at (-1.5, 2.75) {$A$};
		\node [style=label] (12) at (0, 2.75) {$B$};
		\node [style=label] (13) at (5.5, 2.75) {$B$};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (5.5, 2) {};
		\node [style=label] (17) at (5.5, -2.75) {$B$};
		\node [style=none] (18) at (5.5, -2) {};
		\node [style=label] (19) at (4, 2.75) {$A$};
		\node [style=label] (20) at (4, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.5) {};
		\node [style=map] (1) at (4, -0) {$f$};
		\node [style=label] (2) at (4, -2) {$A$};
		\node [style=label] (3) at (4, 3.75) {$B$};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=map] (5) at (6, -0) {$g$};
		\node [style=label] (6) at (6, 3.75) {$D$};
		\node [style=none] (7) at (6, -1.5) {};
		\node [style=label] (8) at (6, -2) {$C$};
		\node [style=none] (9) at (6, 1.5) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=label] (14) at (-2, -0.75) {$A$};
		\node [style=label] (15) at (0, -0.75) {$B$};
		\node [style=label] (16) at (0, 2.75) {$A$};
		\node [style=label] (17) at (-2, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (4.center);
		\draw (5) to (7.center);
		\draw (5) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tens-pureker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.25) {};
		\node [style=none] (1) at (-5.75, 2.5) {};
		\node [style=none] (2) at (-4.25, 2.5) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=label] (5) at (-5.75, 3) {$B$};
		\node [style=label] (6) at (-4.25, 3) {$C$};
		\node [style=label] (7) at (-5, -1.75) {$A$};
		\node [style=medium map] (8) at (-5, -0) {$h$};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-2.75, -0) {$=$};
		\node [style=map] (11) at (-5.75, 1.5) {$k$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=label] (14) at (-1.25, 2) {$B$};
		\node [style=label] (15) at (-1.25, -1.75) {$A$};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=label] (17) at (0.5, 2) {$C$};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=kpoint] (19) at (0.5, -0) {$\rho$};
		\node [style=map] (20) at (-1.25, -0) {$f$};
		\node [style=label] (21) at (4, -1.75) {$A$};
		\node [style=none] (22) at (6, 2.5) {};
		\node [style=label] (23) at (4, 3) {$B$};
		\node [style=none] (24) at (6, -0) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=kpoint] (26) at (6, -0) {$\rho$};
		\node [style=none] (27) at (4, 2.5) {};
		\node [style=label] (28) at (6, 3) {$C$};
		\node [style=none] (29) at (2.25, -0) {$=$};
		\node [style=map] (30) at (4, -0) {$g$};
		\node [style=map] (31) at (4, 1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (0.center) to (9.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=box] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=map] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/test-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=map] (4) at (-0.5, -0) {$f_\x$};
		\node [style=map] (5) at (1.25, -0) {$g_\y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomog_arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-15.5, -0) {$f $};
		\node [style=none] (1) at (-15.5, 1.25) {};
		\node [style=none] (2) at (-15.5, -1.25) {};
		\node [style=none] (3) at (-14.25, -0) {$=$};
		\node [style=none] (4) at (-12.5, 1.25) {};
		\node [style=medium map] (5) at (-11.75, -0) {$g$};
		\node [style=none] (6) at (-12, -1.25) {};
		\node [style=none] (7) at (-11.25, 1.25) {};
		\node [style=none] (8) at (-12.5, 0.5) {};
		\node [style=none] (9) at (-11.25, 0.5) {};
		\node [style=none] (10) at (-12, -0.5) {};
		\node [style=upground] (11) at (-11.25, 1.5) {};
		\node [style=label] (12) at (-12, -1.75) {$A$};
		\node [style=label] (13) at (-10.75, 1) {$C$};
		\node [style=label] (14) at (-12.5, 1.75) {$B$};
		\node [style=label] (15) at (-15.5, -1.75) {$A$};
		\node [style=label] (16) at (-15.5, 1.75) {$B$};
		\node [style=none] (17) at (-9.75, -0) {$=$};
		\node [style=none] (18) at (-7.75, -0.5) {};
		\node [style=none] (19) at (-8.25, 1.25) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=none] (21) at (-8.25, 0.5) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=medium map] (23) at (-7.5, -0) {$g$};
		\node [style=label] (24) at (-8.25, 1.75) {$B$};
		\node [style=kpointadj] (25) at (-7, 1.5) {$d$};
		\node [style=none] (26) at (-7.75, -1.25) {};
		\node [style=label] (27) at (-7.75, -1.75) {$A$};
		\node [style=none] (28) at (-3.75, 1.25) {};
		\node [style=kpointadj] (29) at (-2.5, 1.5) {$e$};
		\node [style=none] (30) at (-3.75, 0.5) {};
		\node [style=label] (31) at (-3.25, -1.75) {$A$};
		\node [style=none] (32) at (-2.5, 1.25) {};
		\node [style=label] (33) at (-3.75, 1.75) {$B$};
		\node [style=none] (34) at (-3.25, -1.25) {};
		\node [style=medium map] (35) at (-3, -0) {$g$};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-2.5, 0.5) {};
		\node [style=none] (38) at (-5.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (26.center) to (18.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomog_arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-9.5, -0) {$f $};
		\node [style=none] (1) at (-9.5, 1.25) {};
		\node [style=none] (2) at (-9.5, -1.25) {};
		\node [style=label] (3) at (-9.5, -1.75) {$A$};
		\node [style=label] (4) at (-9.5, 1.75) {$B$};
		\node [style=none] (5) at (-10.75, -0) {$=$};
		\node [style=none] (6) at (-12.75, -0.5) {};
		\node [style=none] (7) at (-13.25, 1.25) {};
		\node [style=none] (8) at (-12, 1.25) {};
		\node [style=none] (9) at (-13.25, 0.5) {};
		\node [style=none] (10) at (-12, 0.5) {};
		\node [style=medium map] (11) at (-12.5, -0) {$g$};
		\node [style=label] (12) at (-13.25, 1.75) {$B$};
		\node [style=kpointadj] (13) at (-12, 1.5) {$e$};
		\node [style=none] (14) at (-12.75, -1.25) {};
		\node [style=label] (15) at (-12.75, -1.75) {$A$};
		\node [style=scalar] (16) at (-8.25, -0) {$r$};
		\node [style=map] (17) at (-5.75, -0) {$\bar{f}$};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-5.75, 1.25) {};
		\node [style=none] (20) at (-7.25, -0) {$=$};
		\node [style=label] (21) at (-5.75, 1.75) {$B$};
		\node [style=label] (22) at (-5.75, -1.75) {$A$};
		\node [style=scalar] (23) at (-4.5, -0) {$r$};
		\node [style=scalar] (24) at (-3.25, -0) {$s$};
		\node [style=none] (25) at (-1.75, -0) {$=$};
		\node [style=map] (26) at (-0.5, -0) {$\bar{f}$};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-0.5, 1.25) {};
		\node [style=label] (29) at (-0.5, -1.75) {$A$};
		\node [style=label] (30) at (-0.5, 1.75) {$B$};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (3, 1.25) {};
		\node [style=medium map] (35) at (2.5, -0) {$g$};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=kpointadj] (38) at (3, 1.5) {$e$};
		\node [style=upground] (39) at (1.75, 1.5) {};
		\node [style=downground] (40) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (14.center) to (6.center);
		\draw (17) to (19.center);
		\draw (17) to (18.center);
		\draw (26) to (28.center);
		\draw (26) to (27.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomog_arg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, -0.5) {};
		\node [style=none] (1) at (-12.25, 1.25) {};
		\node [style=none] (2) at (-11, 1.25) {};
		\node [style=none] (3) at (-12.25, 0.5) {};
		\node [style=none] (4) at (-11, 0.5) {};
		\node [style=medium map] (5) at (-11.5, -0) {$g$};
		\node [style=label] (6) at (-12.25, 1.75) {$B$};
		\node [style=none] (7) at (-11.75, -1.25) {};
		\node [style=label] (8) at (-11.75, -1.75) {$A$};
		\node [style=scalar] (9) at (-1, -0) {$t$};
		\node [style=none] (10) at (-10, -0) {$=$};
		\node [style=map] (11) at (-8.75, -0) {$\bar{f}$};
		\node [style=none] (12) at (-8.75, -1.25) {};
		\node [style=none] (13) at (-8.75, 1.25) {};
		\node [style=label] (14) at (-8.75, -1.75) {$A$};
		\node [style=label] (15) at (-8.75, 1.75) {$B$};
		\node [style=none] (16) at (-6.5, 0.5) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-6.5, 1.25) {};
		\node [style=none] (19) at (-5.25, 1.25) {};
		\node [style=medium map] (20) at (-5.75, -0) {$g$};
		\node [style=none] (21) at (-6, -0.5) {};
		\node [style=none] (22) at (-6, -1.25) {};
		\node [style=upground] (23) at (-6.5, 1.5) {};
		\node [style=downground] (24) at (-6, -1.5) {};
		\node [style=label] (25) at (-11, 1.75) {$C$};
		\node [style=label] (26) at (-2.5, 1.75) {$B$};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (-2.5, 1.25) {};
		\node [style=map] (30) at (-2.5, -0) {$\bar{f}$};
		\node [style=medium map] (31) at (0.75, -0) {$\bar{g}$};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=label] (33) at (-2.5, -1.75) {$A$};
		\node [style=none] (34) at (-2.5, -1.25) {};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=none] (36) at (1.25, 1.25) {};
		\node [style=downground] (37) at (0.5, -1.5) {};
		\node [style=upground] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-4, -0) {$=$};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=label] (41) at (-5.25, 1.75) {$C$};
		\node [style=label] (42) at (1.25, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (7.center) to (0.center);
		\draw (11) to (13.center);
		\draw (11) to (12.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (22.center) to (21.center);
		\draw (30) to (29.center);
		\draw (30) to (34.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (40.center) to (36.center);
		\draw [style=none] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomog_arg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=none] (1) at (-11.75, 1.25) {};
		\node [style=none] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-11.75, 0.5) {};
		\node [style=none] (4) at (-10.5, 0.5) {};
		\node [style=medium map] (5) at (-11, -0) {$g$};
		\node [style=label] (6) at (-11.75, 1.75) {$B$};
		\node [style=none] (7) at (-11.25, -1.25) {};
		\node [style=label] (8) at (-11.25, -1.75) {$A$};
		\node [style=scalar] (9) at (-6.25, -0) {$t$};
		\node [style=none] (10) at (-13, -0) {$=$};
		\node [style=map] (11) at (-14.75, -0) {$f$};
		\node [style=none] (12) at (-14.75, -1.25) {};
		\node [style=none] (13) at (-14.75, 1.25) {};
		\node [style=label] (14) at (-14.75, -1.75) {$A$};
		\node [style=label] (15) at (-14.75, 1.75) {$B$};
		\node [style=upground] (16) at (-10.5, 1.5) {};
		\node [style=label] (17) at (-7.75, 1.75) {$B$};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=none] (20) at (-7.75, 1.25) {};
		\node [style=map] (21) at (-7.75, -0) {$\bar{f}$};
		\node [style=medium map] (22) at (-4.25, -0) {$\bar{g}$};
		\node [style=none] (23) at (-4.5, -0.5) {};
		\node [style=label] (24) at (-7.75, -1.75) {$A$};
		\node [style=none] (25) at (-7.75, -1.25) {};
		\node [style=none] (26) at (-4.5, -1.25) {};
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=downground] (28) at (-4.5, -1.5) {};
		\node [style=upground] (29) at (-5, 1.5) {};
		\node [style=none] (30) at (-3.75, 0.5) {};
		\node [style=none] (31) at (-9.25, -0) {$=$};
		\node [style=upground] (32) at (-3.75, 1.5) {};
		\node [style=label] (33) at (-1, 1.75) {$B$};
		\node [style=map] (34) at (-1, -0) {$\bar{f}$};
		\node [style=none] (35) at (-1, -1.25) {};
		\node [style=none] (36) at (-2.5, -0) {$=$};
		\node [style=label] (37) at (-1, -1.75) {$A$};
		\node [style=scalar] (38) at (0.25, -0) {$t$};
		\node [style=none] (39) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (7.center) to (0.center);
		\draw (11) to (13.center);
		\draw (11) to (12.center);
		\draw (21) to (20.center);
		\draw (21) to (25.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (26.center) to (23.center);
		\draw (34) to (39.center);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomog_arg5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=none] (1) at (-11.75, 1.25) {};
		\node [style=none] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-11.75, 0.5) {};
		\node [style=none] (4) at (-10.5, 0.5) {};
		\node [style=medium map] (5) at (-11, -0) {$g$};
		\node [style=label] (6) at (-11.75, 1.75) {$B$};
		\node [style=none] (7) at (-11.25, -1.25) {};
		\node [style=label] (8) at (-11.25, -1.75) {$A$};
		\node [style=map] (9) at (-7.75, -0) {$f$};
		\node [style=none] (10) at (-7.75, -1.25) {};
		\node [style=none] (11) at (-7.75, 1.25) {};
		\node [style=label] (12) at (-7.75, -1.75) {$A$};
		\node [style=label] (13) at (-7.75, 1.75) {$B$};
		\node [style=none] (14) at (-6.25, 0.5) {};
		\node [style=none] (15) at (-6.25, 1.25) {};
		\node [style=medium map] (16) at (-5.5, -0) {$\bar{g}$};
		\node [style=none] (17) at (-5.75, -0.5) {};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=downground] (20) at (-5.75, -1.5) {};
		\node [style=upground] (21) at (-6.25, 1.5) {};
		\node [style=none] (22) at (-5, 0.5) {};
		\node [style=none] (23) at (-9.25, -0) {$=$};
		\node [style=label] (24) at (-10.5, 1.75) {$C$};
		\node [style=label] (25) at (-5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (7.center) to (0.center);
		\draw (9) to (11.center);
		\draw (9) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomography-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-2.75, -1.75) {$\omega$};
		\node [style=wide copoint ] (1) at (-2.75, 1.75) {$e$};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=map] (6) at (-3.5, -0) {$f$};
		\node [style=label] (7) at (-4.25, 0.75) {$B$};
		\node [style=label] (8) at (-4.25, -1) {$A$};
		\node [style=label] (9) at (-1.5, -0) {$C$};
		\node [style=none] (10) at (0.25, -0) {$=$};
		\node [style=map] (11) at (2.5, -0) {$g$};
		\node [style=label] (12) at (4.5, -0) {$C$};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=wide copoint] (15) at (3.25, 1.75) {$e$};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=label] (18) at (1.75, 0.75) {$B$};
		\node [style=label] (19) at (1.75, -1) {$A$};
		\node [style=wide point] (20) at (3.25, -1.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomography-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=map] (2) at (-3.5, -0) {$f$};
		\node [style=label] (3) at (-3.5, 1.75) {$B$};
		\node [style=label] (4) at (-3.5, -1.75) {$A$};
		\node [style=none] (5) at (-2, -0) {$=$};
		\node [style=map] (6) at (-0.25, -0) {$g$};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-0.25, -1.25) {};
		\node [style=label] (9) at (-0.25, 1.75) {$B$};
		\node [style=label] (10) at (-0.25, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-2.75, -1.75) {$\omega$};
		\node [style=wide copoint ] (1) at (-2.75, 1.75) {$e$};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=map] (6) at (-3.5, -0) {$f$};
		\node [style=label] (7) at (-4.25, 0.75) {$B$};
		\node [style=label] (8) at (-4.25, -1) {$A$};
		\node [style=label] (9) at (-1.5, -0) {$C$};
		\node [style=none] (10) at (0.25, -0) {$=$};
		\node [style=map] (11) at (2.5, -0) {$g$};
		\node [style=label] (12) at (4.5, -0) {$C$};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=wide copoint] (15) at (3.25, 1.75) {$e$};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=label] (18) at (1.75, 0.75) {$B$};
		\node [style=label] (19) at (1.75, -1) {$A$};
		\node [style=wide point] (20) at (3.25, -1.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/total.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0) {$f$};
		\node [style=dagpointadj] (1) at (-1.5, 1.25) {$d$};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=dagpointadj] (4) at (1.25, 1.25) {$d$};
		\node [style=dagmap] (5) at (1.25, -0) {$g$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/total2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0) {$f$};
		\node [style=dagpointadj] (1) at (-1.5, 1.25) {$e$};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=dagpointadj] (4) at (1.25, 1.25) {$e$};
		\node [style=dagmap] (5) at (1.25, -0) {$g$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/total3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-1.5, -0) {$f$};
		\node [style=upground] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=upground] (4) at (1.25, 1.25) {};
		\node [style=dagmap] (5) at (1.25, -0) {$g$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.25) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=label] (2) at (4.5, -1.75) {$B$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=label] (6) at (-1.75, 1.5) {$A$};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (0, -0) {$:=$};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=label] (14) at (-1.75, -1.5) {$B$};
		\node [style=none] (15) at (4.5, 0.75) {};
		\node [style=label] (16) at (2, 1.5) {$A$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=dagmap] (19) at (3.25, -0) {$f$};
		\node [style=maptrans] (20) at (-1.75, -0) {$f$};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (4.center) to (5.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (17.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (17.center) to (1.center);
		\draw [style=none, bend left=90, looseness=1.50] (8.center) to (15.center);
		\draw [style=none] (15.center) to (7.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none] (18.center) to (3.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trivial-object-stuff-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8.75, -0) {$\id{I}$};
		\node [style=none] (1) at (-8.75, 1.5) {};
		\node [style=none] (2) at (-8.75, -1.5) {};
		\node [style=none] (3) at (-6.75, -0) {$=$};
		\node [style=label] (4) at (-8.75, -2) {$I$};
		\node [style=label] (5) at (-8.75, 2) {$I$};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (9.center) to (8.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (6.center) to (7.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (7.center) to (9.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trivial-object-stuff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8.75, -0) {$\id{I}$};
		\node [style=none] (1) at (-8.75, 1.5) {};
		\node [style=none] (2) at (-8.75, -1.5) {};
		\node [style=none] (3) at (-6.75, -0) {$=$};
		\node [style=label] (4) at (-8.75, -2) {$I$};
		\node [style=label] (5) at (-8.75, 2) {$I$};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (9.center) to (8.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (6.center) to (7.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (7.center) to (9.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trivial-object-stuff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1.5) {};
		\node [style=label] (1) at (-6.25, 2) {$A$};
		\node [style=none] (2) at (-4.25, 0) {$=$};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=label] (4) at (-6.25, -2) {$I$};
		\node [style=map] (5) at (-6.25, 0) {$\rho$};
		\node [style=label] (6) at (-2.25, 2) {$A$};
		\node [style=kpoint] (7) at (-2.25, 0) {$\rho$};
		\node [style=none] (8) at (-6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8.center);
		\draw (5) to (0.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/veccap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=label] (2) at (1, -0.75) {$V$};
		\node [style=label] (3) at (-0.25, -0.75) {$V$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style={arrow=.5}] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/veccup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=label] (2) at (-0.25, 1) {$V$};
		\node [style=label] (3) at (1, 1) {$V$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style={arrow=.5}] (1.center) to (4.center);
		\draw [style={arrow=.5}] (5.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0) {$f $};
		\node [style=none] (1) at (-10.5, 1.5) {};
		\node [style=none] (2) at (-10.5, -1.5) {};
		\node [style=none] (3) at (-8.5, -0) {$=$};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=medium map] (5) at (-6, -0) {$g$};
		\node [style=none] (6) at (-6.25, -1.5) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-6.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=upground] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-3.5, -0) {$\implies$};
		\node [style=label] (13) at (-6.25, -2) {$A$};
		\node [style=label] (14) at (-5, 1) {$C$};
		\node [style=label] (15) at (-6.75, 2) {$B$};
		\node [style=label] (16) at (-10.5, -2) {$A$};
		\node [style=label] (17) at (-10.5, 2) {$B$};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=label] (21) at (3.25, 2) {$B$};
		\node [style=map] (22) at (3.25, -0) {$f $};
		\node [style=label] (23) at (-1, -2) {$A$};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=label] (25) at (-1.5, 2) {$B$};
		\node [style=label] (26) at (-0.25, 2) {$C$};
		\node [style=medium map] (27) at (-0.75, -0) {$g$};
		\node [style=none] (28) at (-0.25, 1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=none] (30) at (1.5, -0) {$=$};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=label] (33) at (3.25, -2) {$A$};
		\node [style=none] (34) at (5, -0) {};
		\node [style=label] (35) at (5, 2) {$C$};
		\node [style=kpoint] (36) at (5, -0) {$\rho$};
		\node [style=none] (37) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (22) to (29.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8, 0.5) {$f $};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -1) {};
		\node [style=none] (3) at (-6, 0.5) {$=$};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=medium map] (5) at (-3.5, 0.5) {$g$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=upground] (11) at (-3, 2) {};
		\node [style=none] (12) at (0, 0.5) {$\implies$};
		\node [style=label] (13) at (-3.75, -1.5) {$A$};
		\node [style=label] (14) at (-2.5, 1.5) {$C$};
		\node [style=label] (15) at (-4.25, 2.5) {$B$};
		\node [style=label] (16) at (-8, -1.5) {$A$};
		\node [style=label] (17) at (-8, 2.5) {$B$};
		\node [style=none] (18) at (15.5, 2) {};
		\node [style=none] (19) at (16, -1) {};
		\node [style=none] (20) at (21, 2) {};
		\node [style=label] (21) at (21, 2.5) {$B$};
		\node [style=map] (22) at (21, 0.5) {$f $};
		\node [style=label] (23) at (16, -1.5) {$A$};
		\node [style=label] (24) at (23, 2.5) {$C$};
		\node [style=none] (25) at (16, -0) {};
		\node [style=label] (26) at (15.5, 2.5) {$B$};
		\node [style=label] (27) at (16.75, 2.5) {$C$};
		\node [style=medium map] (28) at (16.25, 0.5) {$g$};
		\node [style=none] (29) at (23, 0.5) {};
		\node [style=none] (30) at (16.75, 2) {};
		\node [style=none] (31) at (21, -1) {};
		\node [style=none] (32) at (18.5, 0.5) {$=$};
		\node [style=none] (33) at (16.75, 1) {};
		\node [style=none] (34) at (23, 2) {};
		\node [style=none] (35) at (15.5, 1) {};
		\node [style=kpoint] (36) at (23, 0.5) {$\rho$};
		\node [style=label] (37) at (21, -1.5) {$A$};
		\node [style=scalar] (38) at (1.75, 0.5) {$r$};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (8.75, 1) {};
		\node [style=label] (41) at (3, -1.5) {$A$};
		\node [style=none] (42) at (3, 2) {};
		\node [style=label] (43) at (8, -1.5) {$A$};
		\node [style=medium map] (44) at (8.25, 0.5) {$g$};
		\node [style=none] (45) at (7.5, 1) {};
		\node [style=upground] (46) at (8.75, 2) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=label] (49) at (3, 2.5) {$B$};
		\node [style=none] (50) at (5, 0.5) {$=$};
		\node [style=label] (51) at (9.25, 1.5) {$C$};
		\node [style=none] (52) at (8, -0) {};
		\node [style=map] (53) at (3, 0.5) {$f $};
		\node [style=label] (54) at (7.5, 2.5) {$B$};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=scalar] (56) at (6.5, 0.5) {$r$};
		\node [style=none] (57) at (11, 0.5) {$\implies$};
		\node [style=scalar] (58) at (14, 0.5) {$r$};
		\node [style=scalar] (59) at (19.75, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (35.center) to (18.center);
		\draw [style=none] (33.center) to (30.center);
		\draw (22) to (31.center);
		\draw [style=none] (29.center) to (34.center);
		\draw [style=none] (19.center) to (25.center);
		\draw (53) to (42.center);
		\draw (53) to (47.center);
		\draw [style=none] (45.center) to (55.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (48.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0) {$f $};
		\node [style=none] (1) at (-10.5, 1.5) {};
		\node [style=none] (2) at (-10.5, -1.5) {};
		\node [style=none] (3) at (-8.5, -0) {$=$};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=medium map] (5) at (-6, -0) {$g$};
		\node [style=none] (6) at (-6.25, -1.5) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-6.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=upground] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-3.5, -0) {$\implies$};
		\node [style=label] (13) at (-6.25, -2) {$A$};
		\node [style=label] (14) at (-5, 1) {$C$};
		\node [style=label] (15) at (-6.75, 2) {$B$};
		\node [style=label] (16) at (-10.5, -2) {$A$};
		\node [style=label] (17) at (-10.5, 2) {$B$};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=label] (21) at (3.25, 2) {$B$};
		\node [style=map] (22) at (3.25, -0) {$f $};
		\node [style=label] (23) at (-1, -2) {$A$};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=label] (25) at (-1.5, 2) {$B$};
		\node [style=label] (26) at (-0.25, 2) {$C$};
		\node [style=medium map] (27) at (-0.75, -0) {$g$};
		\node [style=none] (28) at (-0.25, 1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=none] (30) at (1.5, -0) {$=$};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=label] (33) at (3.25, -2) {$A$};
		\node [style=none] (34) at (5, -0) {};
		\node [style=label] (35) at (5, 2) {$C$};
		\node [style=kpoint] (36) at (5, -0) {$\rho$};
		\node [style=none] (37) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (22) to (29.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, -0) {$f $};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=kpoint] (3) at (-2, -0) {$\psi$};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=upground] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-0.25, 0.25) {$=$};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=kpoint] (12) at (3, -0) {$\sigma$};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=map] (14) at (1.25, -0) {$f $};
		\node [style=none] (15) at (1.25, -1.25) {};
		\node [style=none] (16) at (4.75, 1.25) {};
		\node [style=upground] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (4.75, 0.25) {};
		\node [style=kpoint] (19) at (4.75, -0) {$\phi$};
		\node [style=label] (20) at (-3.75, 1.75) {$B$};
		\node [style=label] (21) at (-2.5, 1.75) {$C$};
		\node [style=label] (22) at (1.25, 1.75) {$B$};
		\node [style=label] (23) at (3, 1.75) {$C$};
		\node [style=label] (24) at (5.5, 1) {$D$};
		\node [style=label] (25) at (-1, 1) {$D$};
		\node [style=label] (26) at (1.25, -1.75) {$A$};
		\node [style=label] (27) at (-3.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (14) to (11.center);
		\draw (14) to (15.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, -0) {$f $};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=kpoint] (3) at (-1.75, -0) {$\psi$};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=kpoint] (11) at (3.25, -0) {$\sigma$};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=map] (13) at (1.5, -0) {$f $};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (5.25, 2) {};
		\node [style=none] (16) at (5.25, -0.25) {};
		\node [style=kpoint] (17) at (5.25, -0.5) {$\phi$};
		\node [style=map] (18) at (5.25, 1) {$U$};
		\node [style=label] (19) at (-3.5, 1.5) {$B$};
		\node [style=label] (20) at (-2.25, 1.5) {$C$};
		\node [style=label] (21) at (1.5, 1.5) {$B$};
		\node [style=label] (22) at (3.25, 1.5) {$C$};
		\node [style=label] (23) at (-3.5, -1.75) {$A$};
		\node [style=label] (24) at (-1.25, 1.5) {$D$};
		\node [style=label] (25) at (1.5, -1.75) {$A$};
		\node [style=label] (26) at (5.25, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (13) to (10.center);
		\draw (13) to (14.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (10.5, 0.5) {};
		\node [style=medium map] (2) at (11.25, -0) {$g$};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=map] (4) at (0.25, -0) {$f $};
		\node [style=none] (5) at (3.75, -0) {$=$};
		\node [style=none] (6) at (11, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (11.75, 0.5) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (11, -0.5) {};
		\node [style=upground] (11) at (11.75, 1.5) {};
		\node [style=none] (12) at (10.5, 1) {};
		\node [style=none] (13) at (11.75, 1.25) {};
		\node [style=kpoint] (14) at (2, -0) {$\psi$};
		\node [style=upground] (15) at (2, 1.5) {};
		\node [style=label] (16) at (0.25, -1.5) {$A$};
		\node [style=label] (17) at (11, -1.5) {$A$};
		\node [style=label] (18) at (0.25, 1.5) {$B$};
		\node [style=label] (19) at (2.5, 1) {$C$};
		\node [style=label] (20) at (10.5, 1.5) {$B$};
		\node [style=label] (21) at (12.25, 1) {$C$};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=medium map] (23) at (5.5, -0) {$g$};
		\node [style=none] (24) at (6, 0.5) {};
		\node [style=upground] (25) at (6, 1.5) {};
		\node [style=none] (26) at (6, 1.25) {};
		\node [style=label] (27) at (5.25, -1.5) {$A$};
		\node [style=none] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (30) at (5.25, -0.5) {};
		\node [style=label] (31) at (6.5, 1) {$C$};
		\node [style=label] (32) at (4.75, 1.5) {$B$};
		\node [style=none] (33) at (9.5, -0) {$=$};
		\node [style=none] (34) at (7.75, 0.25) {};
		\node [style=kpoint] (35) at (7.75, -0) {$\psi$};
		\node [style=upground] (36) at (7.75, 1.5) {};
		\node [style=none] (37) at (7.75, 1.25) {};
		\node [style=label] (38) at (8.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (3.center) to (9.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (22.center) to (30.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 1.25) {};
		\node [style=none] (1) at (5.75, 0.5) {};
		\node [style=medium map] (2) at (6.5, -0) {$g$};
		\node [style=none] (3) at (12.5, -1.25) {};
		\node [style=map] (4) at (10.5, -0) {$f $};
		\node [style=none] (5) at (8.75, -0) {$=$};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (7) at (10.5, -1.5) {};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (12.5, 1.25) {};
		\node [style=none] (10) at (6.25, -0.5) {};
		\node [style=none] (11) at (5.75, 1.25) {};
		\node [style=none] (12) at (7, 1.25) {};
		\node [style=kpoint] (13) at (12.5, -1.5) {$\psi$};
		\node [style=map] (14) at (12.5, -0) {$U$};
		\node [style=label] (15) at (6.25, -2) {$A$};
		\node [style=label] (16) at (5.75, 1.75) {$B$};
		\node [style=label] (17) at (7, 1.75) {$C$};
		\node [style=label] (18) at (10.5, 1.75) {$B$};
		\node [style=label] (19) at (12.5, 1.75) {$C$};
		\node [style=label] (20) at (10.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7.center);
		\draw [style=none] (1.center) to (11.center);
		\draw [style=none] (8.center) to (12.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg_new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1.25) {};
		\node [style=none] (1) at (10.75, 0.25) {};
		\node [style=map] (2) at (9, -0) {$f $};
		\node [style=none] (3) at (7.5, -0) {$=$};
		\node [style=none] (4) at (9, -1.25) {};
		\node [style=none] (5) at (10.75, 1.25) {};
		\node [style=kpoint] (6) at (10.75, -0) {$\sigma$};
		\node [style=label] (7) at (9, -1.75) {$A$};
		\node [style=label] (8) at (9, 1.75) {$B$};
		\node [style=label] (9) at (10.75, 1.75) {$C$};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=medium map] (11) at (5.5, -0) {$g$};
		\node [style=none] (12) at (6, 0.5) {};
		\node [style=none] (13) at (6, 1.25) {};
		\node [style=label] (14) at (5.25, -1.75) {$A$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=none] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (5.25, -0.5) {};
		\node [style=label] (18) at (6, 1.75) {$C$};
		\node [style=label] (19) at (4.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (4.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg_new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7.75, -0) {$f $};
		\node [style=none] (1) at (-7.75, 1.25) {};
		\node [style=none] (2) at (-7.75, -1.25) {};
		\node [style=kpoint] (3) at (4.5, -0) {$\psi$};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (5) at (4, 1.25) {};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, 0.25) {};
		\node [style=upground] (8) at (5, 1.5) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=kpoint] (12) at (-3, -0) {$\sigma$};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=map] (14) at (-4.75, -0) {$f $};
		\node [style=none] (15) at (-4.75, -1.25) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=upground] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=kpoint] (19) at (-1.25, -0) {$\phi$};
		\node [style=label] (20) at (-7.75, 1.75) {$B$};
		\node [style=label] (21) at (3.5, 1) {$C$};
		\node [style=label] (22) at (-4.75, 1.75) {$B$};
		\node [style=label] (23) at (-3.5, 1) {$C$};
		\node [style=label] (24) at (-0.5, 1) {$D$};
		\node [style=label] (25) at (5.5, 1) {$D$};
		\node [style=label] (26) at (-4.75, -1.75) {$A$};
		\node [style=label] (27) at (-7.75, -1.75) {$A$};
		\node [style=none] (28) at (-6, -0) {$=$};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=map] (30) at (2.25, -0) {$f $};
		\node [style=label] (31) at (2.25, -1.75) {$A$};
		\node [style=label] (32) at (2.25, 1.75) {$B$};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=upground] (34) at (4, 1.5) {};
		\node [style=upground] (35) at (-3, 1.5) {};
		\node [style=none] (36) at (7, -0) {$=$};
		\node [style=map] (37) at (8.75, -0) {$f $};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=label] (39) at (8.75, 1.75) {$B$};
		\node [style=label] (40) at (8.75, -1.75) {$A$};
		\node [style=none] (41) at (8.75, 1.25) {};
		\node [style=none] (42) at (10.75, 1.25) {};
		\node [style=none] (43) at (11.75, 1.25) {};
		\node [style=label] (44) at (12.25, 1) {$D$};
		\node [style=none] (45) at (10.75, 0.25) {};
		\node [style=kpoint] (46) at (11.25, -0) {$\psi$};
		\node [style=label] (47) at (10.25, 1) {$C$};
		\node [style=none] (48) at (11.75, 0.25) {};
		\node [style=copoint] (49) at (11.5, 1.75) {$\ \phi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (14) to (11.center);
		\draw (14) to (15.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (18.center) to (16.center);
		\draw (30) to (29.center);
		\draw (30) to (33.center);
		\draw (37) to (41.center);
		\draw (37) to (38.center);
		\draw [style=none] (45.center) to (42.center);
		\draw [style=none] (48.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0) {$f $};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-10.75, -0) {$=$};
		\node [style=none] (4) at (-13.5, 1.25) {};
		\node [style=medium map] (5) at (-12.75, -0) {$k$};
		\node [style=none] (6) at (-13, -1.25) {};
		\node [style=none] (7) at (-12.25, 1.25) {};
		\node [style=none] (8) at (-13.5, 0.5) {};
		\node [style=none] (9) at (-12.25, 0.5) {};
		\node [style=none] (10) at (-13, -0.5) {};
		\node [style=upground] (11) at (-12.25, 1.5) {};
		\node [style=label] (12) at (-13, -1.75) {$A$};
		\node [style=label] (13) at (-11.75, 1) {$C$};
		\node [style=label] (14) at (-13.5, 1.75) {$B$};
		\node [style=label] (15) at (0.5, -1.75) {$A$};
		\node [style=label] (16) at (0.5, 1.75) {$B$};
		\node [style=none] (17) at (-9, -1.25) {};
		\node [style=label] (18) at (-9, 1.75) {$B$};
		\node [style=none] (19) at (-9, 1.25) {};
		\node [style=label] (20) at (-9, -1.75) {$A$};
		\node [style=map] (21) at (-9, -0) {$g$};
		\node [style=kpoint] (22) at (-7.25, -0) {$0$};
		\node [style=none] (23) at (-7.25, 0.25) {};
		\node [style=none] (24) at (-7.25, 1.25) {};
		\node [style=none] (25) at (-5.75, -0) {$+$};
		\node [style=upground] (26) at (-7.25, 1.5) {};
		\node [style=label] (27) at (-6.75, 1) {$C$};
		\node [style=label] (28) at (-4.25, -1.75) {$A$};
		\node [style=kpoint] (29) at (-2.5, -0) {$1$};
		\node [style=none] (30) at (-4.25, 1.25) {};
		\node [style=none] (31) at (-4.25, -1.25) {};
		\node [style=label] (32) at (-2, 1) {$C$};
		\node [style=map] (33) at (-4.25, -0) {$h$};
		\node [style=upground] (34) at (-2.5, 1.5) {};
		\node [style=none] (35) at (-2.5, 0.25) {};
		\node [style=label] (36) at (-4.25, 1.75) {$B$};
		\node [style=none] (37) at (-2.5, 1.25) {};
		\node [style=none] (38) at (-1, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (21) to (19.center);
		\draw (21) to (17.center);
		\draw (23.center) to (24.center);
		\draw (33) to (30.center);
		\draw (33) to (31.center);
		\draw (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -0) {$:=$};
		\node [style=none] (1) at (-13.5, 1.25) {};
		\node [style=medium map] (2) at (-12.75, -0) {$k$};
		\node [style=none] (3) at (-13, -1.25) {};
		\node [style=none] (4) at (-12.25, 1.25) {};
		\node [style=none] (5) at (-13.5, 0.5) {};
		\node [style=none] (6) at (-12.25, 0.5) {};
		\node [style=none] (7) at (-13, -0.5) {};
		\node [style=label] (8) at (-13, -1.75) {$A$};
		\node [style=label] (9) at (-12.25, 1.75) {$C$};
		\node [style=label] (10) at (-13.5, 1.75) {$B$};
		\node [style=none] (11) at (-9, -1.25) {};
		\node [style=label] (12) at (-9, 1.75) {$B$};
		\node [style=none] (13) at (-9, 1.25) {};
		\node [style=label] (14) at (-9, -1.75) {$A$};
		\node [style=map] (15) at (-9, -0) {$g$};
		\node [style=kpoint] (16) at (-7.25, -0) {$0$};
		\node [style=none] (17) at (-7.25, 0.25) {};
		\node [style=none] (18) at (-7.25, 1.25) {};
		\node [style=none] (19) at (-5.75, -0) {$+$};
		\node [style=label] (20) at (-7.25, 1.75) {$C$};
		\node [style=label] (21) at (-4.25, -1.75) {$A$};
		\node [style=kpoint] (22) at (-2.5, -0) {$1$};
		\node [style=none] (23) at (-4.25, 1.25) {};
		\node [style=none] (24) at (-4.25, -1.25) {};
		\node [style=label] (25) at (-2.5, 1.75) {$C$};
		\node [style=map] (26) at (-4.25, -0) {$h$};
		\node [style=none] (27) at (-2.5, 0.25) {};
		\node [style=label] (28) at (-4.25, 1.75) {$B$};
		\node [style=none] (29) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw (15) to (13.center);
		\draw (15) to (11.center);
		\draw (17.center) to (18.center);
		\draw (26) to (23.center);
		\draw (26) to (24.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (8.5, 1.25) {};
		\node [style=label] (3) at (8.5, 1.75) {$C$};
		\node [style=none] (4) at (2.75, -1) {};
		\node [style=map] (5) at (6.5, -0) {$f $};
		\node [style=label] (6) at (2.75, -1.5) {$A$};
		\node [style=label] (7) at (6.5, -1.5) {$A$};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=kpoint] (9) at (8.5, -0) {$\rho$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=medium map] (11) at (3, -0) {$k$};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=label] (14) at (3.5, 1.75) {$C$};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=label] (16) at (2.25, 1.75) {$B$};
		\node [style=none] (17) at (8.5, -0) {};
		\node [style=label] (18) at (6.5, 1.75) {$B$};
		\node [style=none] (19) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none] (8.center) to (15.center);
		\draw (5) to (13.center);
		\draw [style=none] (17.center) to (2.center);
		\draw [style=none] (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 2) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (8.5, 2) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=map] (4) at (6.5, 0.5) {$f $};
		\node [style=label] (5) at (2.25, -1.5) {$A$};
		\node [style=label] (6) at (6.5, -1.5) {$A$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=kpoint] (8) at (8.5, 0.5) {$\rho$};
		\node [style=none] (9) at (4.75, 0.5) {$=$};
		\node [style=medium map] (10) at (2.5, 0.5) {$k$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=label] (14) at (1.75, 2.5) {$B$};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (6.5, 2.5) {$B$};
		\node [style=none] (17) at (2.25, -0) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=map] (19) at (-1.75, 0.5) {$g$};
		\node [style=label] (20) at (-1.75, 2.5) {$B$};
		\node [style=label] (21) at (-1.75, -1.5) {$A$};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-0.25, 0.5) {$=$};
		\node [style=kpointadj] (24) at (3, 2) {$e_0$};
		\node [style=kpointadj] (25) at (8.5, 2) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (7.center) to (13.center);
		\draw (4) to (12.center);
		\draw [style=none] (15.center) to (2.center);
		\draw [style=none] (3.center) to (17.center);
		\draw (19) to (18.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wholei-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0) {$f $};
		\node [style=none] (1) at (-10.5, 1.25) {};
		\node [style=none] (2) at (-10.5, -1.25) {};
		\node [style=none] (3) at (-9, -0) {$=$};
		\node [style=none] (4) at (-7.75, 1.25) {};
		\node [style=medium map] (5) at (-7, -0) {$g$};
		\node [style=none] (6) at (-7.25, -1.25) {};
		\node [style=none] (7) at (-6.5, 1.25) {};
		\node [style=none] (8) at (-7.75, 0.5) {};
		\node [style=none] (9) at (-6.5, 0.5) {};
		\node [style=none] (10) at (-7.25, -0.5) {};
		\node [style=upground] (11) at (-6.5, 1.5) {};
		\node [style=none] (12) at (-4.25, -0) {$\implies$};
		\node [style=label] (13) at (-7.25, -1.75) {$A$};
		\node [style=label] (14) at (-6, 1) {$C$};
		\node [style=label] (15) at (-7.75, 1.75) {$B$};
		\node [style=label] (16) at (-10.5, -1.75) {$A$};
		\node [style=label] (17) at (-10.5, 1.75) {$B$};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-2.25, -1.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=label] (21) at (1.5, 1.75) {$B$};
		\node [style=map] (22) at (1.5, -0) {$f $};
		\node [style=label] (23) at (-2.25, -1.75) {$A$};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=label] (25) at (-2.75, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$C$};
		\node [style=medium map] (27) at (-2, -0) {$g$};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (-0.25, -0) {$=$};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-2.75, 0.5) {};
		\node [style=label] (33) at (1.5, -1.75) {$A$};
		\node [style=none] (34) at (3.25, -0) {};
		\node [style=label] (35) at (3.25, 1.75) {$C$};
		\node [style=kpoint] (36) at (3.25, -0) {$\rho$};
		\node [style=none] (37) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (22) to (29.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=label] (1) at (-5.25, 1.75) {$A$};
		\node [style=none] (2) at (-3.75, 0) {$=$};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-8.75, -0.5) {};
		\node [style=label] (5) at (-8.75, -1.5) {$A$};
		\node [style=none] (6) at (-8.75, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=label] (8) at (-2, 1.5) {$A$};
		\node [style=label] (9) at (-2, -1.5) {$A$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-7, 1) {};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (-7, -0.75) {};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (6.75, -1) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=label] (17) at (6.75, -1.5) {$A$};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=none] (19) at (10, 1.25) {};
		\node [style=none] (20) at (10, -0.75) {};
		\node [style=label] (21) at (10, 1.75) {$A$};
		\node [style=none] (22) at (6.75, 1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (8.25, 0.25) {$=$};
		\node [style=none] (26) at (5, -0.75) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=label] (29) at (10, -1.25) {$A$};
		\node [style=none] (30) at (6.75, 1) {};
		\node [style=label] (31) at (3.25, 1.75) {$A$};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (-5.25, -0.75) {};
		\node [style=none] (34) at (-5.25, -0.75) {};
		\node [style=none] (35) at (-8.75, -1) {};
		\node [style=none] (36) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (7.center) to (10.center);
		\draw [style=none, bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw [style={arrow=.5}] (3.center) to (13.center);
		\draw [style={arrow=.5}] (19.center) to (20.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (32.center) to (26.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (32.center) to (16.center);
		\draw [style=none, bend left=90, looseness=1.50] (23.center) to (30.center);
		\draw [style=none] (30.center) to (22.center);
		\draw [style={arrow=.5}] (28.center) to (23.center);
		\draw [style={arrow=.5}] (4.center) to (6.center);
		\draw [style={arrow=.5}] (18.center) to (16.center);
		\draw [style={arrow=.5}] (22.center) to (15.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (13.center) to (33.center);
		\draw [style={arrow=.5}] (34.center) to (0.center);
		\draw [style=none] (35.center) to (4.center);
		\draw [style=none] (36.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -0) {$f$};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=upground] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.5, -0) {$0$};
		\node [style=none] (6) at (4.25, -0) {$\implies$};
		\node [style=none] (7) at (7, 1.25) {};
		\node [style=none] (8) at (7, -1.25) {};
		\node [style=map] (9) at (7, -0) {$f$};
		\node [style=label] (10) at (7, 1.75) {$B$};
		\node [style=none] (11) at (8.5, -0) {$=$};
		\node [style=none] (12) at (9.75, -0) {$0$};
		\node [style=label] (13) at (7, -1.75) {$A$};
		\node [style=label] (14) at (-2, -1.75) {$A$};
		\node [style=label] (15) at (-1.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-moni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -0) {$f$};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=upground] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=label] (5) at (-2, -1.75) {$A$};
		\node [style=label] (6) at (-1.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-monii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 1.25) {};
		\node [style=none] (1) at (7, -1.25) {};
		\node [style=map] (2) at (7, -0) {$f$};
		\node [style=label] (3) at (7, 1.75) {$B$};
		\node [style=none] (4) at (8.5, -0) {$=$};
		\node [style=label] (5) at (7, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
